Global asymptotic stability of homogeneous polynomial vector fields is undecidable

We study whether global asymptotic stability (GAS) of the origin is decidable for homogeneous polynomial vector fields with rational coefficients. Our main technical contribution is showing that, for such vector fields of odd degree $d \geq 3$ in every sufficiently large dimension $n$, the problem of deciding GAS of the origin is many-one complete for the class of recursively enumerable sets (and hence undecidable). Using the tools we have built up, we also improve on some recent work by proving a similar result for Lyapunov stability instead of GAS. The proof of our main contribution splits naturally into two parts: - In the first part we give, for every fixed dimension $n$ and odd degree $2k+1$, a computable map which sends a homogeneous polynomial vector field of degree $2k+1$ on $\mathbb{R}^n$ to a homogeneous polynomial vector field of degree three on $\mathbb{R}^m$, where $m=\binom{n+k-1}{k}$, and preserves both GAS and Lyapunov stability. As a consequence, the problems of deciding whether the origin is GAS or Lyapunov stable for rational-coefficient homogeneous polynomial vector fields of any degree, of any fixed odd degree $d \geq 3$, and of degree three are pairwise many-one equivalent. - In the second part we prove that there is a fixed dimension $n_*$ and a fixed odd degree $d_*$ such that the set of rational-coefficient homogeneous polynomial vector fields on $\mathbb{R}^{n_*}$ of degree $d_*$ whose origin is GAS is many-one complete. This is done by "transferring" many-one completeness between several different problems, starting from the solvability of a Diophantine equation and eventually arriving at our desired GAS decision problem.

==> fig_circuit.tex <==
% Figure: the blocks of the system \dot x = X_e(x) of Section~\ref{sec:source} and how they are connected.
\begin{figure}[!t]
\centering
\definecolor{cB}{HTML}{E69F00}\definecolor{cC}{HTML}{009E73}%
\definecolor{cD}{HTML}{D55E00}\definecolor{cE}{HTML}{CC79A7}%
\begin{tikzpicture}[
  >={Stealth[length=2.2mm]},
  box/.style={draw=black!70, rounded corners=2pt, align=center, font=\footnotesize,
    inner sep=3pt, line width=0.5pt},
  clock/.style={box, fill=cB!22},
  gen/.style={box, fill=cC!18},
  poly/.style={box, fill=cE!22},
  drive/.style={->, line width=0.8pt},
  read/.style={->, line width=0.7pt, black!45},
  check/.style={->, line width=0.8pt, densely dashed},
  lab/.style={font=\scriptsize, inner sep=1.5pt, align=center},
  sw/.style={minimum width=0.45cm, minimum height=0.28cm, inner sep=0pt},
]
  % ---- the clocks
  \node[clock, text width=2.3cm] (clocks) at (1.25,1.95)
    {\textbf{clocks}\\ (Section~\ref{sec:clocks})\\[2pt]
     {\scriptsize irrational speeds;\\ one per unknown\\ and one per equation}};

  % ---- the oscillator
  \node[gen, text width=4.6cm] (osc) at (9.6,4.75)
    {\textbf{oscillator} (Section~\ref{subsec:oscillator})\\[2pt]
     {\scriptsize makes the right-hand-side factor}\\
     {\scriptsize\textcolor{cD}{the only part which depends on $e$}}};

  % ---- the blocks of one unknown
  \draw[black!55, dashed, rounded corners=4pt, line width=0.5pt] (4.0,-0.1) rectangle (11.4,3.85);
  \node[font=\footnotesize, black!70, anchor=south east, inner sep=3pt] at (11.4,-0.1) {repeated for each unknown};
  \node[gen, text width=3.0cm] (mod) at (5.8,2.98)
    {\textbf{modular block}\\ (Section~\ref{sec:modular})\\[2pt] {\scriptsize makes theta constants}};
  \node[gen, text width=3.0cm] (jac) at (5.8,0.9)
    {\textbf{Jacobi block}\\ (Section~\ref{sec:jacobi})\\[2pt] {\scriptsize makes a theta series}};
  \node[gen, text width=3.0cm] (rec) at (9.6,2.98)
    {\textbf{reciprocals}\\ (Section~\ref{sec:the_source_system})\\[2pt] {\scriptsize make a rational factor}};
  \draw[check] (mod.south) -- node[lab, right] {theta constants\\ as coefficients} (jac.north);

  % ---- the clocks drive everything else
  \draw[drive] (clocks.north) |- node[lab, above, pos=0.7] {speeds of the equation phases} (osc.west);
  \draw[drive] (clocks.east) -- node[lab, above] {speeds and} node[lab, below] {phases} (4.0,1.95);

  % ---- the output and the tests
  \node[poly, text width=3.0cm] (out) at (14.4,1.5)
    {\textbf{output}\\[2pt] {\scriptsize product of all factors;\\ equals $\mathfrak D_e$ at the\\ phases of the clocks}};
  \draw[read] (osc.east) -| node[lab, above, pos=0.3, black!60] {right-hand-side factor} (15.1,0 |- out.north);
  \draw[read] (rec.east) -| node[lab, above, pos=0.35, black!60] {rational factor} (13.7,0 |- out.north);
  \draw[read] (jac.east) -- node[lab, above, pos=0.55, black!60] {theta series} (out.west |- jac.east);
  \node[poly, text width=15.6cm] (tests) at (8.05,-1.3)
    {\textbf{tests}: the algebraic relations and prescribed time averages of all coordinates, and the output;\\
     a trajectory passes the tests if every test has time average $0$ and the algebraic relations hold at all times};
  \draw[read] (clocks.south) -- (clocks.south |- tests.north);
  \draw[read] (7.6,-0.1) -- (7.6,0 |- tests.north);
  \draw[read] (out.south) -- (out.south |- tests.north);

  % ---- legend (all text on common baselines, 0.08cm below the centers of the swatches and arrows)
  \begin{scope}[yshift=-2.55cm, font=\scriptsize, leg/.style={anchor=base west, inner sep=0pt}]
    \node[clock, sw] at (0.25,0) {};   \node[leg] at (0.55,-0.08) {clocks};
    \node[gen, sw] at (2.45,0) {};     \node[leg] at (2.75,-0.08) {blocks (both: groups of coordinates of $x$)};
    \node[poly, sw] at (9.15,0) {};    \node[leg] at (9.45,-0.08) {polynomials in $x$, evaluated along a trajectory};
    \draw[drive] (0,-0.45) -- (0.5,-0.45);  \node[leg] at (0.6,-0.53) {appears in the differential equations of};
    \draw[read] (5.95,-0.45) -- (6.45,-0.45); \node[leg] at (6.55,-0.53) {is used in};
    \draw[check] (8.9,-0.45) -- (9.4,-0.45); \node[leg] at (9.5,-0.53) {must agree with (checked by the tests)};
  \end{scope}
\end{tikzpicture}
\caption{The polynomial system $\dot x=X_e(x)$ of Section~\ref{sec:source} as a ``circuit'' (Section~\ref{subsec:overview2}), which computes the function $\mathfrak D_e$ of Section~\ref{sec:arith} along the phases of the clocks. The orange and green boxes are groups of coordinates of $x$; the blocks in the dashed frame are repeated for each of the $q$ unknowns (the Jacobi block includes the auxiliary coordinate $G_j$, and the reciprocals are $G_j^+$ and $G_j^-$). The purple boxes are the polynomials $\mathfrak D^{\mathrm{obs}}_e$ and $h_e$ in $x$. The clocks set the speeds of all other blocks, and their phases also enter the equations of the reciprocals; an arrow which ends at the dashed frame applies to every block inside it. Hence, along the intended trajectories, every block moves in step with the phases $\varphi(0)+\omega t$, and the output equals $\mathfrak D_e(\varphi(0)+\omega t)$ (Lemma~\ref{lem:graph}). The dashed arrow is not built into the differential equations: that the coefficients of the Jacobi block are the theta constants made by the modular block is one of the tests, which are listed in Table~\ref{tab:source}. In Section~\ref{sec:compact} the running total of the tests becomes a new coordinate.}
\label{fig:circuit}
\end{figure}


==> fig_compactification.tex <==
% Figure: the two compactifications of Section~\ref{sec:compact} (n_s = n_h = 2).
\begin{figure}[t]
\centering
\definecolor{cA}{HTML}{0072B2}\definecolor{cB}{HTML}{E69F00}\definecolor{cC}{HTML}{009E73}%
\definecolor{cD}{HTML}{D55E00}\definecolor{cE}{HTML}{CC79A7}%
\begin{tikzpicture}[
  sphere/.style={line width=0.7pt},
  plane/.style={fill=black!4, fill opacity=0.75, draw=black!60, line width=0.4pt},
  equator/.style={line width=1.0pt},
  equatorhid/.style={line width=0.6pt, densely dashed},
  lat/.style={line width=1.0pt},
  lathid/.style={line width=0.6pt, densely dashed},
  pc/.style={line width=1.0pt},
  pchid/.style={line width=0.6pt, densely dashed},
  lab/.style={font=\footnotesize, inner sep=1pt, align=left},
  leader/.style={line width=0.3pt, black!60},
]
% (a) central projection: circles |x| = r in the plane {w = 1} and their images
\shade[inner color=white, outer color=black!16] (0.000,0.000) circle (1.100);
\draw[sphere] (0.000,0.000) circle (1.100);
\filldraw[plane] (0.765,1.194) -- (2.855,2.432) -- (-0.765,3.147) -- (-2.855,1.909) -- cycle;
\coordinate (pa0) at (0.765,1.194);
\coordinate (pa1) at (2.855,2.432);
\coordinate (pa2) at (-0.765,3.147);
\coordinate (pa3) at (-2.855,1.909);
\draw[equator] (1.100,0.000) -- (1.099,0.013);
\draw[equatorhid] (1.099,0.013) -- (1.097,0.026) -- (1.094,0.039) -- (1.089,0.052) -- (1.083,0.065) -- (1.076,0.078) -- (1.067,0.091) -- (1.057,0.104) -- (1.046,0.116) -- (1.034,0.129) -- (1.020,0.141) -- (1.005,0.153) -- (0.989,0.165) -- (0.971,0.177) -- (0.953,0.188) -- (0.933,0.199) -- (0.912,0.210) -- (0.890,0.221) -- (0.867,0.232) -- (0.843,0.242) -- (0.817,0.252) -- (0.791,0.261) -- (0.764,0.271) -- (0.736,0.280) -- (0.707,0.288) -- (0.677,0.296) -- (0.647,0.304) -- (0.615,0.312) -- (0.583,0.319) -- (0.550,0.326) -- (0.516,0.332) -- (0.482,0.338) -- (0.447,0.344) -- (0.412,0.349) -- (0.376,0.354) -- (0.340,0.358) -- (0.303,0.362) -- (0.266,0.365) -- (0.229,0.368) -- (0.191,0.371) -- (0.153,0.373) -- (0.115,0.374) -- (0.077,0.375) -- (0.038,0.376) -- (0.000,0.376) -- (-0.038,0.376) -- (-0.077,0.375) -- (-0.115,0.374) -- (-0.153,0.373) -- (-0.191,0.371) -- (-0.229,0.368) -- (-0.266,0.365) -- (-0.303,0.362) -- (-0.340,0.358) -- (-0.376,0.354) -- (-0.412,0.349) -- (-0.447,0.344) -- (-0.482,0.338) -- (-0.516,0.332) -- (-0.550,0.326) -- (-0.583,0.319) -- (-0.615,0.312) -- (-0.647,0.304) -- (-0.677,0.296) -- (-0.707,0.288) -- (-0.736,0.280) -- (-0.764,0.271) -- (-0.791,0.261) -- (-0.817,0.252) -- (-0.843,0.242) -- (-0.867,0.232) -- (-0.890,0.221) -- (-0.912,0.210) -- (-0.933,0.199) -- (-0.953,0.188) -- (-0.971,0.177) -- (-0.989,0.165) -- (-1.005,0.153) -- (-1.020,0.141) -- (-1.034,0.129) -- (-1.046,0.116) -- (-1.057,0.104) -- (-1.067,0.091) -- (-1.076,0.078) -- (-1.083,0.065) -- (-1.089,0.052) -- (-1.094,0.039) -- (-1.097,0.026) -- (-1.099,0.013) -- (-1.100,0.000);
\draw[equator] (-1.100,0.000) -- (-1.099,-0.013) -- (-1.097,-0.026) -- (-1.094,-0.039) -- (-1.089,-0.052) -- (-1.083,-0.065) -- (-1.076,-0.078) -- (-1.067,-0.091) -- (-1.057,-0.104) -- (-1.046,-0.116) -- (-1.034,-0.129) -- (-1.020,-0.141) -- (-1.005,-0.153) -- (-0.989,-0.165) -- (-0.971,-0.177) -- (-0.953,-0.188) -- (-0.933,-0.199) -- (-0.912,-0.210) -- (-0.890,-0.221) -- (-0.867,-0.232) -- (-0.843,-0.242) -- (-0.817,-0.252) -- (-0.791,-0.261) -- (-0.764,-0.271) -- (-0.736,-0.280) -- (-0.707,-0.288) -- (-0.677,-0.296) -- (-0.647,-0.304) -- (-0.615,-0.312) -- (-0.583,-0.319) -- (-0.550,-0.326) -- (-0.516,-0.332) -- (-0.482,-0.338) -- (-0.447,-0.344) -- (-0.412,-0.349) -- (-0.376,-0.354) -- (-0.340,-0.358) -- (-0.303,-0.362) -- (-0.266,-0.365) -- (-0.229,-0.368) -- (-0.191,-0.371) -- (-0.153,-0.373) -- (-0.115,-0.374) -- (-0.077,-0.375) -- (-0.038,-0.376) -- (-0.000,-0.376) -- (0.038,-0.376) -- (0.077,-0.375) -- (0.115,-0.374) -- (0.153,-0.373) -- (0.191,-0.371) -- (0.229,-0.368) -- (0.266,-0.365) -- (0.303,-0.362) -- (0.340,-0.358) -- (0.376,-0.354) -- (0.412,-0.349) -- (0.447,-0.344) -- (0.482,-0.338) -- (0.516,-0.332) -- (0.550,-0.326) -- (0.583,-0.319) -- (0.615,-0.312) -- (0.647,-0.304) -- (0.677,-0.296) -- (0.707,-0.288) -- (0.736,-0.280) -- (0.764,-0.271) -- (0.791,-0.261) -- (0.817,-0.252) -- (0.843,-0.242) -- (0.867,-0.232) -- (0.890,-0.221) -- (0.912,-0.210) -- (0.933,-0.199) -- (0.953,-0.188) -- (0.971,-0.177) -- (0.989,-0.165) -- (1.005,-0.153) -- (1.020,-0.141) -- (1.034,-0.129) -- (1.046,-0.116) -- (1.057,-0.104) -- (1.067,-0.091) -- (1.076,-0.078) -- (1.083,-0.065) -- (1.089,-0.052) -- (1.094,-0.039) -- (1.097,-0.026) -- (1.099,-0.013) -- (1.100,-0.000);
\draw[pc, cA] (0.385,2.171) -- (0.385,2.175) -- (0.384,2.180) -- (0.383,2.184) -- (0.381,2.189) -- (0.379,2.194) -- (0.377,2.198) -- (0.374,2.203) -- (0.370,2.207) -- (0.366,2.211) -- (0.362,2.216) -- (0.357,2.220) -- (0.352,2.224) -- (0.346,2.228) -- (0.340,2.233) -- (0.333,2.237) -- (0.326,2.240) -- (0.319,2.244) -- (0.311,2.248) -- (0.303,2.252) -- (0.295,2.255) -- (0.286,2.259) -- (0.277,2.262) -- (0.267,2.265) -- (0.258,2.269) -- (0.247,2.272) -- (0.237,2.274) -- (0.226,2.277) -- (0.215,2.280) -- (0.204,2.282) -- (0.193,2.285) -- (0.181,2.287) -- (0.169,2.289) -- (0.157,2.291) -- (0.144,2.293) -- (0.132,2.294) -- (0.119,2.296) -- (0.106,2.297) -- (0.093,2.298) -- (0.080,2.299) -- (0.067,2.300) -- (0.054,2.301) -- (0.040,2.302) -- (0.027,2.302) -- (0.013,2.302) -- (0.000,2.302) -- (-0.013,2.302) -- (-0.027,2.302) -- (-0.040,2.302) -- (-0.054,2.301) -- (-0.067,2.300) -- (-0.080,2.299) -- (-0.093,2.298) -- (-0.106,2.297) -- (-0.119,2.296) -- (-0.132,2.294) -- (-0.144,2.293) -- (-0.157,2.291) -- (-0.169,2.289) -- (-0.181,2.287) -- (-0.192,2.285) -- (-0.204,2.282) -- (-0.215,2.280) -- (-0.226,2.277) -- (-0.237,2.274) -- (-0.247,2.272) -- (-0.258,2.269) -- (-0.267,2.265) -- (-0.277,2.262) -- (-0.286,2.259) -- (-0.295,2.255) -- (-0.303,2.252) -- (-0.311,2.248) -- (-0.319,2.244) -- (-0.326,2.240) -- (-0.333,2.237) -- (-0.340,2.233) -- (-0.346,2.228) -- (-0.352,2.224) -- (-0.357,2.220) -- (-0.362,2.216) -- (-0.366,2.211) -- (-0.370,2.207) -- (-0.374,2.203) -- (-0.377,2.198) -- (-0.379,2.194) -- (-0.381,2.189) -- (-0.383,2.184) -- (-0.384,2.180) -- (-0.385,2.175) -- (-0.385,2.171) -- (-0.385,2.166) -- (-0.384,2.162) -- (-0.383,2.157) -- (-0.381,2.152) -- (-0.379,2.148) -- (-0.377,2.143) -- (-0.374,2.139) -- (-0.370,2.134) -- (-0.366,2.130) -- (-0.362,2.126) -- (-0.357,2.121) -- (-0.352,2.117) -- (-0.346,2.113) -- (-0.340,2.109) -- (-0.333,2.105) -- (-0.326,2.101) -- (-0.319,2.097) -- (-0.311,2.093) -- (-0.303,2.090) -- (-0.295,2.086) -- (-0.286,2.083) -- (-0.277,2.079) -- (-0.267,2.076) -- (-0.258,2.073) -- (-0.247,2.070) -- (-0.237,2.067) -- (-0.226,2.064) -- (-0.215,2.062) -- (-0.204,2.059) -- (-0.193,2.057) -- (-0.181,2.054) -- (-0.169,2.052) -- (-0.157,2.050) -- (-0.144,2.049) -- (-0.132,2.047) -- (-0.119,2.045) -- (-0.106,2.044) -- (-0.093,2.043) -- (-0.080,2.042) -- (-0.067,2.041) -- (-0.054,2.040) -- (-0.040,2.040) -- (-0.027,2.039) -- (-0.013,2.039) -- (-0.000,2.039) -- (0.013,2.039) -- (0.027,2.039) -- (0.040,2.040) -- (0.054,2.040) -- (0.067,2.041) -- (0.080,2.042) -- (0.093,2.043) -- (0.106,2.044) -- (0.119,2.045) -- (0.132,2.047) -- (0.144,2.049) -- (0.157,2.050) -- (0.169,2.052) -- (0.181,2.054) -- (0.193,2.057) -- (0.204,2.059) -- (0.215,2.062) -- (0.226,2.064) -- (0.237,2.067) -- (0.247,2.070) -- (0.258,2.073) -- (0.267,2.076) -- (0.277,2.079) -- (0.286,2.083) -- (0.295,2.086) -- (0.303,2.090) -- (0.311,2.093) -- (0.319,2.097) -- (0.326,2.101) -- (0.333,2.105) -- (0.340,2.109) -- (0.346,2.113) -- (0.352,2.117) -- (0.357,2.121) -- (0.362,2.126) -- (0.366,2.130) -- (0.370,2.134) -- (0.374,2.139) -- (0.377,2.143) -- (0.379,2.148) -- (0.381,2.152) -- (0.383,2.157) -- (0.384,2.162) -- (0.385,2.166) -- (0.385,2.171);
\draw[lat, cA] (0.363,0.976) -- (0.363,0.980) -- (0.363,0.984) -- (0.361,0.989) -- (0.360,0.993) -- (0.358,0.997) -- (0.355,1.001) -- (0.353,1.006) -- (0.349,1.010) -- (0.346,1.014) -- (0.341,1.018) -- (0.337,1.022) -- (0.332,1.026) -- (0.327,1.030) -- (0.321,1.034) -- (0.315,1.038) -- (0.308,1.041) -- (0.301,1.045) -- (0.294,1.049) -- (0.286,1.052) -- (0.278,1.056) -- (0.270,1.059) -- (0.261,1.062) -- (0.252,1.065) -- (0.243,1.068) -- (0.234,1.071) -- (0.224,1.074) -- (0.214,1.076) -- (0.203,1.079) -- (0.193,1.081) -- (0.182,1.083) -- (0.171,1.085) -- (0.159,1.087) -- (0.148,1.089) -- (0.136,1.091) -- (0.124,1.092) -- (0.112,1.094) -- (0.100,1.095) -- (0.088,1.096) -- (0.076,1.097) -- (0.063,1.098) -- (0.051,1.099) -- (0.038,1.099) -- (0.025,1.100) -- (0.013,1.100) -- (0.000,1.100) -- (-0.013,1.100) -- (-0.025,1.100) -- (-0.038,1.099) -- (-0.051,1.099) -- (-0.063,1.098) -- (-0.076,1.097) -- (-0.088,1.096) -- (-0.100,1.095) -- (-0.112,1.094) -- (-0.124,1.092) -- (-0.136,1.091) -- (-0.148,1.089) -- (-0.159,1.087) -- (-0.171,1.085) -- (-0.182,1.083) -- (-0.193,1.081) -- (-0.203,1.079) -- (-0.214,1.076) -- (-0.224,1.074) -- (-0.234,1.071) -- (-0.243,1.068) -- (-0.252,1.065) -- (-0.261,1.062) -- (-0.270,1.059) -- (-0.278,1.056) -- (-0.286,1.052) -- (-0.294,1.049) -- (-0.301,1.045) -- (-0.308,1.041) -- (-0.315,1.038) -- (-0.321,1.034) -- (-0.327,1.030) -- (-0.332,1.026) -- (-0.337,1.022) -- (-0.341,1.018) -- (-0.346,1.014) -- (-0.349,1.010) -- (-0.353,1.006) -- (-0.355,1.001) -- (-0.358,0.997) -- (-0.360,0.993) -- (-0.361,0.989) -- (-0.363,0.984) -- (-0.363,0.980) -- (-0.363,0.976) -- (-0.363,0.971) -- (-0.363,0.967) -- (-0.361,0.963) -- (-0.360,0.958) -- (-0.358,0.954) -- (-0.355,0.950) -- (-0.353,0.946) -- (-0.349,0.941) -- (-0.346,0.937) -- (-0.341,0.933) -- (-0.337,0.929) -- (-0.332,0.925) -- (-0.327,0.921) -- (-0.321,0.917) -- (-0.315,0.913) -- (-0.308,0.910) -- (-0.301,0.906) -- (-0.294,0.903) -- (-0.286,0.899) -- (-0.278,0.896) -- (-0.270,0.892) -- (-0.261,0.889) -- (-0.252,0.886) -- (-0.243,0.883) -- (-0.234,0.880) -- (-0.224,0.878) -- (-0.214,0.875) -- (-0.203,0.873) -- (-0.193,0.870) -- (-0.182,0.868) -- (-0.171,0.866) -- (-0.159,0.864) -- (-0.148,0.862) -- (-0.136,0.860) -- (-0.124,0.859) -- (-0.112,0.857) -- (-0.100,0.856) -- (-0.088,0.855) -- (-0.076,0.854) -- (-0.063,0.853) -- (-0.051,0.853) -- (-0.038,0.852) -- (-0.025,0.852) -- (-0.013,0.851) -- (-0.000,0.851) -- (0.013,0.851) -- (0.025,0.852) -- (0.038,0.852) -- (0.051,0.853) -- (0.063,0.853) -- (0.076,0.854) -- (0.088,0.855) -- (0.100,0.856) -- (0.112,0.857) -- (0.124,0.859) -- (0.136,0.860) -- (0.148,0.862) -- (0.159,0.864) -- (0.171,0.866) -- (0.182,0.868) -- (0.193,0.870) -- (0.203,0.873) -- (0.214,0.875) -- (0.224,0.878) -- (0.234,0.880) -- (0.243,0.883) -- (0.252,0.886) -- (0.261,0.889) -- (0.270,0.892) -- (0.278,0.896) -- (0.286,0.899) -- (0.294,0.903) -- (0.301,0.906) -- (0.308,0.910) -- (0.315,0.913) -- (0.321,0.917) -- (0.327,0.921) -- (0.332,0.925) -- (0.337,0.929) -- (0.341,0.933) -- (0.346,0.937) -- (0.349,0.941) -- (0.353,0.946) -- (0.355,0.950) -- (0.358,0.954) -- (0.360,0.958) -- (0.361,0.963) -- (0.363,0.967) -- (0.363,0.971) -- (0.363,0.976);
\draw[pc, cB] (0.825,2.171) -- (0.824,2.181) -- (0.823,2.190) -- (0.820,2.200) -- (0.817,2.210) -- (0.812,2.220) -- (0.807,2.229) -- (0.800,2.239) -- (0.793,2.248) -- (0.785,2.258) -- (0.775,2.267) -- (0.765,2.276) -- (0.754,2.285) -- (0.742,2.294) -- (0.728,2.303) -- (0.714,2.312) -- (0.700,2.320) -- (0.684,2.328) -- (0.667,2.337) -- (0.650,2.344) -- (0.632,2.352) -- (0.613,2.359) -- (0.593,2.367) -- (0.573,2.374) -- (0.552,2.380) -- (0.530,2.387) -- (0.508,2.393) -- (0.485,2.399) -- (0.461,2.405) -- (0.437,2.410) -- (0.413,2.415) -- (0.387,2.420) -- (0.362,2.424) -- (0.336,2.428) -- (0.309,2.432) -- (0.282,2.436) -- (0.255,2.439) -- (0.227,2.442) -- (0.200,2.444) -- (0.172,2.447) -- (0.143,2.449) -- (0.115,2.450) -- (0.086,2.451) -- (0.058,2.452) -- (0.029,2.453) -- (0.000,2.453) -- (-0.029,2.453) -- (-0.058,2.452) -- (-0.086,2.451) -- (-0.115,2.450) -- (-0.143,2.449) -- (-0.172,2.447) -- (-0.200,2.444) -- (-0.227,2.442) -- (-0.255,2.439) -- (-0.282,2.436) -- (-0.309,2.432) -- (-0.336,2.428) -- (-0.362,2.424) -- (-0.387,2.420) -- (-0.412,2.415) -- (-0.437,2.410) -- (-0.461,2.405) -- (-0.485,2.399) -- (-0.508,2.393) -- (-0.530,2.387) -- (-0.552,2.380) -- (-0.573,2.374) -- (-0.593,2.367) -- (-0.613,2.359) -- (-0.632,2.352) -- (-0.650,2.344) -- (-0.667,2.337) -- (-0.684,2.328) -- (-0.700,2.320) -- (-0.714,2.312) -- (-0.728,2.303) -- (-0.742,2.294) -- (-0.754,2.285) -- (-0.765,2.276) -- (-0.775,2.267) -- (-0.785,2.258) -- (-0.793,2.248) -- (-0.800,2.239) -- (-0.807,2.229) -- (-0.812,2.220) -- (-0.817,2.210) -- (-0.820,2.200) -- (-0.823,2.190) -- (-0.824,2.181) -- (-0.825,2.171) -- (-0.824,2.161) -- (-0.823,2.151) -- (-0.820,2.141) -- (-0.817,2.131) -- (-0.812,2.122) -- (-0.807,2.112) -- (-0.800,2.102) -- (-0.793,2.093) -- (-0.785,2.083) -- (-0.775,2.074) -- (-0.765,2.065) -- (-0.754,2.056) -- (-0.742,2.047) -- (-0.728,2.038) -- (-0.714,2.030) -- (-0.700,2.021) -- (-0.684,2.013) -- (-0.667,2.005) -- (-0.650,1.997) -- (-0.632,1.989) -- (-0.613,1.982) -- (-0.593,1.975) -- (-0.573,1.968) -- (-0.552,1.961) -- (-0.530,1.955) -- (-0.508,1.948) -- (-0.485,1.942) -- (-0.461,1.937) -- (-0.437,1.931) -- (-0.413,1.926) -- (-0.387,1.922) -- (-0.362,1.917) -- (-0.336,1.913) -- (-0.309,1.909) -- (-0.282,1.906) -- (-0.255,1.902) -- (-0.227,1.899) -- (-0.200,1.897) -- (-0.172,1.895) -- (-0.143,1.893) -- (-0.115,1.891) -- (-0.086,1.890) -- (-0.058,1.889) -- (-0.029,1.889) -- (-0.000,1.889) -- (0.029,1.889) -- (0.058,1.889) -- (0.086,1.890) -- (0.115,1.891) -- (0.143,1.893) -- (0.172,1.895) -- (0.200,1.897) -- (0.227,1.899) -- (0.255,1.902) -- (0.282,1.906) -- (0.309,1.909) -- (0.336,1.913) -- (0.362,1.917) -- (0.387,1.922) -- (0.413,1.926) -- (0.437,1.931) -- (0.461,1.937) -- (0.485,1.942) -- (0.508,1.948) -- (0.530,1.955) -- (0.552,1.961) -- (0.573,1.968) -- (0.593,1.975) -- (0.613,1.982) -- (0.632,1.989) -- (0.650,1.997) -- (0.667,2.005) -- (0.684,2.013) -- (0.700,2.021) -- (0.714,2.030) -- (0.728,2.038) -- (0.742,2.047) -- (0.754,2.056) -- (0.765,2.065) -- (0.775,2.074) -- (0.785,2.083) -- (0.793,2.093) -- (0.800,2.102) -- (0.807,2.112) -- (0.812,2.122) -- (0.817,2.131) -- (0.820,2.141) -- (0.823,2.151) -- (0.824,2.161) -- (0.825,2.171);
\draw[lat, cB] (0.660,0.827) -- (0.660,0.835) -- (0.658,0.843) -- (0.656,0.851) -- (0.654,0.858) -- (0.650,0.866) -- (0.646,0.874) -- (0.640,0.882) -- (0.634,0.889) -- (0.628,0.897) -- (0.620,0.904) -- (0.612,0.911) -- (0.603,0.919) -- (0.593,0.926) -- (0.583,0.933) -- (0.572,0.940);
\draw[lathid, cB] (0.572,0.940) -- (0.560,0.947) -- (0.547,0.953) -- (0.534,0.960) -- (0.520,0.966) -- (0.506,0.972) -- (0.490,0.978) -- (0.475,0.984) -- (0.458,0.989) -- (0.442,0.995) -- (0.424,1.000) -- (0.406,1.005) -- (0.388,1.010) -- (0.369,1.014) -- (0.350,1.018) -- (0.330,1.022) -- (0.310,1.026) -- (0.289,1.030) -- (0.268,1.033) -- (0.247,1.036) -- (0.226,1.039) -- (0.204,1.042) -- (0.182,1.044) -- (0.160,1.046) -- (0.137,1.048) -- (0.115,1.049) -- (0.092,1.050) -- (0.069,1.051) -- (0.046,1.052) -- (0.023,1.053) -- (0.000,1.053) -- (-0.023,1.053) -- (-0.046,1.052) -- (-0.069,1.051) -- (-0.092,1.050) -- (-0.115,1.049) -- (-0.137,1.048) -- (-0.160,1.046) -- (-0.182,1.044) -- (-0.204,1.042) -- (-0.226,1.039) -- (-0.247,1.036) -- (-0.268,1.033) -- (-0.289,1.030) -- (-0.310,1.026) -- (-0.330,1.022) -- (-0.350,1.018) -- (-0.369,1.014) -- (-0.388,1.010) -- (-0.406,1.005) -- (-0.424,1.000) -- (-0.442,0.995) -- (-0.458,0.989) -- (-0.475,0.984) -- (-0.490,0.978) -- (-0.506,0.972) -- (-0.520,0.966) -- (-0.534,0.960) -- (-0.547,0.953) -- (-0.560,0.947) -- (-0.572,0.940) -- (-0.583,0.933);
\draw[lat, cB] (-0.583,0.933) -- (-0.593,0.926) -- (-0.603,0.919) -- (-0.612,0.911) -- (-0.620,0.904) -- (-0.628,0.897) -- (-0.634,0.889) -- (-0.640,0.882) -- (-0.646,0.874) -- (-0.650,0.866) -- (-0.654,0.858) -- (-0.656,0.851) -- (-0.658,0.843) -- (-0.660,0.835) -- (-0.660,0.827) -- (-0.660,0.819) -- (-0.658,0.811) -- (-0.656,0.803) -- (-0.654,0.796) -- (-0.650,0.788) -- (-0.646,0.780) -- (-0.640,0.772) -- (-0.634,0.765) -- (-0.628,0.757) -- (-0.620,0.750) -- (-0.612,0.742) -- (-0.603,0.735) -- (-0.593,0.728) -- (-0.583,0.721) -- (-0.572,0.714) -- (-0.560,0.707) -- (-0.547,0.701) -- (-0.534,0.694) -- (-0.520,0.688) -- (-0.506,0.682) -- (-0.490,0.676) -- (-0.475,0.670) -- (-0.458,0.665) -- (-0.442,0.659) -- (-0.424,0.654) -- (-0.406,0.649) -- (-0.388,0.644) -- (-0.369,0.640) -- (-0.350,0.635) -- (-0.330,0.631) -- (-0.310,0.628) -- (-0.289,0.624) -- (-0.268,0.621) -- (-0.247,0.618) -- (-0.226,0.615) -- (-0.204,0.612) -- (-0.182,0.610) -- (-0.160,0.608) -- (-0.137,0.606) -- (-0.115,0.605) -- (-0.092,0.603) -- (-0.069,0.602) -- (-0.046,0.602) -- (-0.023,0.601) -- (-0.000,0.601) -- (0.023,0.601) -- (0.046,0.602) -- (0.069,0.602) -- (0.092,0.603) -- (0.115,0.605) -- (0.137,0.606) -- (0.160,0.608) -- (0.182,0.610) -- (0.204,0.612) -- (0.226,0.615) -- (0.247,0.618) -- (0.268,0.621) -- (0.289,0.624) -- (0.310,0.628) -- (0.330,0.631) -- (0.350,0.635) -- (0.369,0.640) -- (0.388,0.644) -- (0.406,0.649) -- (0.424,0.654) -- (0.442,0.659) -- (0.458,0.665) -- (0.475,0.670) -- (0.490,0.676) -- (0.506,0.682) -- (0.520,0.688) -- (0.534,0.694) -- (0.547,0.701) -- (0.560,0.707) -- (0.572,0.714) -- (0.583,0.721) -- (0.593,0.728) -- (0.603,0.735) -- (0.612,0.742) -- (0.620,0.750) -- (0.628,0.757) -- (0.634,0.765) -- (0.640,0.772) -- (0.646,0.780) -- (0.650,0.788) -- (0.654,0.796) -- (0.656,0.803) -- (0.658,0.811) -- (0.660,0.819) -- (0.660,0.827);
\draw[pc, cC] (1.320,2.171) -- (1.319,2.186) -- (1.317,2.202) -- (1.313,2.218) -- (1.307,2.234) -- (1.300,2.249) -- (1.291,2.265) -- (1.281,2.280) -- (1.269,2.295) -- (1.255,2.310) -- (1.240,2.325) -- (1.224,2.340) -- (1.206,2.354) -- (1.186,2.369) -- (1.165,2.383) -- (1.143,2.396) -- (1.119,2.410) -- (1.094,2.423) -- (1.068,2.436) -- (1.040,2.449) -- (1.011,2.461) -- (0.981,2.473) -- (0.950,2.484) -- (0.917,2.495) -- (0.883,2.506) -- (0.848,2.517) -- (0.813,2.526) -- (0.776,2.536) -- (0.738,2.545) -- (0.699,2.554) -- (0.660,2.562) -- (0.620,2.569) -- (0.579,2.576) -- (0.537,2.583) -- (0.494,2.589) -- (0.451,2.595) -- (0.408,2.600) -- (0.364,2.605) -- (0.319,2.609) -- (0.274,2.612) -- (0.229,2.615) -- (0.184,2.618) -- (0.138,2.620) -- (0.092,2.621) -- (0.046,2.622) -- (0.000,2.622) -- (-0.046,2.622) -- (-0.092,2.621) -- (-0.138,2.620) -- (-0.184,2.618) -- (-0.229,2.615) -- (-0.274,2.612) -- (-0.319,2.609) -- (-0.364,2.605) -- (-0.408,2.600) -- (-0.451,2.595) -- (-0.494,2.589) -- (-0.537,2.583) -- (-0.579,2.576) -- (-0.620,2.569) -- (-0.660,2.562) -- (-0.699,2.554) -- (-0.738,2.545) -- (-0.776,2.536) -- (-0.813,2.526) -- (-0.848,2.517) -- (-0.883,2.506) -- (-0.917,2.495) -- (-0.950,2.484) -- (-0.981,2.473) -- (-1.011,2.461) -- (-1.040,2.449) -- (-1.068,2.436) -- (-1.094,2.423) -- (-1.119,2.410) -- (-1.143,2.396) -- (-1.165,2.383) -- (-1.186,2.369) -- (-1.206,2.354) -- (-1.224,2.340) -- (-1.240,2.325) -- (-1.255,2.310) -- (-1.269,2.295) -- (-1.281,2.280) -- (-1.291,2.265) -- (-1.300,2.249) -- (-1.307,2.234) -- (-1.313,2.218) -- (-1.317,2.202) -- (-1.319,2.186) -- (-1.320,2.171) -- (-1.319,2.155) -- (-1.317,2.139) -- (-1.313,2.123) -- (-1.307,2.108) -- (-1.300,2.092) -- (-1.291,2.077) -- (-1.281,2.061) -- (-1.269,2.046) -- (-1.255,2.031) -- (-1.240,2.016) -- (-1.224,2.002) -- (-1.206,1.987) -- (-1.186,1.973) -- (-1.165,1.959) -- (-1.143,1.945) -- (-1.119,1.931) -- (-1.094,1.918) -- (-1.068,1.905) -- (-1.040,1.893) -- (-1.011,1.880) -- (-0.981,1.869) -- (-0.950,1.857) -- (-0.917,1.846) -- (-0.883,1.835) -- (-0.848,1.825) -- (-0.813,1.815) -- (-0.776,1.805) -- (-0.738,1.796) -- (-0.699,1.788) -- (-0.660,1.780) -- (-0.620,1.772) -- (-0.579,1.765) -- (-0.537,1.758) -- (-0.494,1.752) -- (-0.451,1.746) -- (-0.408,1.741) -- (-0.364,1.737) -- (-0.319,1.733) -- (-0.274,1.729) -- (-0.229,1.726) -- (-0.184,1.724) -- (-0.138,1.722) -- (-0.092,1.720) -- (-0.046,1.719) -- (-0.000,1.719) -- (0.046,1.719) -- (0.092,1.720) -- (0.138,1.722) -- (0.184,1.724) -- (0.229,1.726) -- (0.274,1.729) -- (0.319,1.733) -- (0.364,1.737) -- (0.408,1.741) -- (0.451,1.746) -- (0.494,1.752) -- (0.537,1.758) -- (0.579,1.765) -- (0.620,1.772) -- (0.660,1.780) -- (0.699,1.788) -- (0.738,1.796) -- (0.776,1.805) -- (0.813,1.815) -- (0.848,1.825) -- (0.883,1.835) -- (0.917,1.846) -- (0.950,1.857) -- (0.981,1.869) -- (1.011,1.880) -- (1.040,1.893) -- (1.068,1.905) -- (1.094,1.918) -- (1.119,1.931) -- (1.143,1.945) -- (1.165,1.959) -- (1.186,1.973) -- (1.206,1.987) -- (1.224,2.002) -- (1.240,2.016) -- (1.255,2.031) -- (1.269,2.046) -- (1.281,2.061) -- (1.291,2.077) -- (1.300,2.092) -- (1.307,2.108) -- (1.313,2.123) -- (1.317,2.139) -- (1.319,2.155) -- (1.320,2.171);
\draw[lat, cC] (0.845,0.662) -- (0.845,0.672) -- (0.843,0.682) -- (0.840,0.692) -- (0.837,0.702) -- (0.832,0.712) -- (0.827,0.722) -- (0.820,0.732) -- (0.812,0.741) -- (0.804,0.751);
\draw[lathid, cC] (0.804,0.751) -- (0.794,0.761) -- (0.784,0.770) -- (0.772,0.779) -- (0.760,0.788) -- (0.746,0.797) -- (0.732,0.806) -- (0.717,0.815) -- (0.701,0.823) -- (0.684,0.832) -- (0.666,0.840) -- (0.647,0.848) -- (0.628,0.855) -- (0.608,0.863) -- (0.587,0.870) -- (0.565,0.877) -- (0.543,0.883) -- (0.520,0.889) -- (0.497,0.896) -- (0.473,0.901) -- (0.448,0.907) -- (0.423,0.912) -- (0.397,0.917) -- (0.370,0.922) -- (0.344,0.926) -- (0.317,0.930) -- (0.289,0.933) -- (0.261,0.937) -- (0.233,0.940) -- (0.204,0.942) -- (0.176,0.944) -- (0.147,0.946) -- (0.118,0.948) -- (0.088,0.949) -- (0.059,0.950) -- (0.029,0.951) -- (0.000,0.951) -- (-0.029,0.951) -- (-0.059,0.950) -- (-0.088,0.949) -- (-0.118,0.948) -- (-0.147,0.946) -- (-0.176,0.944) -- (-0.204,0.942) -- (-0.233,0.940) -- (-0.261,0.937) -- (-0.289,0.933) -- (-0.317,0.930) -- (-0.344,0.926) -- (-0.370,0.922) -- (-0.397,0.917) -- (-0.423,0.912) -- (-0.448,0.907) -- (-0.473,0.901) -- (-0.497,0.896) -- (-0.520,0.889) -- (-0.543,0.883) -- (-0.565,0.877) -- (-0.587,0.870) -- (-0.608,0.863) -- (-0.628,0.855) -- (-0.647,0.848) -- (-0.666,0.840) -- (-0.684,0.832) -- (-0.701,0.823) -- (-0.717,0.815) -- (-0.732,0.806) -- (-0.746,0.797) -- (-0.760,0.788) -- (-0.772,0.779) -- (-0.784,0.770) -- (-0.794,0.761) -- (-0.804,0.751) -- (-0.812,0.741);
\draw[lat, cC] (-0.812,0.741) -- (-0.820,0.732) -- (-0.827,0.722) -- (-0.832,0.712) -- (-0.837,0.702) -- (-0.840,0.692) -- (-0.843,0.682) -- (-0.845,0.672) -- (-0.845,0.662) -- (-0.845,0.652) -- (-0.843,0.642) -- (-0.840,0.632) -- (-0.837,0.622) -- (-0.832,0.612) -- (-0.827,0.602) -- (-0.820,0.592) -- (-0.812,0.582) -- (-0.804,0.572) -- (-0.794,0.563) -- (-0.784,0.553) -- (-0.772,0.544) -- (-0.760,0.535) -- (-0.746,0.526) -- (-0.732,0.517) -- (-0.717,0.509) -- (-0.701,0.500) -- (-0.684,0.492) -- (-0.666,0.484) -- (-0.647,0.476) -- (-0.628,0.468) -- (-0.608,0.461) -- (-0.587,0.454) -- (-0.565,0.447) -- (-0.543,0.440) -- (-0.520,0.434) -- (-0.497,0.428) -- (-0.473,0.422) -- (-0.448,0.417) -- (-0.423,0.411) -- (-0.397,0.407) -- (-0.370,0.402) -- (-0.344,0.398) -- (-0.317,0.394) -- (-0.289,0.390) -- (-0.261,0.387) -- (-0.233,0.384) -- (-0.204,0.381) -- (-0.176,0.379) -- (-0.147,0.377) -- (-0.118,0.376) -- (-0.088,0.374) -- (-0.059,0.373) -- (-0.029,0.373) -- (-0.000,0.373) -- (0.029,0.373) -- (0.059,0.373) -- (0.088,0.374) -- (0.118,0.376) -- (0.147,0.377) -- (0.176,0.379) -- (0.204,0.381) -- (0.233,0.384) -- (0.261,0.387) -- (0.289,0.390) -- (0.317,0.394) -- (0.344,0.398) -- (0.370,0.402) -- (0.397,0.407) -- (0.423,0.411) -- (0.448,0.417) -- (0.473,0.422) -- (0.497,0.428) -- (0.520,0.434) -- (0.543,0.440) -- (0.565,0.447) -- (0.587,0.454) -- (0.608,0.461) -- (0.628,0.468) -- (0.647,0.476) -- (0.666,0.484) -- (0.684,0.492) -- (0.701,0.500) -- (0.717,0.509) -- (0.732,0.517) -- (0.746,0.526) -- (0.760,0.535) -- (0.772,0.544) -- (0.784,0.553) -- (0.794,0.563) -- (0.804,0.572) -- (0.812,0.582) -- (0.820,0.592) -- (0.827,0.602) -- (0.832,0.612) -- (0.837,0.622) -- (0.840,0.632) -- (0.843,0.642) -- (0.845,0.652) -- (0.845,0.662);
\draw[pc, cD] (1.925,2.171) -- (1.924,2.194) -- (1.920,2.217) -- (1.914,2.240) -- (1.906,2.262) -- (1.896,2.285) -- (1.883,2.308) -- (1.868,2.330) -- (1.850,2.352) -- (1.831,2.374) -- (1.809,2.396) -- (1.785,2.417) -- (1.759,2.438) -- (1.730,2.459) -- (1.700,2.480) -- (1.667,2.500) -- (1.632,2.520) -- (1.596,2.539) -- (1.557,2.558) -- (1.517,2.576) -- (1.475,2.594) -- (1.431,2.611) -- (1.385,2.628) -- (1.337,2.644) -- (1.288,2.660) -- (1.237,2.675) -- (1.185,2.690) -- (1.131,2.703) -- (1.076,2.717) -- (1.020,2.729) -- (0.963,2.741) -- (0.904,2.752) -- (0.844,2.762) -- (0.783,2.772) -- (0.721,2.781) -- (0.658,2.789) -- (0.595,2.797) -- (0.531,2.804) -- (0.466,2.810) -- (0.400,2.815) -- (0.334,2.819) -- (0.268,2.823) -- (0.201,2.825) -- (0.134,2.827) -- (0.067,2.829) -- (0.000,2.829) -- (-0.067,2.829) -- (-0.134,2.827) -- (-0.201,2.825) -- (-0.268,2.823) -- (-0.334,2.819) -- (-0.400,2.815) -- (-0.466,2.810) -- (-0.531,2.804) -- (-0.595,2.797) -- (-0.658,2.789) -- (-0.721,2.781) -- (-0.783,2.772) -- (-0.844,2.762) -- (-0.904,2.752) -- (-0.962,2.741) -- (-1.020,2.729) -- (-1.076,2.717) -- (-1.131,2.703) -- (-1.185,2.690) -- (-1.237,2.675) -- (-1.288,2.660) -- (-1.337,2.644) -- (-1.385,2.628) -- (-1.431,2.611) -- (-1.475,2.594) -- (-1.517,2.576) -- (-1.557,2.558) -- (-1.596,2.539) -- (-1.632,2.520) -- (-1.667,2.500) -- (-1.700,2.480) -- (-1.730,2.459) -- (-1.759,2.438) -- (-1.785,2.417) -- (-1.809,2.396) -- (-1.831,2.374) -- (-1.850,2.352) -- (-1.868,2.330) -- (-1.883,2.308) -- (-1.896,2.285) -- (-1.906,2.262) -- (-1.914,2.240) -- (-1.920,2.217) -- (-1.924,2.194) -- (-1.925,2.171) -- (-1.924,2.148) -- (-1.920,2.125) -- (-1.914,2.102) -- (-1.906,2.079) -- (-1.896,2.056) -- (-1.883,2.034) -- (-1.868,2.011) -- (-1.850,1.989) -- (-1.831,1.967) -- (-1.809,1.946) -- (-1.785,1.924) -- (-1.759,1.903) -- (-1.730,1.882) -- (-1.700,1.862) -- (-1.667,1.841) -- (-1.632,1.822) -- (-1.596,1.803) -- (-1.557,1.784) -- (-1.517,1.765) -- (-1.475,1.747) -- (-1.431,1.730) -- (-1.385,1.713) -- (-1.337,1.697) -- (-1.288,1.681) -- (-1.237,1.666) -- (-1.185,1.652) -- (-1.131,1.638) -- (-1.076,1.625) -- (-1.020,1.612) -- (-0.963,1.601) -- (-0.904,1.589) -- (-0.844,1.579) -- (-0.783,1.569) -- (-0.721,1.560) -- (-0.658,1.552) -- (-0.595,1.545) -- (-0.531,1.538) -- (-0.466,1.532) -- (-0.400,1.527) -- (-0.334,1.522) -- (-0.268,1.519) -- (-0.201,1.516) -- (-0.134,1.514) -- (-0.067,1.513) -- (-0.000,1.512) -- (0.067,1.513) -- (0.134,1.514) -- (0.201,1.516) -- (0.268,1.519) -- (0.334,1.522) -- (0.400,1.527) -- (0.466,1.532) -- (0.531,1.538) -- (0.595,1.545) -- (0.658,1.552) -- (0.721,1.560) -- (0.783,1.569) -- (0.844,1.579) -- (0.904,1.589) -- (0.963,1.601) -- (1.020,1.612) -- (1.076,1.625) -- (1.131,1.638) -- (1.185,1.652) -- (1.237,1.666) -- (1.288,1.681) -- (1.337,1.697) -- (1.385,1.713) -- (1.431,1.730) -- (1.475,1.747) -- (1.517,1.765) -- (1.557,1.784) -- (1.596,1.803) -- (1.632,1.822) -- (1.667,1.841) -- (1.700,1.862) -- (1.730,1.882) -- (1.759,1.903) -- (1.785,1.924) -- (1.809,1.946) -- (1.831,1.967) -- (1.850,1.989) -- (1.868,2.011) -- (1.883,2.034) -- (1.896,2.056) -- (1.906,2.079) -- (1.914,2.102) -- (1.920,2.125) -- (1.924,2.148) -- (1.925,2.171);
\draw[lat, cD] (0.955,0.513) -- (0.954,0.524) -- (0.953,0.536) -- (0.950,0.547) -- (0.946,0.558) -- (0.941,0.570) -- (0.934,0.581) -- (0.927,0.592);
\draw[lathid, cD] (0.927,0.592) -- (0.918,0.603) -- (0.908,0.614) -- (0.897,0.625) -- (0.886,0.635) -- (0.872,0.646) -- (0.858,0.656) -- (0.843,0.666) -- (0.827,0.676) -- (0.810,0.686) -- (0.792,0.696) -- (0.773,0.705) -- (0.753,0.714) -- (0.732,0.723) -- (0.710,0.731) -- (0.687,0.740) -- (0.663,0.748) -- (0.639,0.756) -- (0.614,0.763) -- (0.588,0.770) -- (0.561,0.777) -- (0.534,0.784) -- (0.506,0.790) -- (0.478,0.796) -- (0.448,0.801) -- (0.419,0.806) -- (0.388,0.811) -- (0.358,0.816) -- (0.327,0.820) -- (0.295,0.824) -- (0.263,0.827) -- (0.231,0.830) -- (0.199,0.832) -- (0.166,0.835) -- (0.133,0.836) -- (0.100,0.838) -- (0.067,0.839) -- (0.033,0.839) -- (0.000,0.839) -- (-0.033,0.839) -- (-0.067,0.839) -- (-0.100,0.838) -- (-0.133,0.836) -- (-0.166,0.835) -- (-0.199,0.832) -- (-0.231,0.830) -- (-0.263,0.827) -- (-0.295,0.824) -- (-0.327,0.820) -- (-0.358,0.816) -- (-0.388,0.811) -- (-0.419,0.806) -- (-0.448,0.801) -- (-0.478,0.796) -- (-0.506,0.790) -- (-0.534,0.784) -- (-0.561,0.777) -- (-0.588,0.770) -- (-0.614,0.763) -- (-0.639,0.756) -- (-0.663,0.748) -- (-0.687,0.740) -- (-0.710,0.731) -- (-0.732,0.723) -- (-0.753,0.714) -- (-0.773,0.705) -- (-0.792,0.696) -- (-0.810,0.686) -- (-0.827,0.676) -- (-0.843,0.666) -- (-0.858,0.656) -- (-0.872,0.646) -- (-0.886,0.635) -- (-0.897,0.625) -- (-0.908,0.614) -- (-0.918,0.603) -- (-0.927,0.592) -- (-0.934,0.581);
\draw[lat, cD] (-0.934,0.581) -- (-0.941,0.570) -- (-0.946,0.558) -- (-0.950,0.547) -- (-0.953,0.536) -- (-0.954,0.524) -- (-0.955,0.513) -- (-0.954,0.501) -- (-0.953,0.490) -- (-0.950,0.479) -- (-0.946,0.467) -- (-0.941,0.456) -- (-0.934,0.445) -- (-0.927,0.434) -- (-0.918,0.423) -- (-0.908,0.412) -- (-0.897,0.401) -- (-0.886,0.390) -- (-0.872,0.380) -- (-0.858,0.370) -- (-0.843,0.359) -- (-0.827,0.350) -- (-0.810,0.340) -- (-0.792,0.330) -- (-0.773,0.321) -- (-0.753,0.312) -- (-0.732,0.303) -- (-0.710,0.294) -- (-0.687,0.286) -- (-0.663,0.278) -- (-0.639,0.270) -- (-0.614,0.263) -- (-0.588,0.255) -- (-0.561,0.249) -- (-0.534,0.242) -- (-0.506,0.236) -- (-0.478,0.230) -- (-0.448,0.224) -- (-0.419,0.219) -- (-0.388,0.214) -- (-0.358,0.210) -- (-0.327,0.206) -- (-0.295,0.202) -- (-0.263,0.199) -- (-0.231,0.196) -- (-0.199,0.193) -- (-0.166,0.191) -- (-0.133,0.189) -- (-0.100,0.188) -- (-0.067,0.187) -- (-0.033,0.186) -- (-0.000,0.186) -- (0.033,0.186) -- (0.067,0.187) -- (0.100,0.188) -- (0.133,0.189) -- (0.166,0.191) -- (0.199,0.193) -- (0.231,0.196) -- (0.263,0.199) -- (0.295,0.202) -- (0.327,0.206) -- (0.358,0.210) -- (0.388,0.214) -- (0.419,0.219) -- (0.448,0.224) -- (0.478,0.230) -- (0.506,0.236) -- (0.534,0.242) -- (0.561,0.249) -- (0.588,0.255) -- (0.614,0.263) -- (0.639,0.270) -- (0.663,0.278) -- (0.687,0.286) -- (0.710,0.294) -- (0.732,0.303) -- (0.753,0.312) -- (0.773,0.321) -- (0.792,0.330) -- (0.810,0.340) -- (0.827,0.350) -- (0.843,0.359) -- (0.858,0.370) -- (0.872,0.380) -- (0.886,0.390) -- (0.897,0.401) -- (0.908,0.412) -- (0.918,0.423) -- (0.927,0.434) -- (0.934,0.445) -- (0.941,0.456) -- (0.946,0.467) -- (0.950,0.479) -- (0.953,0.490) -- (0.954,0.501) -- (0.955,0.513);
\coordinate (aN) at (0.000,1.034); \coordinate (aO) at (0.000,0.000); \coordinate (aP0) at (0.000,2.171);
\fill (0.000,1.034) circle (1.2pt); \fill (0.000,2.171) circle (1.2pt);
\coordinate (aEq) at (0.997,-0.159);
% (b) stereographic projection from the south pole: circles |z| = r in the plane {u_0 = 0} (drawn raised) and their images
\shade[inner color=white, outer color=black!16] (6.950,0.000) circle (1.100);
\draw[sphere] (6.950,0.000) circle (1.100);
\filldraw[plane] (7.796,1.091) -- (10.106,2.460) -- (6.104,3.250) -- (3.794,1.882) -- cycle;
\coordinate (pb0) at (7.796,1.091);
\coordinate (pb1) at (10.106,2.460);
\coordinate (pb2) at (6.104,3.250);
\coordinate (pb3) at (3.794,1.882);
\draw[pc, cA] (7.390,2.171) -- (7.390,2.176) -- (7.389,2.181) -- (7.388,2.186) -- (7.386,2.192) -- (7.383,2.197) -- (7.380,2.202) -- (7.377,2.207) -- (7.373,2.212) -- (7.368,2.217) -- (7.363,2.222) -- (7.358,2.227) -- (7.352,2.232) -- (7.345,2.237) -- (7.338,2.241) -- (7.331,2.246) -- (7.323,2.250) -- (7.315,2.255) -- (7.306,2.259) -- (7.297,2.263) -- (7.287,2.267) -- (7.277,2.271) -- (7.267,2.275) -- (7.256,2.279) -- (7.244,2.283) -- (7.233,2.286) -- (7.221,2.289) -- (7.209,2.292) -- (7.196,2.295) -- (7.183,2.298) -- (7.170,2.301) -- (7.157,2.304) -- (7.143,2.306) -- (7.129,2.308) -- (7.115,2.310) -- (7.100,2.312) -- (7.086,2.314) -- (7.071,2.315) -- (7.056,2.317) -- (7.041,2.318) -- (7.026,2.319) -- (7.011,2.320) -- (6.996,2.320) -- (6.981,2.321) -- (6.965,2.321) -- (6.950,2.321) -- (6.935,2.321) -- (6.919,2.321) -- (6.904,2.320) -- (6.889,2.320) -- (6.874,2.319) -- (6.859,2.318) -- (6.844,2.317) -- (6.829,2.315) -- (6.814,2.314) -- (6.800,2.312) -- (6.785,2.310) -- (6.771,2.308) -- (6.757,2.306) -- (6.743,2.304) -- (6.730,2.301) -- (6.717,2.298) -- (6.704,2.295) -- (6.691,2.292) -- (6.679,2.289) -- (6.667,2.286) -- (6.656,2.283) -- (6.644,2.279) -- (6.633,2.275) -- (6.623,2.271) -- (6.613,2.267) -- (6.603,2.263) -- (6.594,2.259) -- (6.585,2.255) -- (6.577,2.250) -- (6.569,2.246) -- (6.562,2.241) -- (6.555,2.237) -- (6.548,2.232) -- (6.542,2.227) -- (6.537,2.222) -- (6.532,2.217) -- (6.527,2.212) -- (6.523,2.207) -- (6.520,2.202) -- (6.517,2.197) -- (6.514,2.192) -- (6.512,2.186) -- (6.511,2.181) -- (6.510,2.176) -- (6.510,2.171) -- (6.510,2.165) -- (6.511,2.160) -- (6.512,2.155) -- (6.514,2.150) -- (6.517,2.145) -- (6.520,2.139) -- (6.523,2.134) -- (6.527,2.129) -- (6.532,2.124) -- (6.537,2.119) -- (6.542,2.114) -- (6.548,2.109) -- (6.555,2.105) -- (6.562,2.100) -- (6.569,2.095) -- (6.577,2.091) -- (6.585,2.087) -- (6.594,2.082) -- (6.603,2.078) -- (6.613,2.074) -- (6.623,2.070) -- (6.633,2.066) -- (6.644,2.062) -- (6.656,2.059) -- (6.667,2.055) -- (6.679,2.052) -- (6.691,2.049) -- (6.704,2.046) -- (6.717,2.043) -- (6.730,2.040) -- (6.743,2.038) -- (6.757,2.035) -- (6.771,2.033) -- (6.785,2.031) -- (6.800,2.029) -- (6.814,2.028) -- (6.829,2.026) -- (6.844,2.025) -- (6.859,2.023) -- (6.874,2.022) -- (6.889,2.022) -- (6.904,2.021) -- (6.919,2.021) -- (6.935,2.020) -- (6.950,2.020) -- (6.965,2.020) -- (6.981,2.021) -- (6.996,2.021) -- (7.011,2.022) -- (7.026,2.022) -- (7.041,2.023) -- (7.056,2.025) -- (7.071,2.026) -- (7.086,2.028) -- (7.100,2.029) -- (7.115,2.031) -- (7.129,2.033) -- (7.143,2.035) -- (7.157,2.038) -- (7.170,2.040) -- (7.183,2.043) -- (7.196,2.046) -- (7.209,2.049) -- (7.221,2.052) -- (7.233,2.055) -- (7.244,2.059) -- (7.256,2.062) -- (7.267,2.066) -- (7.277,2.070) -- (7.287,2.074) -- (7.297,2.078) -- (7.306,2.082) -- (7.315,2.087) -- (7.323,2.091) -- (7.331,2.095) -- (7.338,2.100) -- (7.345,2.105) -- (7.352,2.109) -- (7.358,2.114) -- (7.363,2.119) -- (7.368,2.124) -- (7.373,2.129) -- (7.377,2.134) -- (7.380,2.139) -- (7.383,2.145) -- (7.386,2.150) -- (7.388,2.155) -- (7.389,2.160) -- (7.390,2.165) -- (7.390,2.171);
\draw[lat, cA] (7.709,0.749) -- (7.708,0.758) -- (7.707,0.767) -- (7.704,0.776) -- (7.701,0.785) -- (7.697,0.794) -- (7.692,0.802) -- (7.686,0.811) -- (7.679,0.820) -- (7.671,0.829) -- (7.663,0.837) -- (7.653,0.846) -- (7.643,0.854);
\draw[lathid, cA] (7.643,0.854) -- (7.632,0.862) -- (7.620,0.870) -- (7.607,0.878) -- (7.593,0.886) -- (7.579,0.894) -- (7.564,0.901) -- (7.548,0.908) -- (7.531,0.915) -- (7.514,0.922) -- (7.496,0.929) -- (7.477,0.935) -- (7.458,0.941) -- (7.438,0.947) -- (7.417,0.953) -- (7.396,0.958) -- (7.374,0.964) -- (7.352,0.969) -- (7.329,0.973) -- (7.306,0.978) -- (7.283,0.982) -- (7.259,0.986) -- (7.234,0.989) -- (7.209,0.992) -- (7.184,0.995) -- (7.159,0.998) -- (7.134,1.000) -- (7.108,1.002) -- (7.082,1.004) -- (7.056,1.005) -- (7.029,1.007) -- (7.003,1.007) -- (6.976,1.008) -- (6.950,1.008) -- (6.924,1.008) -- (6.897,1.007) -- (6.871,1.007) -- (6.844,1.005) -- (6.818,1.004) -- (6.792,1.002) -- (6.766,1.000) -- (6.741,0.998) -- (6.716,0.995) -- (6.691,0.992) -- (6.666,0.989) -- (6.641,0.986) -- (6.617,0.982) -- (6.594,0.978) -- (6.571,0.973) -- (6.548,0.969) -- (6.526,0.964) -- (6.504,0.958) -- (6.483,0.953) -- (6.462,0.947) -- (6.442,0.941) -- (6.423,0.935) -- (6.404,0.929) -- (6.386,0.922) -- (6.369,0.915) -- (6.352,0.908) -- (6.336,0.901) -- (6.321,0.894) -- (6.307,0.886) -- (6.293,0.878) -- (6.280,0.870) -- (6.268,0.862) -- (6.257,0.854) -- (6.247,0.846);
\draw[lat, cA] (6.247,0.846) -- (6.237,0.837) -- (6.229,0.829) -- (6.221,0.820) -- (6.214,0.811) -- (6.208,0.802) -- (6.203,0.794) -- (6.199,0.785) -- (6.196,0.776) -- (6.193,0.767) -- (6.192,0.758) -- (6.191,0.749) -- (6.192,0.739) -- (6.193,0.730) -- (6.196,0.721) -- (6.199,0.712) -- (6.203,0.703) -- (6.208,0.695) -- (6.214,0.686) -- (6.221,0.677) -- (6.229,0.668) -- (6.237,0.660) -- (6.247,0.651) -- (6.257,0.643) -- (6.268,0.635) -- (6.280,0.627) -- (6.293,0.619) -- (6.307,0.611) -- (6.321,0.603) -- (6.336,0.596) -- (6.352,0.589) -- (6.369,0.582) -- (6.386,0.575) -- (6.404,0.568) -- (6.423,0.562) -- (6.442,0.556) -- (6.462,0.550) -- (6.483,0.544) -- (6.504,0.539) -- (6.526,0.533) -- (6.548,0.528) -- (6.571,0.524) -- (6.594,0.519) -- (6.617,0.515) -- (6.641,0.511) -- (6.666,0.508) -- (6.691,0.505) -- (6.716,0.502) -- (6.741,0.499) -- (6.766,0.497) -- (6.792,0.495) -- (6.818,0.493) -- (6.844,0.492) -- (6.871,0.490) -- (6.897,0.490) -- (6.924,0.489) -- (6.950,0.489) -- (6.976,0.489) -- (7.003,0.490) -- (7.029,0.490) -- (7.056,0.492) -- (7.082,0.493) -- (7.108,0.495) -- (7.134,0.497) -- (7.159,0.499) -- (7.184,0.502) -- (7.209,0.505) -- (7.234,0.508) -- (7.259,0.511) -- (7.283,0.515) -- (7.306,0.519) -- (7.329,0.524) -- (7.352,0.528) -- (7.374,0.533) -- (7.396,0.539) -- (7.417,0.544) -- (7.438,0.550) -- (7.458,0.556) -- (7.477,0.562) -- (7.496,0.568) -- (7.514,0.575) -- (7.531,0.582) -- (7.548,0.589) -- (7.564,0.596) -- (7.579,0.603) -- (7.593,0.611) -- (7.607,0.619) -- (7.620,0.627) -- (7.632,0.635) -- (7.643,0.643) -- (7.653,0.651) -- (7.663,0.660) -- (7.671,0.668) -- (7.679,0.677) -- (7.686,0.686) -- (7.692,0.695) -- (7.697,0.703) -- (7.701,0.712) -- (7.704,0.721) -- (7.707,0.730) -- (7.708,0.739) -- (7.709,0.749);
\draw[pc, cB] (7.720,2.171) -- (7.720,2.180) -- (7.718,2.189) -- (7.716,2.198) -- (7.713,2.207) -- (7.708,2.216) -- (7.703,2.225) -- (7.697,2.234) -- (7.690,2.243) -- (7.682,2.252) -- (7.674,2.261) -- (7.664,2.269) -- (7.653,2.278) -- (7.642,2.286) -- (7.630,2.294) -- (7.617,2.302) -- (7.603,2.310) -- (7.588,2.318) -- (7.573,2.325) -- (7.557,2.333) -- (7.540,2.340) -- (7.522,2.347) -- (7.504,2.354) -- (7.485,2.360) -- (7.465,2.366) -- (7.445,2.372) -- (7.424,2.378) -- (7.403,2.384) -- (7.381,2.389) -- (7.358,2.394) -- (7.335,2.399) -- (7.311,2.403) -- (7.288,2.407) -- (7.263,2.411) -- (7.238,2.415) -- (7.213,2.418) -- (7.188,2.421) -- (7.162,2.424) -- (7.136,2.426) -- (7.110,2.428) -- (7.084,2.430) -- (7.057,2.431) -- (7.030,2.433) -- (7.004,2.433) -- (6.977,2.434) -- (6.950,2.434) -- (6.923,2.434) -- (6.896,2.433) -- (6.870,2.433) -- (6.843,2.431) -- (6.816,2.430) -- (6.790,2.428) -- (6.764,2.426) -- (6.738,2.424) -- (6.712,2.421) -- (6.687,2.418) -- (6.662,2.415) -- (6.637,2.411) -- (6.612,2.407) -- (6.589,2.403) -- (6.565,2.399) -- (6.542,2.394) -- (6.519,2.389) -- (6.497,2.384) -- (6.476,2.378) -- (6.455,2.372) -- (6.435,2.366) -- (6.415,2.360) -- (6.396,2.354) -- (6.378,2.347) -- (6.360,2.340) -- (6.343,2.333) -- (6.327,2.325) -- (6.312,2.318) -- (6.297,2.310) -- (6.283,2.302) -- (6.270,2.294) -- (6.258,2.286) -- (6.247,2.278) -- (6.236,2.269) -- (6.226,2.261) -- (6.218,2.252) -- (6.210,2.243) -- (6.203,2.234) -- (6.197,2.225) -- (6.192,2.216) -- (6.187,2.207) -- (6.184,2.198) -- (6.182,2.189) -- (6.180,2.180) -- (6.180,2.171) -- (6.180,2.161) -- (6.182,2.152) -- (6.184,2.143) -- (6.187,2.134) -- (6.192,2.125) -- (6.197,2.116) -- (6.203,2.107) -- (6.210,2.098) -- (6.218,2.089) -- (6.226,2.081) -- (6.236,2.072) -- (6.247,2.064) -- (6.258,2.055) -- (6.270,2.047) -- (6.283,2.039) -- (6.297,2.031) -- (6.312,2.023) -- (6.327,2.016) -- (6.343,2.009) -- (6.360,2.001) -- (6.378,1.994) -- (6.396,1.988) -- (6.415,1.981) -- (6.435,1.975) -- (6.455,1.969) -- (6.476,1.963) -- (6.497,1.958) -- (6.519,1.952) -- (6.542,1.947) -- (6.565,1.943) -- (6.589,1.938) -- (6.612,1.934) -- (6.637,1.930) -- (6.662,1.927) -- (6.687,1.923) -- (6.712,1.920) -- (6.738,1.918) -- (6.764,1.915) -- (6.790,1.913) -- (6.816,1.911) -- (6.843,1.910) -- (6.870,1.909) -- (6.896,1.908) -- (6.923,1.907) -- (6.950,1.907) -- (6.977,1.907) -- (7.004,1.908) -- (7.030,1.909) -- (7.057,1.910) -- (7.084,1.911) -- (7.110,1.913) -- (7.136,1.915) -- (7.162,1.918) -- (7.188,1.920) -- (7.213,1.923) -- (7.238,1.927) -- (7.263,1.930) -- (7.288,1.934) -- (7.311,1.938) -- (7.335,1.943) -- (7.358,1.947) -- (7.381,1.952) -- (7.403,1.958) -- (7.424,1.963) -- (7.445,1.969) -- (7.465,1.975) -- (7.485,1.981) -- (7.504,1.988) -- (7.522,1.994) -- (7.540,2.001) -- (7.557,2.009) -- (7.573,2.016) -- (7.588,2.023) -- (7.603,2.031) -- (7.617,2.039) -- (7.630,2.047) -- (7.642,2.055) -- (7.653,2.064) -- (7.664,2.072) -- (7.674,2.081) -- (7.682,2.089) -- (7.690,2.098) -- (7.697,2.107) -- (7.703,2.116) -- (7.708,2.125) -- (7.713,2.134) -- (7.716,2.143) -- (7.718,2.152) -- (7.720,2.161) -- (7.720,2.171);
\draw[lat, cB] (7.984,0.354) -- (7.983,0.366) -- (7.981,0.378) -- (7.978,0.391) -- (7.973,0.403);
\draw[lathid, cB] (7.973,0.403) -- (7.968,0.415) -- (7.961,0.427) -- (7.953,0.439) -- (7.944,0.451) -- (7.933,0.463) -- (7.921,0.475) -- (7.908,0.486) -- (7.894,0.498) -- (7.879,0.509) -- (7.863,0.520) -- (7.845,0.531) -- (7.827,0.541) -- (7.807,0.551) -- (7.786,0.562) -- (7.764,0.571) -- (7.742,0.581) -- (7.718,0.590) -- (7.693,0.599) -- (7.668,0.608) -- (7.642,0.617) -- (7.614,0.625) -- (7.586,0.632) -- (7.558,0.640) -- (7.528,0.647) -- (7.498,0.654) -- (7.467,0.660) -- (7.435,0.666) -- (7.403,0.672) -- (7.370,0.677) -- (7.337,0.682) -- (7.303,0.686) -- (7.269,0.690) -- (7.235,0.694) -- (7.200,0.697) -- (7.165,0.700) -- (7.129,0.702) -- (7.094,0.704) -- (7.058,0.705) -- (7.022,0.706) -- (6.986,0.707) -- (6.950,0.707) -- (6.914,0.707) -- (6.878,0.706) -- (6.842,0.705) -- (6.806,0.704) -- (6.771,0.702) -- (6.735,0.700) -- (6.700,0.697) -- (6.665,0.694) -- (6.631,0.690) -- (6.597,0.686) -- (6.563,0.682) -- (6.530,0.677) -- (6.497,0.672) -- (6.465,0.666) -- (6.433,0.660) -- (6.402,0.654) -- (6.372,0.647) -- (6.342,0.640) -- (6.314,0.632) -- (6.286,0.625) -- (6.258,0.617) -- (6.232,0.608) -- (6.207,0.599) -- (6.182,0.590) -- (6.158,0.581) -- (6.136,0.571) -- (6.114,0.562) -- (6.093,0.551) -- (6.073,0.541) -- (6.055,0.531) -- (6.037,0.520) -- (6.021,0.509) -- (6.006,0.498) -- (5.992,0.486) -- (5.979,0.475) -- (5.967,0.463) -- (5.956,0.451) -- (5.947,0.439) -- (5.939,0.427) -- (5.932,0.415) -- (5.927,0.403) -- (5.922,0.391);
\draw[lat, cB] (5.922,0.391) -- (5.919,0.378) -- (5.917,0.366) -- (5.916,0.354) -- (5.917,0.341) -- (5.919,0.329) -- (5.922,0.317) -- (5.927,0.305) -- (5.932,0.292) -- (5.939,0.280) -- (5.947,0.268) -- (5.956,0.256) -- (5.967,0.245) -- (5.979,0.233) -- (5.992,0.221) -- (6.006,0.210) -- (6.021,0.199) -- (6.037,0.188) -- (6.055,0.177) -- (6.073,0.166) -- (6.093,0.156) -- (6.114,0.146) -- (6.136,0.136) -- (6.158,0.127) -- (6.182,0.117) -- (6.207,0.108) -- (6.232,0.100) -- (6.258,0.091) -- (6.286,0.083) -- (6.314,0.075) -- (6.342,0.068) -- (6.372,0.061) -- (6.402,0.054) -- (6.433,0.048) -- (6.465,0.042) -- (6.497,0.036) -- (6.530,0.031) -- (6.563,0.026) -- (6.597,0.022) -- (6.631,0.018) -- (6.665,0.014) -- (6.700,0.011) -- (6.735,0.008) -- (6.771,0.006) -- (6.806,0.004) -- (6.842,0.002) -- (6.878,0.001) -- (6.914,0.001) -- (6.950,0.000) -- (6.986,0.001) -- (7.022,0.001) -- (7.058,0.002) -- (7.094,0.004) -- (7.129,0.006) -- (7.165,0.008) -- (7.200,0.011) -- (7.235,0.014) -- (7.269,0.018) -- (7.303,0.022) -- (7.337,0.026) -- (7.370,0.031) -- (7.403,0.036) -- (7.435,0.042) -- (7.467,0.048) -- (7.498,0.054) -- (7.528,0.061) -- (7.558,0.068) -- (7.586,0.075) -- (7.614,0.083) -- (7.642,0.091) -- (7.668,0.100) -- (7.693,0.108) -- (7.718,0.117) -- (7.742,0.127) -- (7.764,0.136) -- (7.786,0.146) -- (7.807,0.156) -- (7.827,0.166) -- (7.845,0.177) -- (7.863,0.188) -- (7.879,0.199) -- (7.894,0.210) -- (7.908,0.221) -- (7.921,0.233) -- (7.933,0.245) -- (7.944,0.256) -- (7.953,0.268) -- (7.961,0.280) -- (7.968,0.292) -- (7.973,0.305) -- (7.978,0.317) -- (7.981,0.329) -- (7.983,0.341) -- (7.984,0.354);
\draw[pc, cC] (8.050,2.171) -- (8.049,2.184) -- (8.047,2.197) -- (8.044,2.210) -- (8.039,2.223) -- (8.033,2.236) -- (8.026,2.249) -- (8.017,2.262) -- (8.007,2.274) -- (7.996,2.287) -- (7.984,2.299) -- (7.970,2.312) -- (7.955,2.324) -- (7.939,2.336) -- (7.921,2.347) -- (7.903,2.359) -- (7.883,2.370) -- (7.862,2.381) -- (7.840,2.392) -- (7.817,2.402) -- (7.793,2.413) -- (7.767,2.422) -- (7.741,2.432) -- (7.714,2.441) -- (7.686,2.450) -- (7.657,2.459) -- (7.627,2.467) -- (7.597,2.475) -- (7.565,2.483) -- (7.533,2.490) -- (7.500,2.497) -- (7.466,2.503) -- (7.432,2.509) -- (7.397,2.514) -- (7.362,2.520) -- (7.326,2.524) -- (7.290,2.528) -- (7.253,2.532) -- (7.216,2.536) -- (7.179,2.539) -- (7.141,2.541) -- (7.103,2.543) -- (7.065,2.545) -- (7.027,2.546) -- (6.988,2.547) -- (6.950,2.547) -- (6.912,2.547) -- (6.873,2.546) -- (6.835,2.545) -- (6.797,2.543) -- (6.759,2.541) -- (6.721,2.539) -- (6.684,2.536) -- (6.647,2.532) -- (6.610,2.528) -- (6.574,2.524) -- (6.538,2.520) -- (6.503,2.514) -- (6.468,2.509) -- (6.434,2.503) -- (6.400,2.497) -- (6.367,2.490) -- (6.335,2.483) -- (6.303,2.475) -- (6.273,2.467) -- (6.243,2.459) -- (6.214,2.450) -- (6.186,2.441) -- (6.159,2.432) -- (6.133,2.422) -- (6.107,2.413) -- (6.083,2.402) -- (6.060,2.392) -- (6.038,2.381) -- (6.017,2.370) -- (5.997,2.359) -- (5.979,2.347) -- (5.961,2.336) -- (5.945,2.324) -- (5.930,2.312) -- (5.916,2.299) -- (5.904,2.287) -- (5.893,2.274) -- (5.883,2.262) -- (5.874,2.249) -- (5.867,2.236) -- (5.861,2.223) -- (5.856,2.210) -- (5.853,2.197) -- (5.851,2.184) -- (5.850,2.171) -- (5.851,2.158) -- (5.853,2.144) -- (5.856,2.131) -- (5.861,2.118) -- (5.867,2.105) -- (5.874,2.092) -- (5.883,2.080) -- (5.893,2.067) -- (5.904,2.054) -- (5.916,2.042) -- (5.930,2.030) -- (5.945,2.018) -- (5.961,2.006) -- (5.979,1.994) -- (5.997,1.983) -- (6.017,1.971) -- (6.038,1.960) -- (6.060,1.950) -- (6.083,1.939) -- (6.107,1.929) -- (6.133,1.919) -- (6.159,1.909) -- (6.186,1.900) -- (6.214,1.891) -- (6.243,1.882) -- (6.273,1.874) -- (6.303,1.866) -- (6.335,1.859) -- (6.367,1.852) -- (6.400,1.845) -- (6.434,1.839) -- (6.468,1.833) -- (6.503,1.827) -- (6.538,1.822) -- (6.574,1.817) -- (6.610,1.813) -- (6.647,1.809) -- (6.684,1.806) -- (6.721,1.803) -- (6.759,1.800) -- (6.797,1.798) -- (6.835,1.797) -- (6.873,1.795) -- (6.912,1.795) -- (6.950,1.794) -- (6.988,1.795) -- (7.027,1.795) -- (7.065,1.797) -- (7.103,1.798) -- (7.141,1.800) -- (7.179,1.803) -- (7.216,1.806) -- (7.253,1.809) -- (7.290,1.813) -- (7.326,1.817) -- (7.362,1.822) -- (7.397,1.827) -- (7.432,1.833) -- (7.466,1.839) -- (7.500,1.845) -- (7.533,1.852) -- (7.565,1.859) -- (7.597,1.866) -- (7.627,1.874) -- (7.657,1.882) -- (7.686,1.891) -- (7.714,1.900) -- (7.741,1.909) -- (7.767,1.919) -- (7.793,1.929) -- (7.817,1.939) -- (7.840,1.950) -- (7.862,1.960) -- (7.883,1.971) -- (7.903,1.983) -- (7.921,1.994) -- (7.939,2.006) -- (7.955,2.018) -- (7.970,2.030) -- (7.984,2.042) -- (7.996,2.054) -- (8.007,2.067) -- (8.017,2.080) -- (8.026,2.092) -- (8.033,2.105) -- (8.039,2.118) -- (8.044,2.131) -- (8.047,2.144) -- (8.049,2.158) -- (8.050,2.171);
\draw[equator, cC] (8.050,0.000) -- (8.049,0.013);
\draw[equatorhid, cC] (8.049,0.013) -- (8.047,0.026) -- (8.044,0.039) -- (8.039,0.052) -- (8.033,0.065) -- (8.026,0.078) -- (8.017,0.091) -- (8.007,0.104) -- (7.996,0.116) -- (7.984,0.129) -- (7.970,0.141) -- (7.955,0.153) -- (7.939,0.165) -- (7.921,0.177) -- (7.903,0.188) -- (7.883,0.199) -- (7.862,0.210) -- (7.840,0.221) -- (7.817,0.232) -- (7.793,0.242) -- (7.767,0.252) -- (7.741,0.261) -- (7.714,0.271) -- (7.686,0.280) -- (7.657,0.288) -- (7.627,0.296) -- (7.597,0.304) -- (7.565,0.312) -- (7.533,0.319) -- (7.500,0.326) -- (7.466,0.332) -- (7.432,0.338) -- (7.397,0.344) -- (7.362,0.349) -- (7.326,0.354) -- (7.290,0.358) -- (7.253,0.362) -- (7.216,0.365) -- (7.179,0.368) -- (7.141,0.371) -- (7.103,0.373) -- (7.065,0.374) -- (7.027,0.375) -- (6.988,0.376) -- (6.950,0.376) -- (6.912,0.376) -- (6.873,0.375) -- (6.835,0.374) -- (6.797,0.373) -- (6.759,0.371) -- (6.721,0.368) -- (6.684,0.365) -- (6.647,0.362) -- (6.610,0.358) -- (6.574,0.354) -- (6.538,0.349) -- (6.503,0.344) -- (6.468,0.338) -- (6.434,0.332) -- (6.400,0.326) -- (6.367,0.319) -- (6.335,0.312) -- (6.303,0.304) -- (6.273,0.296) -- (6.243,0.288) -- (6.214,0.280) -- (6.186,0.271) -- (6.159,0.261) -- (6.133,0.252) -- (6.107,0.242) -- (6.083,0.232) -- (6.060,0.221) -- (6.038,0.210) -- (6.017,0.199) -- (5.997,0.188) -- (5.979,0.177) -- (5.961,0.165) -- (5.945,0.153) -- (5.930,0.141) -- (5.916,0.129) -- (5.904,0.116) -- (5.893,0.104) -- (5.883,0.091) -- (5.874,0.078) -- (5.867,0.065) -- (5.861,0.052) -- (5.856,0.039) -- (5.853,0.026) -- (5.851,0.013) -- (5.850,0.000);
\draw[equator, cC] (5.850,0.000) -- (5.851,-0.013) -- (5.853,-0.026) -- (5.856,-0.039) -- (5.861,-0.052) -- (5.867,-0.065) -- (5.874,-0.078) -- (5.883,-0.091) -- (5.893,-0.104) -- (5.904,-0.116) -- (5.916,-0.129) -- (5.930,-0.141) -- (5.945,-0.153) -- (5.961,-0.165) -- (5.979,-0.177) -- (5.997,-0.188) -- (6.017,-0.199) -- (6.038,-0.210) -- (6.060,-0.221) -- (6.083,-0.232) -- (6.107,-0.242) -- (6.133,-0.252) -- (6.159,-0.261) -- (6.186,-0.271) -- (6.214,-0.280) -- (6.243,-0.288) -- (6.273,-0.296) -- (6.303,-0.304) -- (6.335,-0.312) -- (6.367,-0.319) -- (6.400,-0.326) -- (6.434,-0.332) -- (6.468,-0.338) -- (6.503,-0.344) -- (6.538,-0.349) -- (6.574,-0.354) -- (6.610,-0.358) -- (6.647,-0.362) -- (6.684,-0.365) -- (6.721,-0.368) -- (6.759,-0.371) -- (6.797,-0.373) -- (6.835,-0.374) -- (6.873,-0.375) -- (6.912,-0.376) -- (6.950,-0.376) -- (6.988,-0.376) -- (7.027,-0.375) -- (7.065,-0.374) -- (7.103,-0.373) -- (7.141,-0.371) -- (7.179,-0.368) -- (7.216,-0.365) -- (7.253,-0.362) -- (7.290,-0.358) -- (7.326,-0.354) -- (7.362,-0.349) -- (7.397,-0.344) -- (7.432,-0.338) -- (7.466,-0.332) -- (7.500,-0.326) -- (7.533,-0.319) -- (7.565,-0.312) -- (7.597,-0.304) -- (7.627,-0.296) -- (7.657,-0.288) -- (7.686,-0.280) -- (7.714,-0.271) -- (7.741,-0.261) -- (7.767,-0.252) -- (7.793,-0.242) -- (7.817,-0.232) -- (7.840,-0.221) -- (7.862,-0.210) -- (7.883,-0.199) -- (7.903,-0.188) -- (7.921,-0.177) -- (7.939,-0.165) -- (7.955,-0.153) -- (7.970,-0.141) -- (7.984,-0.129) -- (7.996,-0.116) -- (8.007,-0.104) -- (8.017,-0.091) -- (8.026,-0.078) -- (8.033,-0.065) -- (8.039,-0.052) -- (8.044,-0.039) -- (8.047,-0.026) -- (8.049,-0.013) -- (8.050,-0.000);
\draw[pc, cD] (8.545,2.171) -- (8.544,2.190) -- (8.541,2.209) -- (8.536,2.228) -- (8.529,2.247) -- (8.521,2.265) -- (8.510,2.284) -- (8.498,2.303) -- (8.483,2.321) -- (8.467,2.339) -- (8.449,2.357) -- (8.429,2.375) -- (8.407,2.393) -- (8.384,2.410) -- (8.358,2.427) -- (8.331,2.443) -- (8.303,2.460) -- (8.272,2.476) -- (8.240,2.491) -- (8.207,2.507) -- (8.172,2.521) -- (8.135,2.536) -- (8.097,2.550) -- (8.058,2.563) -- (8.017,2.576) -- (7.975,2.589) -- (7.932,2.601) -- (7.888,2.612) -- (7.842,2.623) -- (7.795,2.633) -- (7.748,2.643) -- (7.699,2.652) -- (7.649,2.661) -- (7.599,2.669) -- (7.547,2.676) -- (7.496,2.683) -- (7.443,2.690) -- (7.390,2.695) -- (7.336,2.700) -- (7.282,2.704) -- (7.227,2.708) -- (7.172,2.711) -- (7.117,2.713) -- (7.061,2.715) -- (7.006,2.716) -- (6.950,2.716) -- (6.894,2.716) -- (6.839,2.715) -- (6.783,2.713) -- (6.728,2.711) -- (6.673,2.708) -- (6.618,2.704) -- (6.564,2.700) -- (6.510,2.695) -- (6.457,2.690) -- (6.404,2.683) -- (6.353,2.676) -- (6.301,2.669) -- (6.251,2.661) -- (6.201,2.652) -- (6.153,2.643) -- (6.105,2.633) -- (6.058,2.623) -- (6.012,2.612) -- (5.968,2.601) -- (5.925,2.589) -- (5.883,2.576) -- (5.842,2.563) -- (5.803,2.550) -- (5.765,2.536) -- (5.728,2.521) -- (5.693,2.507) -- (5.660,2.491) -- (5.628,2.476) -- (5.597,2.460) -- (5.569,2.443) -- (5.542,2.427) -- (5.516,2.410) -- (5.493,2.393) -- (5.471,2.375) -- (5.451,2.357) -- (5.433,2.339) -- (5.417,2.321) -- (5.402,2.303) -- (5.390,2.284) -- (5.379,2.265) -- (5.371,2.247) -- (5.364,2.228) -- (5.359,2.209) -- (5.356,2.190) -- (5.355,2.171) -- (5.356,2.152) -- (5.359,2.133) -- (5.364,2.114) -- (5.371,2.095) -- (5.379,2.076) -- (5.390,2.057) -- (5.402,2.039) -- (5.417,2.020) -- (5.433,2.002) -- (5.451,1.984) -- (5.471,1.966) -- (5.493,1.949) -- (5.516,1.932) -- (5.542,1.915) -- (5.569,1.898) -- (5.597,1.882) -- (5.628,1.866) -- (5.660,1.850) -- (5.693,1.835) -- (5.728,1.820) -- (5.765,1.806) -- (5.803,1.792) -- (5.842,1.778) -- (5.883,1.765) -- (5.925,1.753) -- (5.968,1.741) -- (6.012,1.729) -- (6.058,1.718) -- (6.105,1.708) -- (6.152,1.698) -- (6.201,1.689) -- (6.251,1.680) -- (6.301,1.672) -- (6.353,1.665) -- (6.404,1.658) -- (6.457,1.652) -- (6.510,1.646) -- (6.564,1.641) -- (6.618,1.637) -- (6.673,1.633) -- (6.728,1.630) -- (6.783,1.628) -- (6.839,1.626) -- (6.894,1.626) -- (6.950,1.625) -- (7.006,1.626) -- (7.061,1.626) -- (7.117,1.628) -- (7.172,1.630) -- (7.227,1.633) -- (7.282,1.637) -- (7.336,1.641) -- (7.390,1.646) -- (7.443,1.652) -- (7.496,1.658) -- (7.547,1.665) -- (7.599,1.672) -- (7.649,1.680) -- (7.699,1.689) -- (7.748,1.698) -- (7.795,1.708) -- (7.842,1.718) -- (7.888,1.729) -- (7.932,1.741) -- (7.975,1.753) -- (8.017,1.765) -- (8.058,1.778) -- (8.097,1.792) -- (8.135,1.806) -- (8.172,1.820) -- (8.207,1.835) -- (8.240,1.850) -- (8.272,1.866) -- (8.303,1.882) -- (8.331,1.898) -- (8.358,1.915) -- (8.384,1.932) -- (8.407,1.949) -- (8.429,1.966) -- (8.449,1.984) -- (8.467,2.002) -- (8.483,2.020) -- (8.498,2.039) -- (8.510,2.057) -- (8.521,2.076) -- (8.529,2.095) -- (8.536,2.114) -- (8.541,2.133) -- (8.544,2.152) -- (8.545,2.171);
\draw[lathid, cD] (7.978,-0.367) -- (7.978,-0.355) -- (7.976,-0.343) -- (7.973,-0.331) -- (7.968,-0.318) -- (7.963,-0.306) -- (7.956,-0.294) -- (7.948,-0.282) -- (7.938,-0.270) -- (7.928,-0.259) -- (7.916,-0.247) -- (7.903,-0.236) -- (7.889,-0.224) -- (7.874,-0.213) -- (7.858,-0.202) -- (7.840,-0.191) -- (7.822,-0.181) -- (7.802,-0.171) -- (7.782,-0.161) -- (7.760,-0.151) -- (7.738,-0.141) -- (7.714,-0.132) -- (7.690,-0.123) -- (7.664,-0.114) -- (7.638,-0.106) -- (7.611,-0.098) -- (7.583,-0.090) -- (7.554,-0.083) -- (7.525,-0.076) -- (7.495,-0.069) -- (7.464,-0.063) -- (7.433,-0.057) -- (7.401,-0.051) -- (7.368,-0.046) -- (7.335,-0.041) -- (7.302,-0.037) -- (7.268,-0.033) -- (7.233,-0.029) -- (7.199,-0.026) -- (7.164,-0.023) -- (7.129,-0.021) -- (7.093,-0.019) -- (7.057,-0.018) -- (7.022,-0.017) -- (6.986,-0.016) -- (6.950,-0.016) -- (6.914,-0.016) -- (6.878,-0.017) -- (6.843,-0.018) -- (6.807,-0.019) -- (6.771,-0.021) -- (6.736,-0.023) -- (6.701,-0.026) -- (6.667,-0.029) -- (6.632,-0.033) -- (6.598,-0.037) -- (6.565,-0.041) -- (6.532,-0.046) -- (6.499,-0.051) -- (6.467,-0.057) -- (6.436,-0.063) -- (6.405,-0.069) -- (6.375,-0.076) -- (6.346,-0.083) -- (6.317,-0.090) -- (6.289,-0.098) -- (6.262,-0.106) -- (6.236,-0.114) -- (6.210,-0.123) -- (6.186,-0.132) -- (6.162,-0.141) -- (6.140,-0.151) -- (6.118,-0.161) -- (6.098,-0.171) -- (6.078,-0.181) -- (6.060,-0.191) -- (6.042,-0.202) -- (6.026,-0.213) -- (6.011,-0.224) -- (5.997,-0.236) -- (5.984,-0.247) -- (5.972,-0.259) -- (5.962,-0.270) -- (5.952,-0.282) -- (5.944,-0.294) -- (5.937,-0.306) -- (5.932,-0.318) -- (5.927,-0.331) -- (5.924,-0.343) -- (5.922,-0.355) -- (5.922,-0.367) -- (5.922,-0.380) -- (5.924,-0.392) -- (5.927,-0.404) -- (5.932,-0.416);
\draw[lat, cD] (5.932,-0.416) -- (5.937,-0.428) -- (5.944,-0.440) -- (5.952,-0.452) -- (5.962,-0.464) -- (5.972,-0.476) -- (5.984,-0.488) -- (5.997,-0.499) -- (6.011,-0.510) -- (6.026,-0.521) -- (6.042,-0.532) -- (6.060,-0.543) -- (6.078,-0.554) -- (6.098,-0.564) -- (6.118,-0.574) -- (6.140,-0.584) -- (6.162,-0.593) -- (6.186,-0.603) -- (6.210,-0.612) -- (6.236,-0.620) -- (6.262,-0.629) -- (6.289,-0.637) -- (6.317,-0.644) -- (6.346,-0.652) -- (6.375,-0.659) -- (6.405,-0.666) -- (6.436,-0.672) -- (6.467,-0.678) -- (6.499,-0.683) -- (6.532,-0.689) -- (6.565,-0.693) -- (6.598,-0.698) -- (6.632,-0.702) -- (6.667,-0.705) -- (6.701,-0.709) -- (6.736,-0.711) -- (6.771,-0.714) -- (6.807,-0.716) -- (6.843,-0.717) -- (6.878,-0.718) -- (6.914,-0.719) -- (6.950,-0.719) -- (6.986,-0.719) -- (7.022,-0.718) -- (7.057,-0.717) -- (7.093,-0.716) -- (7.129,-0.714) -- (7.164,-0.711) -- (7.199,-0.709) -- (7.233,-0.705) -- (7.268,-0.702) -- (7.302,-0.698) -- (7.335,-0.693) -- (7.368,-0.689) -- (7.401,-0.683) -- (7.433,-0.678) -- (7.464,-0.672) -- (7.495,-0.666) -- (7.525,-0.659) -- (7.554,-0.652) -- (7.583,-0.644) -- (7.611,-0.637) -- (7.638,-0.629) -- (7.664,-0.620) -- (7.690,-0.612) -- (7.714,-0.603) -- (7.738,-0.593) -- (7.760,-0.584) -- (7.782,-0.574) -- (7.802,-0.564) -- (7.822,-0.554) -- (7.840,-0.543) -- (7.858,-0.532) -- (7.874,-0.521) -- (7.889,-0.510) -- (7.903,-0.499) -- (7.916,-0.488) -- (7.928,-0.476) -- (7.938,-0.464) -- (7.948,-0.452) -- (7.956,-0.440) -- (7.963,-0.428) -- (7.968,-0.416) -- (7.973,-0.404);
\draw[lathid, cD] (7.973,-0.404) -- (7.976,-0.392) -- (7.978,-0.380) -- (7.978,-0.367);
\draw[pc, cE] (9.150,2.171) -- (9.149,2.197) -- (9.145,2.223) -- (9.138,2.249) -- (9.129,2.275) -- (9.117,2.301) -- (9.102,2.327) -- (9.085,2.353) -- (9.065,2.378) -- (9.042,2.403) -- (9.017,2.428) -- (8.990,2.453) -- (8.960,2.477) -- (8.927,2.501) -- (8.892,2.524) -- (8.855,2.547) -- (8.816,2.569) -- (8.774,2.591) -- (8.730,2.613) -- (8.684,2.634) -- (8.635,2.654) -- (8.585,2.674) -- (8.533,2.693) -- (8.478,2.712) -- (8.422,2.730) -- (8.364,2.747) -- (8.304,2.764) -- (8.243,2.779) -- (8.180,2.794) -- (8.116,2.809) -- (8.050,2.822) -- (7.983,2.835) -- (7.914,2.847) -- (7.845,2.858) -- (7.774,2.868) -- (7.702,2.878) -- (7.630,2.886) -- (7.556,2.894) -- (7.482,2.901) -- (7.407,2.907) -- (7.332,2.912) -- (7.256,2.916) -- (7.180,2.919) -- (7.103,2.921) -- (7.027,2.923) -- (6.950,2.923) -- (6.873,2.923) -- (6.797,2.921) -- (6.720,2.919) -- (6.644,2.916) -- (6.568,2.912) -- (6.493,2.907) -- (6.418,2.901) -- (6.344,2.894) -- (6.270,2.886) -- (6.198,2.878) -- (6.126,2.868) -- (6.055,2.858) -- (5.986,2.847) -- (5.917,2.835) -- (5.850,2.822) -- (5.784,2.809) -- (5.720,2.794) -- (5.657,2.779) -- (5.596,2.764) -- (5.536,2.747) -- (5.478,2.730) -- (5.422,2.712) -- (5.367,2.693) -- (5.315,2.674) -- (5.265,2.654) -- (5.216,2.634) -- (5.170,2.613) -- (5.126,2.591) -- (5.084,2.569) -- (5.045,2.547) -- (5.008,2.524) -- (4.973,2.501) -- (4.940,2.477) -- (4.910,2.453) -- (4.883,2.428) -- (4.858,2.403) -- (4.835,2.378) -- (4.815,2.353) -- (4.798,2.327) -- (4.783,2.301) -- (4.771,2.275) -- (4.762,2.249) -- (4.755,2.223) -- (4.751,2.197) -- (4.750,2.171) -- (4.751,2.144) -- (4.755,2.118) -- (4.762,2.092) -- (4.771,2.066) -- (4.783,2.040) -- (4.798,2.014) -- (4.815,1.989) -- (4.835,1.963) -- (4.858,1.938) -- (4.883,1.913) -- (4.910,1.889) -- (4.940,1.865) -- (4.973,1.841) -- (5.008,1.817) -- (5.045,1.794) -- (5.084,1.772) -- (5.126,1.750) -- (5.170,1.728) -- (5.216,1.707) -- (5.265,1.687) -- (5.315,1.667) -- (5.367,1.648) -- (5.422,1.629) -- (5.478,1.612) -- (5.536,1.594) -- (5.596,1.578) -- (5.657,1.562) -- (5.720,1.547) -- (5.784,1.533) -- (5.850,1.519) -- (5.917,1.506) -- (5.986,1.494) -- (6.055,1.483) -- (6.126,1.473) -- (6.198,1.464) -- (6.270,1.455) -- (6.344,1.447) -- (6.418,1.441) -- (6.493,1.435) -- (6.568,1.430) -- (6.644,1.426) -- (6.720,1.422) -- (6.797,1.420) -- (6.873,1.419) -- (6.950,1.418) -- (7.027,1.419) -- (7.103,1.420) -- (7.180,1.422) -- (7.256,1.426) -- (7.332,1.430) -- (7.407,1.435) -- (7.482,1.441) -- (7.556,1.447) -- (7.630,1.455) -- (7.702,1.464) -- (7.774,1.473) -- (7.845,1.483) -- (7.914,1.494) -- (7.983,1.506) -- (8.050,1.519) -- (8.116,1.533) -- (8.180,1.547) -- (8.243,1.562) -- (8.304,1.578) -- (8.364,1.594) -- (8.422,1.612) -- (8.478,1.629) -- (8.533,1.648) -- (8.585,1.667) -- (8.635,1.687) -- (8.684,1.707) -- (8.730,1.728) -- (8.774,1.750) -- (8.816,1.772) -- (8.855,1.794) -- (8.892,1.817) -- (8.927,1.841) -- (8.960,1.865) -- (8.990,1.889) -- (9.017,1.913) -- (9.042,1.938) -- (9.065,1.963) -- (9.085,1.989) -- (9.102,2.014) -- (9.117,2.040) -- (9.129,2.066) -- (9.138,2.092) -- (9.145,2.118) -- (9.149,2.144) -- (9.150,2.171);
\draw[lathid, cE] (7.830,-0.620) -- (7.829,-0.610) -- (7.828,-0.599) -- (7.825,-0.589) -- (7.821,-0.578) -- (7.817,-0.568) -- (7.811,-0.558) -- (7.804,-0.547) -- (7.796,-0.537) -- (7.787,-0.527) -- (7.777,-0.517) -- (7.766,-0.507) -- (7.754,-0.498) -- (7.741,-0.488) -- (7.727,-0.479) -- (7.712,-0.470) -- (7.696,-0.461) -- (7.680,-0.452) -- (7.662,-0.443) -- (7.643,-0.435) -- (7.624,-0.427) -- (7.604,-0.419) -- (7.583,-0.411) -- (7.561,-0.404) -- (7.539,-0.397) -- (7.516,-0.390) -- (7.492,-0.383) -- (7.467,-0.377) -- (7.442,-0.371) -- (7.416,-0.365) -- (7.390,-0.360) -- (7.363,-0.354) -- (7.336,-0.350) -- (7.308,-0.345) -- (7.280,-0.341) -- (7.251,-0.337) -- (7.222,-0.334) -- (7.193,-0.331) -- (7.163,-0.328) -- (7.133,-0.326) -- (7.103,-0.324) -- (7.072,-0.322) -- (7.042,-0.321) -- (7.011,-0.320) -- (6.981,-0.319) -- (6.950,-0.319) -- (6.919,-0.319) -- (6.889,-0.320) -- (6.858,-0.321) -- (6.828,-0.322) -- (6.797,-0.324) -- (6.767,-0.326) -- (6.737,-0.328) -- (6.707,-0.331) -- (6.678,-0.334) -- (6.649,-0.337) -- (6.620,-0.341) -- (6.592,-0.345) -- (6.564,-0.350) -- (6.537,-0.354) -- (6.510,-0.360) -- (6.484,-0.365) -- (6.458,-0.371) -- (6.433,-0.377) -- (6.408,-0.383) -- (6.384,-0.390) -- (6.361,-0.397) -- (6.339,-0.404) -- (6.317,-0.411) -- (6.296,-0.419) -- (6.276,-0.427) -- (6.257,-0.435) -- (6.238,-0.443) -- (6.220,-0.452) -- (6.204,-0.461) -- (6.188,-0.470) -- (6.173,-0.479) -- (6.159,-0.488) -- (6.146,-0.498) -- (6.134,-0.507) -- (6.123,-0.517) -- (6.113,-0.527) -- (6.104,-0.537) -- (6.096,-0.547) -- (6.089,-0.558) -- (6.083,-0.568) -- (6.079,-0.578) -- (6.075,-0.589) -- (6.072,-0.599) -- (6.071,-0.610) -- (6.070,-0.620) -- (6.071,-0.631) -- (6.072,-0.641) -- (6.075,-0.652) -- (6.079,-0.662) -- (6.083,-0.672) -- (6.089,-0.683) -- (6.096,-0.693) -- (6.104,-0.703);
\draw[lat, cE] (6.104,-0.703) -- (6.113,-0.713) -- (6.123,-0.723) -- (6.134,-0.733) -- (6.146,-0.743) -- (6.159,-0.752) -- (6.173,-0.761) -- (6.188,-0.771) -- (6.204,-0.780) -- (6.220,-0.789) -- (6.238,-0.797) -- (6.257,-0.805) -- (6.276,-0.814) -- (6.296,-0.822) -- (6.317,-0.829) -- (6.339,-0.837) -- (6.361,-0.844) -- (6.384,-0.851) -- (6.408,-0.857) -- (6.433,-0.864) -- (6.458,-0.870) -- (6.484,-0.875) -- (6.510,-0.881) -- (6.537,-0.886) -- (6.564,-0.891) -- (6.592,-0.895) -- (6.620,-0.899) -- (6.649,-0.903) -- (6.678,-0.906) -- (6.707,-0.910) -- (6.737,-0.912) -- (6.767,-0.915) -- (6.797,-0.917) -- (6.828,-0.918) -- (6.858,-0.920) -- (6.889,-0.920) -- (6.919,-0.921) -- (6.950,-0.921) -- (6.981,-0.921) -- (7.011,-0.920) -- (7.042,-0.920) -- (7.072,-0.918) -- (7.103,-0.917) -- (7.133,-0.915) -- (7.163,-0.912) -- (7.193,-0.910) -- (7.222,-0.906) -- (7.251,-0.903) -- (7.280,-0.899) -- (7.308,-0.895) -- (7.336,-0.891) -- (7.363,-0.886) -- (7.390,-0.881) -- (7.416,-0.875) -- (7.442,-0.870) -- (7.467,-0.864) -- (7.492,-0.857) -- (7.516,-0.851) -- (7.539,-0.844) -- (7.561,-0.837) -- (7.583,-0.829) -- (7.604,-0.822) -- (7.624,-0.814) -- (7.643,-0.805) -- (7.662,-0.797) -- (7.680,-0.789) -- (7.696,-0.780) -- (7.712,-0.771) -- (7.727,-0.761) -- (7.741,-0.752) -- (7.754,-0.743) -- (7.766,-0.733) -- (7.777,-0.723) -- (7.787,-0.713) -- (7.796,-0.703) -- (7.804,-0.693);
\draw[lathid, cE] (7.804,-0.693) -- (7.811,-0.683) -- (7.817,-0.672) -- (7.821,-0.662) -- (7.825,-0.652) -- (7.828,-0.641) -- (7.829,-0.631) -- (7.830,-0.620);
\fill (6.950,2.171) circle (1.2pt);
\coordinate (bN) at (6.950,1.034); \coordinate (bS) at (6.950,-1.034);
\fill (6.950,1.034) circle (1.2pt);
\filldraw[fill=white, draw=black, line width=0.6pt] (6.950,-1.034) circle (1.6pt);
  % ---- labels of (a) ----
  \node[lab, anchor=south] at ($(pa2)!0.5!(pa1)+(0,0.05)$) {plane $\{w=1\}$, a copy of $\RR^{n_s}\ni x$};
  \draw[leader] (aEq) -- (1.55,-0.9);
  \node[lab, anchor=north west] at (1.55,-0.9) {equator $\{w=0\}$:\\ $x$ at infinity};
  \node[lab] at (-1.3,-1.1) {$S^{n_s}$};
  % ---- labels of (b) ----
  \node[lab, anchor=south] at ($(pb2)!0.5!(pb1)+(0,0.05)$) {plane $\{u_0=0\}$, a copy of $\RR^{n_h}\ni z$};
  \node[lab, anchor=north, align=center] at ([yshift=-3pt]bS) {south pole $\{u_0=-1\}$:\\ $z$ at infinity};
  \node[lab, anchor=east] at (5.75,-1.0) {$S^{n_h}$};
  % ---- panel titles ----
  \node[lab, align=center] at (0,-2.4) {(a) central projection,\\ $x=y/w$ on $\{w>0\}$};
  \node[lab, align=center] at (6.95,-2.4) {(b) stereographic projection,\\ $z=u/(1+u_0)$ on $\{u_0\ne-1\}$};
\end{tikzpicture}
\caption{The two compactifications of Section~\ref{sec:compact}, drawn for $n_s=n_h=2$. Circles of the
same colour correspond to each other, both planes are drawn raised above the sphere for clarity, and
dashed parts lie behind the sphere. (a)~The central projection of Lemma~\ref{lem:central}: the point
$x\in\RR^{n_s}$ of the plane $\{w=1\}$, which touches $S^{n_s}$ at the north pole, corresponds to the point
$(y,w)=(x,1)/\sqrt{1+|x|^2}$ of the open upper hemisphere $\{w>0\}$, so that $x=y/w$, and $x=0$
corresponds to the north pole. The circle $\{|x|=c\}$ goes to the circle of latitude
$\{w=(1+c^2)^{-1/2}\}$, which approaches the equator $\{w=0\}$ as $c\to\infty$; so the equator plays the
role of the points at infinity of $\RR^{n_s}$. (The lower hemisphere $\{w<0\}$ is a second copy of
$\RR^{n_s}$, again with $x=y/w$.) (b)~The stereographic projection from the south pole $(0,-1)$: the
point $z\in\RR^{n_h}$ of the plane $\{u_0=0\}$, which passes through the center of $S^{n_h}$, corresponds
to the point
$(u,u_0)=(2z,1-|z|^2)/(1+|z|^2)$, so that $z=u/(1+u_0)$. The circle $\{|z|=c\}$ goes to the circle of
latitude $\{u_0=(1-c^2)/(1+c^2)\}$: circles inside the unit circle go to the upper hemisphere, the unit
circle is the equator, and circles outside it go to the lower hemisphere and approach the south pole
$\{u_0=-1\}$, the single point at infinity of $\RR^{n_h}$, as $c\to\infty$. Thus, for the system
\eqref{eq:compactsource} on $S^{n_s}\times S^{n_h}$, solutions along which $x$ escapes to infinity
approach the equator of $S^{n_s}$, and solutions along which $z$ escapes to infinity approach the south
pole of $S^{n_h}$; the reward \eqref{eq:reward} is negative on both sets.}
\label{fig:compactification}
\end{figure}


==> fig_polar.tex <==
% Figure: the polar splitting.
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  >={Stealth[length=2.4mm]},
  vec/.style={->, line width=0.9pt},
  lab/.style={font=\footnotesize, inner sep=1.5pt},
]
  % ---- 2D panel: S_Q = S^1 (radius 3 cm), the point u at angle 32 degrees; P(u) = u + 1.2 (radial) + 1.9 (tangent)
  \def\R{3}
  \def\ang{32}
  \draw[->, line width=0.4pt, black!60] (-0.3,0) -- (4.1,0) node[lab, anchor=west, black] {$y_1$};
  \draw[->, line width=0.4pt, black!60] (0,-0.3) -- (0,4.0) node[lab, anchor=south, black] {$y_2$};
  \draw[line width=1.2pt, black!45] (100:\R) arc[start angle=100, end angle=-6, radius=\R];
  \node[lab, anchor=west] at (-10:\R) {$S_Q=S^1$};
  \coordinate (O) at (0,0);
  \coordinate (u) at (\ang:\R);
  \coordinate (a) at ($(u)+(\ang:1.2)$);
  \coordinate (Y) at ($(u)+(\ang+90:1.9)$);
  \coordinate (P) at ($(a)+(\ang+90:1.9)$);
  \draw[line width=0.6pt] (O) -- (u);
  \draw[densely dotted, line width=0.4pt] (u) -- ($(u)!1.75!(a)$);
  \draw[dashed, line width=0.4pt] (Y) -- (P) -- (a);
  \draw[line width=0.3pt] ($(u)+(\ang:0.22)$) -- ($(u)+(\ang:0.22)+(\ang+90:0.22)$) -- ($(u)+(\ang+90:0.22)$);
  \draw[vec] (u) -- (Y) node[lab, anchor=south east] {$Y_P(u)$};
  \draw[vec] (u) -- (a) node[lab, anchor=north west] {$a_P(u)\,u$};
  \draw[vec, line width=1.1pt] (u) -- (P) node[lab, anchor=south] {$P(u)$};
  \fill (u) circle (1.6pt);
  \node[lab, anchor=north west] at ($(u)+(0.1,-0.02)$) {$u$};
  \fill (O) circle (1.3pt) node[lab, anchor=north east] {$0$};
  \node[lab] at (1.9,-1.0) {(a) $s=2$};
  % ---- 3D panel: S_Q = S^2 ----
% ---- 3D panel (view azimuth -20, elevation 20) ----
\shade[inner color=white, outer color=black!14] (7.600,1.550) circle (1.900);
\draw[line width=0.7pt] (7.600,1.550) circle (1.900);
\draw[line width=0.4pt, densely dashed, black!60] (9.385,1.772) -- (9.368,1.788) -- (9.349,1.804) -- (9.329,1.819) -- (9.308,1.835) -- (9.285,1.850) -- (9.262,1.865) -- (9.237,1.880) -- (9.211,1.894) -- (9.184,1.909) -- (9.156,1.923) -- (9.127,1.937) -- (9.097,1.950) -- (9.066,1.963) -- (9.034,1.976) -- (9.001,1.989) -- (8.967,2.001) -- (8.932,2.013) -- (8.896,2.025) -- (8.859,2.037) -- (8.821,2.048) -- (8.783,2.059) -- (8.743,2.069) -- (8.703,2.079) -- (8.662,2.089) -- (8.621,2.098) -- (8.579,2.107) -- (8.536,2.116) -- (8.492,2.124) -- (8.448,2.132) -- (8.403,2.139) -- (8.358,2.146) -- (8.312,2.153) -- (8.265,2.159) -- (8.219,2.164) -- (8.171,2.170) -- (8.124,2.175) -- (8.076,2.179) -- (8.027,2.183) -- (7.979,2.187) -- (7.930,2.190) -- (7.881,2.193) -- (7.832,2.195) -- (7.782,2.197) -- (7.733,2.198) -- (7.683,2.199) -- (7.633,2.200) -- (7.583,2.200) -- (7.534,2.199) -- (7.484,2.199) -- (7.434,2.197) -- (7.385,2.196) -- (7.336,2.194) -- (7.286,2.191) -- (7.237,2.188) -- (7.189,2.184) -- (7.140,2.181) -- (7.092,2.176) -- (7.044,2.171) -- (6.997,2.166) -- (6.950,2.161) -- (6.904,2.155) -- (6.858,2.148) -- (6.812,2.141) -- (6.767,2.134) -- (6.723,2.126) -- (6.679,2.118) -- (6.636,2.110) -- (6.593,2.101) -- (6.551,2.092) -- (6.510,2.082) -- (6.470,2.072) -- (6.430,2.062) -- (6.391,2.051) -- (6.353,2.040) -- (6.316,2.029) -- (6.280,2.017) -- (6.245,2.005) -- (6.210,1.993) -- (6.177,1.981) -- (6.145,1.968) -- (6.113,1.955) -- (6.083,1.941) -- (6.053,1.927) -- (6.025,1.913) -- (5.998,1.899) -- (5.971,1.885) -- (5.946,1.870) -- (5.922,1.855) -- (5.900,1.840) -- (5.878,1.825) -- (5.858,1.809) -- (5.838,1.793) -- (5.820,1.778) -- (5.804,1.762) -- (5.788,1.745) -- (5.774,1.729) -- (5.761,1.713) -- (5.749,1.696) -- (5.738,1.680) -- (5.729,1.663) -- (5.721,1.646) -- (5.714,1.629) -- (5.709,1.612) -- (5.705,1.595) -- (5.702,1.578) -- (5.700,1.561) -- (5.700,1.544);
\draw[line width=0.5pt, black!70] (5.700,1.544) -- (5.701,1.527) -- (5.704,1.510) -- (5.707,1.493) -- (5.712,1.476) -- (5.718,1.460) -- (5.726,1.443) -- (5.735,1.426) -- (5.745,1.409) -- (5.756,1.393) -- (5.769,1.376) -- (5.783,1.360) -- (5.798,1.344) -- (5.815,1.328) -- (5.832,1.312) -- (5.851,1.296) -- (5.871,1.281) -- (5.892,1.265) -- (5.915,1.250) -- (5.938,1.235) -- (5.963,1.220) -- (5.989,1.206) -- (6.016,1.191) -- (6.044,1.177) -- (6.073,1.163) -- (6.103,1.150) -- (6.134,1.137) -- (6.166,1.124) -- (6.199,1.111) -- (6.233,1.099) -- (6.268,1.087) -- (6.304,1.075) -- (6.341,1.063) -- (6.379,1.052) -- (6.417,1.041) -- (6.457,1.031) -- (6.497,1.021) -- (6.538,1.011) -- (6.579,1.002) -- (6.621,0.993) -- (6.664,0.984) -- (6.708,0.976) -- (6.752,0.968) -- (6.797,0.961) -- (6.842,0.954) -- (6.888,0.947) -- (6.935,0.941) -- (6.981,0.936) -- (7.029,0.930) -- (7.076,0.925) -- (7.124,0.921) -- (7.173,0.917) -- (7.221,0.913) -- (7.270,0.910) -- (7.319,0.907) -- (7.368,0.905) -- (7.418,0.903) -- (7.467,0.902) -- (7.517,0.901) -- (7.567,0.900) -- (7.617,0.900) -- (7.666,0.901) -- (7.716,0.901) -- (7.766,0.903) -- (7.815,0.904) -- (7.864,0.906) -- (7.914,0.909) -- (7.963,0.912) -- (8.011,0.916) -- (8.060,0.919) -- (8.108,0.924) -- (8.156,0.929) -- (8.203,0.934) -- (8.250,0.939) -- (8.296,0.945) -- (8.342,0.952) -- (8.388,0.959) -- (8.433,0.966) -- (8.477,0.974) -- (8.521,0.982) -- (8.564,0.990) -- (8.607,0.999) -- (8.649,1.008) -- (8.690,1.018) -- (8.730,1.028) -- (8.770,1.038) -- (8.809,1.049) -- (8.847,1.060) -- (8.884,1.071) -- (8.920,1.083) -- (8.955,1.095) -- (8.990,1.107) -- (9.023,1.119) -- (9.055,1.132) -- (9.087,1.145) -- (9.117,1.159) -- (9.147,1.173) -- (9.175,1.187) -- (9.202,1.201) -- (9.229,1.215) -- (9.254,1.230) -- (9.278,1.245) -- (9.300,1.260) -- (9.322,1.275) -- (9.342,1.291) -- (9.362,1.307) -- (9.380,1.322) -- (9.396,1.338) -- (9.412,1.355) -- (9.426,1.371) -- (9.439,1.387) -- (9.451,1.404) -- (9.462,1.420) -- (9.471,1.437) -- (9.479,1.454) -- (9.486,1.471) -- (9.491,1.488) -- (9.495,1.505) -- (9.498,1.522) -- (9.500,1.539) -- (9.500,1.556);
\draw[line width=0.4pt, densely dashed, black!60] (9.500,1.556) -- (9.499,1.573) -- (9.496,1.590) -- (9.493,1.607) -- (9.488,1.624) -- (9.482,1.640) -- (9.474,1.657) -- (9.465,1.674) -- (9.455,1.691) -- (9.444,1.707) -- (9.431,1.724) -- (9.417,1.740) -- (9.402,1.756) -- (9.385,1.772);
\filldraw[fill=black!8, fill opacity=0.85, draw=black!55, line width=0.4pt] (8.458,0.459) -- (10.034,1.057) -- (9.322,3.299) -- (7.746,2.700) -- cycle;
\draw[line width=0.5pt, densely dashed] (7.600,1.550) -- (8.890,1.879);
\draw[densely dotted, line width=0.4pt] (9.857,2.126) -- (10.631,2.323);
\draw[dashed, line width=0.4pt] (9.551,3.386) -- (10.518,3.633) -- (9.857,2.126);
\coordinate (Ou) at (7.600,1.550);
\coordinate (Uu) at (8.890,1.879);
\coordinate (Au) at (9.857,2.126);
\coordinate (Yu) at (9.551,3.386);
\coordinate (Pu) at (10.518,3.633);
\coordinate (TPc) at (10.034,1.057);
\coordinate (TPd) at (9.322,3.299);
  \draw[vec] (Uu) -- (Yu) node[lab, anchor=south east] {$Y_P(u)$};
  \draw[vec] (Uu) -- (Au) node[lab, anchor=north west] {$a_P(u)\,u$};
  \draw[vec, line width=1.1pt] (Uu) -- (Pu) node[lab, anchor=south] {$P(u)$};
  \fill (Uu) circle (1.6pt);
  \node[lab, anchor=north] at ([yshift=-2pt]Uu) {$u$};
  \filldraw[fill=white, draw=black, line width=0.5pt] (Ou) circle (1.3pt);
  \node[lab, anchor=north east] at (Ou) {$0$};
  \node[lab, anchor=north west] at ([xshift=1pt]TPc) {tangent plane};
  \node[lab] at (5.6,-0.15) {$S_Q=S^2$};
  \node[lab] at (7.6,-1.0) {(b) $s=3$};
\end{tikzpicture}
\caption{The splitting \eqref{eq:aY} of $P(u)$ at a point $u\in S_Q$, for $Q(y)=|y|^2$: (a) in dimension
$s=2$, where $S_Q$ is the unit circle $S^1$, and (b) in dimension $s=3$, where $S_Q$ is the unit sphere
$S^2$. In both cases the radial part $a_P(u)\,u$ is the projection of $P(u)$ onto the line through $0$ and
$u$ (dotted), and the remaining part $Y_P(u)$ is tangent to $S_Q$: in (a) it points along the circle, and
in (b) it lies in the tangent plane of $S_Q$ at $u$, in which it may point in any direction. The same
holds in every dimension $s$, with the tangent space of $S_Q$ at $u$ in place of the tangent line or
plane. The angular flow $\Phi_{Y_P}$ is the flow of $Y_P$, whose domain is restricted to $S_Q$, and by \eqref{eq:polar} the radial rate
$a_P(u)$ is the rate at which $\log r$ changes in angular time; here $a_P(u)>0$, so $P(u)$ points out of
$S_Q$. For a general positive definite $Q$, the sphere is replaced by the ellipsoid $S_Q$ and the
projection is $Q$-orthogonal.}
\label{fig:polar}
\end{figure}


==> fig_signgap.tex <==
% Figure: a schematic picture of the sign gap (Proposition~\ref{prop:signgap}).
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  >={Stealth[length=2mm]},
  lab/.style={font=\footnotesize, inner sep=1pt, align=left},
  leader/.style={line width=0.3pt, black!60},
  traj/.style={line width=0.6pt, line join=round, densely dashed},
  trajback/.style={line width=0.45pt, black!45, densely dotted, line join=round},
  traj2/.style={line width=0.8pt, line join=round},
  traj2back/.style={line width=0.45pt, black!45, densely dashed, line join=round},
  arr/.style={-{Stealth[length=1.8mm]}, line width=0.6pt},
  arr2/.style={-{Stealth[length=1.9mm]}, line width=0.8pt},
  bad/.style={line width=2.2pt, black!45},
  badback/.style={line width=1.2pt, black!30, densely dashed},
  good/.style={fill=black!20},
  goodb/.style={line width=0.4pt, black!60},
  goodbback/.style={line width=0.35pt, black!45, densely dotted},
]
\shade[inner color=white, outer color=black!14] (0.000,0.000) circle (1.150);
\draw[line width=0.7pt] (0.000,0.000) circle (1.150);
\draw[bad] (1.150,0.000) -- (1.150,0.011);
\draw[badback] (1.150,0.011) -- (1.148,0.023) -- (1.146,0.034) -- (1.144,0.045) -- (1.140,0.056) -- (1.136,0.067) -- (1.131,0.079) -- (1.125,0.090) -- (1.118,0.101) -- (1.111,0.111) -- (1.103,0.122) -- (1.094,0.133) -- (1.084,0.144) -- (1.074,0.154) -- (1.062,0.165) -- (1.051,0.175) -- (1.038,0.185) -- (1.025,0.196) -- (1.011,0.206) -- (0.996,0.215) -- (0.981,0.225) -- (0.964,0.235) -- (0.948,0.244) -- (0.930,0.253) -- (0.912,0.262) -- (0.894,0.271) -- (0.874,0.280) -- (0.855,0.288) -- (0.834,0.297) -- (0.813,0.305) -- (0.792,0.312) -- (0.770,0.320) -- (0.747,0.328) -- (0.724,0.335) -- (0.700,0.342) -- (0.676,0.349) -- (0.651,0.355) -- (0.626,0.361) -- (0.601,0.367) -- (0.575,0.373) -- (0.549,0.379) -- (0.522,0.384) -- (0.495,0.389) -- (0.468,0.394) -- (0.440,0.398) -- (0.412,0.402) -- (0.384,0.406) -- (0.355,0.410) -- (0.327,0.413) -- (0.298,0.416) -- (0.268,0.419) -- (0.239,0.421) -- (0.210,0.424) -- (0.180,0.425) -- (0.150,0.427) -- (0.120,0.428) -- (0.090,0.429) -- (0.060,0.430) -- (0.030,0.431) -- (0.000,0.431) -- (-0.030,0.431) -- (-0.060,0.430) -- (-0.090,0.429) -- (-0.120,0.428) -- (-0.150,0.427) -- (-0.180,0.425) -- (-0.210,0.424) -- (-0.239,0.421) -- (-0.268,0.419) -- (-0.298,0.416) -- (-0.327,0.413) -- (-0.355,0.410) -- (-0.384,0.406) -- (-0.412,0.402) -- (-0.440,0.398) -- (-0.468,0.394) -- (-0.495,0.389) -- (-0.522,0.384) -- (-0.549,0.379) -- (-0.575,0.373) -- (-0.601,0.367) -- (-0.626,0.361) -- (-0.651,0.355) -- (-0.676,0.349) -- (-0.700,0.342) -- (-0.724,0.335) -- (-0.747,0.328) -- (-0.770,0.320) -- (-0.792,0.312) -- (-0.813,0.305) -- (-0.834,0.297) -- (-0.855,0.288) -- (-0.874,0.280) -- (-0.894,0.271) -- (-0.912,0.262) -- (-0.930,0.253) -- (-0.948,0.244) -- (-0.964,0.235) -- (-0.981,0.225) -- (-0.996,0.215) -- (-1.011,0.206) -- (-1.025,0.196) -- (-1.038,0.185) -- (-1.051,0.175) -- (-1.062,0.165) -- (-1.074,0.154) -- (-1.084,0.144) -- (-1.094,0.133) -- (-1.103,0.122) -- (-1.111,0.111) -- (-1.118,0.101) -- (-1.125,0.090) -- (-1.131,0.079) -- (-1.136,0.067) -- (-1.140,0.056) -- (-1.144,0.045) -- (-1.146,0.034) -- (-1.148,0.023) -- (-1.150,0.011) -- (-1.150,0.000) -- (-1.150,-0.011);
\draw[bad] (-1.150,-0.011) -- (-1.148,-0.023) -- (-1.146,-0.034) -- (-1.144,-0.045) -- (-1.140,-0.056) -- (-1.136,-0.067) -- (-1.131,-0.079) -- (-1.125,-0.090) -- (-1.118,-0.101) -- (-1.111,-0.111) -- (-1.103,-0.122) -- (-1.094,-0.133) -- (-1.084,-0.144) -- (-1.074,-0.154) -- (-1.062,-0.165) -- (-1.051,-0.175) -- (-1.038,-0.185) -- (-1.025,-0.196) -- (-1.011,-0.206) -- (-0.996,-0.215) -- (-0.981,-0.225) -- (-0.964,-0.235) -- (-0.948,-0.244) -- (-0.930,-0.253) -- (-0.912,-0.262) -- (-0.894,-0.271) -- (-0.874,-0.280) -- (-0.855,-0.288) -- (-0.834,-0.297) -- (-0.813,-0.305) -- (-0.792,-0.312) -- (-0.770,-0.320) -- (-0.747,-0.328) -- (-0.724,-0.335) -- (-0.700,-0.342) -- (-0.676,-0.349) -- (-0.651,-0.355) -- (-0.626,-0.361) -- (-0.601,-0.367) -- (-0.575,-0.373) -- (-0.549,-0.379) -- (-0.522,-0.384) -- (-0.495,-0.389) -- (-0.468,-0.394) -- (-0.440,-0.398) -- (-0.412,-0.402) -- (-0.384,-0.406) -- (-0.355,-0.410) -- (-0.327,-0.413) -- (-0.298,-0.416) -- (-0.268,-0.419) -- (-0.239,-0.421) -- (-0.210,-0.424) -- (-0.180,-0.425) -- (-0.150,-0.427) -- (-0.120,-0.428) -- (-0.090,-0.429) -- (-0.060,-0.430) -- (-0.030,-0.431) -- (-0.000,-0.431) -- (0.030,-0.431) -- (0.060,-0.430) -- (0.090,-0.429) -- (0.120,-0.428) -- (0.150,-0.427) -- (0.180,-0.425) -- (0.210,-0.424) -- (0.239,-0.421) -- (0.268,-0.419) -- (0.298,-0.416) -- (0.327,-0.413) -- (0.355,-0.410) -- (0.384,-0.406) -- (0.412,-0.402) -- (0.440,-0.398) -- (0.468,-0.394) -- (0.495,-0.389) -- (0.522,-0.384) -- (0.549,-0.379) -- (0.575,-0.373) -- (0.601,-0.367) -- (0.626,-0.361) -- (0.651,-0.355) -- (0.676,-0.349) -- (0.700,-0.342) -- (0.724,-0.335) -- (0.747,-0.328) -- (0.770,-0.320) -- (0.792,-0.312) -- (0.813,-0.305) -- (0.834,-0.297) -- (0.855,-0.288) -- (0.874,-0.280) -- (0.894,-0.271) -- (0.912,-0.262) -- (0.930,-0.253) -- (0.948,-0.244) -- (0.964,-0.235) -- (0.981,-0.225) -- (0.996,-0.215) -- (1.011,-0.206) -- (1.025,-0.196) -- (1.038,-0.185) -- (1.051,-0.175) -- (1.062,-0.165) -- (1.074,-0.154) -- (1.084,-0.144) -- (1.094,-0.133) -- (1.103,-0.122) -- (1.111,-0.111) -- (1.118,-0.101) -- (1.125,-0.090) -- (1.131,-0.079) -- (1.136,-0.067) -- (1.140,-0.056) -- (1.144,-0.045) -- (1.146,-0.034) -- (1.148,-0.023) -- (1.150,-0.011) -- (1.150,-0.000);
\draw[traj] (-0.589,0.845) -- (-0.594,0.840) -- (-0.599,0.835) -- (-0.604,0.830) -- (-0.609,0.824) -- (-0.614,0.819) -- (-0.618,0.814) -- (-0.623,0.809) -- (-0.627,0.803) -- (-0.632,0.798) -- (-0.636,0.793) -- (-0.641,0.787) -- (-0.645,0.782) -- (-0.649,0.776) -- (-0.653,0.771) -- (-0.657,0.766) -- (-0.661,0.760) -- (-0.665,0.755) -- (-0.669,0.749) -- (-0.672,0.744) -- (-0.676,0.738) -- (-0.679,0.733) -- (-0.683,0.727) -- (-0.686,0.722) -- (-0.689,0.716) -- (-0.692,0.711) -- (-0.696,0.705) -- (-0.699,0.700) -- (-0.702,0.694) -- (-0.704,0.689) -- (-0.707,0.683) -- (-0.710,0.677) -- (-0.713,0.672) -- (-0.715,0.666) -- (-0.718,0.661) -- (-0.720,0.655) -- (-0.722,0.650) -- (-0.725,0.644) -- (-0.727,0.638) -- (-0.729,0.633) -- (-0.731,0.627) -- (-0.733,0.622) -- (-0.735,0.616) -- (-0.737,0.611) -- (-0.739,0.605) -- (-0.741,0.600) -- (-0.742,0.594) -- (-0.744,0.588) -- (-0.745,0.583) -- (-0.747,0.577) -- (-0.748,0.572) -- (-0.749,0.566) -- (-0.751,0.561) -- (-0.752,0.555) -- (-0.753,0.550) -- (-0.754,0.544) -- (-0.755,0.539) -- (-0.756,0.533) -- (-0.757,0.528) -- (-0.758,0.523) -- (-0.758,0.517) -- (-0.759,0.512) -- (-0.760,0.506) -- (-0.760,0.501) -- (-0.761,0.495) -- (-0.761,0.490) -- (-0.762,0.485) -- (-0.762,0.479) -- (-0.762,0.474) -- (-0.762,0.469) -- (-0.763,0.463) -- (-0.763,0.458) -- (-0.763,0.453) -- (-0.763,0.447) -- (-0.763,0.442) -- (-0.763,0.437) -- (-0.762,0.432) -- (-0.762,0.426) -- (-0.762,0.421) -- (-0.761,0.416) -- (-0.761,0.411) -- (-0.761,0.406) -- (-0.760,0.401) -- (-0.760,0.395) -- (-0.759,0.390) -- (-0.758,0.385) -- (-0.758,0.380) -- (-0.757,0.375) -- (-0.756,0.370) -- (-0.755,0.365) -- (-0.754,0.360) -- (-0.753,0.355) -- (-0.752,0.350) -- (-0.751,0.345) -- (-0.750,0.340) -- (-0.749,0.335) -- (-0.748,0.330) -- (-0.746,0.325) -- (-0.745,0.320) -- (-0.744,0.315) -- (-0.742,0.311) -- (-0.741,0.306) -- (-0.739,0.301) -- (-0.738,0.296) -- (-0.736,0.291) -- (-0.735,0.287) -- (-0.733,0.282) -- (-0.731,0.277) -- (-0.730,0.273) -- (-0.728,0.268) -- (-0.726,0.263) -- (-0.724,0.259) -- (-0.722,0.254) -- (-0.720,0.249) -- (-0.718,0.245) -- (-0.716,0.240) -- (-0.714,0.236) -- (-0.712,0.231) -- (-0.710,0.227) -- (-0.708,0.222) -- (-0.706,0.218) -- (-0.703,0.213) -- (-0.701,0.209) -- (-0.699,0.204) -- (-0.696,0.200) -- (-0.694,0.196) -- (-0.692,0.191) -- (-0.689,0.187) -- (-0.687,0.183) -- (-0.684,0.179) -- (-0.681,0.174) -- (-0.679,0.170) -- (-0.676,0.166) -- (-0.673,0.162) -- (-0.671,0.157) -- (-0.668,0.153) -- (-0.665,0.149) -- (-0.662,0.145) -- (-0.659,0.141) -- (-0.657,0.137) -- (-0.654,0.133) -- (-0.651,0.129) -- (-0.648,0.125) -- (-0.645,0.121) -- (-0.642,0.117) -- (-0.639,0.113) -- (-0.635,0.109) -- (-0.632,0.105) -- (-0.629,0.101) -- (-0.626,0.097) -- (-0.623,0.094) -- (-0.619,0.090) -- (-0.616,0.086) -- (-0.613,0.082) -- (-0.610,0.078) -- (-0.606,0.075) -- (-0.603,0.071) -- (-0.599,0.067) -- (-0.596,0.064) -- (-0.592,0.060) -- (-0.589,0.056) -- (-0.585,0.053) -- (-0.582,0.049) -- (-0.578,0.046) -- (-0.575,0.042) -- (-0.571,0.039) -- (-0.567,0.035) -- (-0.564,0.032) -- (-0.560,0.028) -- (-0.556,0.025) -- (-0.553,0.021) -- (-0.549,0.018) -- (-0.545,0.014) -- (-0.541,0.011) -- (-0.537,0.008) -- (-0.533,0.004) -- (-0.530,0.001) -- (-0.526,-0.002) -- (-0.522,-0.005) -- (-0.518,-0.009) -- (-0.514,-0.012) -- (-0.510,-0.015) -- (-0.506,-0.018) -- (-0.502,-0.021) -- (-0.498,-0.024) -- (-0.494,-0.028) -- (-0.490,-0.031) -- (-0.485,-0.034) -- (-0.481,-0.037) -- (-0.477,-0.040) -- (-0.473,-0.043) -- (-0.469,-0.046) -- (-0.465,-0.049) -- (-0.460,-0.052) -- (-0.456,-0.055) -- (-0.452,-0.058) -- (-0.448,-0.060) -- (-0.443,-0.063) -- (-0.439,-0.066) -- (-0.435,-0.069) -- (-0.430,-0.072) -- (-0.426,-0.075) -- (-0.421,-0.077) -- (-0.417,-0.080) -- (-0.413,-0.083) -- (-0.408,-0.085) -- (-0.404,-0.088) -- (-0.399,-0.091) -- (-0.395,-0.093) -- (-0.390,-0.096) -- (-0.386,-0.099) -- (-0.381,-0.101) -- (-0.377,-0.104) -- (-0.372,-0.106) -- (-0.368,-0.109) -- (-0.363,-0.111) -- (-0.358,-0.114) -- (-0.354,-0.116) -- (-0.349,-0.119) -- (-0.344,-0.121) -- (-0.340,-0.124) -- (-0.335,-0.126) -- (-0.331,-0.128) -- (-0.326,-0.131) -- (-0.321,-0.133) -- (-0.316,-0.135) -- (-0.312,-0.138) -- (-0.307,-0.140) -- (-0.302,-0.142) -- (-0.297,-0.144) -- (-0.293,-0.147) -- (-0.288,-0.149) -- (-0.283,-0.151) -- (-0.278,-0.153) -- (-0.273,-0.155) -- (-0.269,-0.158) -- (-0.264,-0.160) -- (-0.259,-0.162) -- (-0.254,-0.164) -- (-0.249,-0.166) -- (-0.244,-0.168) -- (-0.239,-0.170) -- (-0.235,-0.172) -- (-0.230,-0.174) -- (-0.225,-0.176) -- (-0.220,-0.178) -- (-0.215,-0.180) -- (-0.210,-0.182) -- (-0.205,-0.183) -- (-0.200,-0.185) -- (-0.195,-0.187) -- (-0.190,-0.189) -- (-0.185,-0.191) -- (-0.180,-0.193) -- (-0.175,-0.194) -- (-0.170,-0.196) -- (-0.165,-0.198) -- (-0.160,-0.200) -- (-0.155,-0.201) -- (-0.150,-0.203) -- (-0.145,-0.205) -- (-0.140,-0.206) -- (-0.135,-0.208) -- (-0.130,-0.210) -- (-0.125,-0.211) -- (-0.120,-0.213) -- (-0.115,-0.214) -- (-0.110,-0.216) -- (-0.105,-0.217) -- (-0.100,-0.219) -- (-0.095,-0.220) -- (-0.089,-0.222) -- (-0.084,-0.223) -- (-0.079,-0.225) -- (-0.074,-0.226) -- (-0.069,-0.228) -- (-0.064,-0.229) -- (-0.059,-0.230) -- (-0.054,-0.232) -- (-0.049,-0.233) -- (-0.043,-0.234) -- (-0.038,-0.236) -- (-0.033,-0.237) -- (-0.028,-0.238) -- (-0.023,-0.240) -- (-0.018,-0.241) -- (-0.013,-0.242) -- (-0.008,-0.243) -- (-0.002,-0.244) -- (0.003,-0.246) -- (0.008,-0.247) -- (0.013,-0.248) -- (0.018,-0.249) -- (0.023,-0.250) -- (0.029,-0.251) -- (0.034,-0.252) -- (0.039,-0.253) -- (0.044,-0.254) -- (0.049,-0.256) -- (0.054,-0.257) -- (0.059,-0.258) -- (0.065,-0.259) -- (0.070,-0.259) -- (0.075,-0.260) -- (0.080,-0.261) -- (0.085,-0.262) -- (0.090,-0.263) -- (0.096,-0.264) -- (0.101,-0.265) -- (0.106,-0.266) -- (0.111,-0.267) -- (0.116,-0.268) -- (0.121,-0.268) -- (0.126,-0.269) -- (0.132,-0.270) -- (0.137,-0.271) -- (0.142,-0.271) -- (0.147,-0.272) -- (0.152,-0.273) -- (0.157,-0.274) -- (0.162,-0.274) -- (0.168,-0.275) -- (0.173,-0.276) -- (0.178,-0.276) -- (0.183,-0.277) -- (0.188,-0.278) -- (0.193,-0.278) -- (0.198,-0.279) -- (0.203,-0.279) -- (0.209,-0.280) -- (0.214,-0.280) -- (0.219,-0.281) -- (0.224,-0.281) -- (0.229,-0.282) -- (0.234,-0.282) -- (0.239,-0.283) -- (0.244,-0.283) -- (0.249,-0.284) -- (0.254,-0.284) -- (0.259,-0.285) -- (0.264,-0.285) -- (0.270,-0.286) -- (0.275,-0.286) -- (0.280,-0.286) -- (0.285,-0.287) -- (0.290,-0.287) -- (0.295,-0.287) -- (0.300,-0.288) -- (0.305,-0.288) -- (0.310,-0.288) -- (0.315,-0.288) -- (0.320,-0.289) -- (0.325,-0.289) -- (0.330,-0.289) -- (0.335,-0.289) -- (0.340,-0.290) -- (0.345,-0.290) -- (0.350,-0.290) -- (0.355,-0.290) -- (0.360,-0.290) -- (0.365,-0.290) -- (0.370,-0.290) -- (0.375,-0.291) -- (0.379,-0.291) -- (0.384,-0.291) -- (0.389,-0.291) -- (0.394,-0.291) -- (0.399,-0.291) -- (0.404,-0.291) -- (0.409,-0.291) -- (0.414,-0.291) -- (0.419,-0.291) -- (0.423,-0.291) -- (0.428,-0.291) -- (0.433,-0.291) -- (0.438,-0.291) -- (0.443,-0.291) -- (0.448,-0.291) -- (0.452,-0.290) -- (0.457,-0.290) -- (0.462,-0.290) -- (0.467,-0.290) -- (0.471,-0.290) -- (0.476,-0.290) -- (0.481,-0.290) -- (0.486,-0.289) -- (0.490,-0.289) -- (0.495,-0.289) -- (0.500,-0.289) -- (0.505,-0.289) -- (0.509,-0.288) -- (0.514,-0.288) -- (0.519,-0.288) -- (0.523,-0.287) -- (0.528,-0.287) -- (0.533,-0.287) -- (0.537,-0.287) -- (0.542,-0.286) -- (0.546,-0.286) -- (0.551,-0.286) -- (0.556,-0.285) -- (0.560,-0.285) -- (0.565,-0.284) -- (0.569,-0.284) -- (0.574,-0.284) -- (0.578,-0.283) -- (0.583,-0.283) -- (0.587,-0.282) -- (0.592,-0.282) -- (0.596,-0.281) -- (0.601,-0.281) -- (0.605,-0.280) -- (0.610,-0.280) -- (0.614,-0.279) -- (0.618,-0.279) -- (0.623,-0.278) -- (0.627,-0.278) -- (0.632,-0.277) -- (0.636,-0.277) -- (0.640,-0.276) -- (0.645,-0.276) -- (0.649,-0.275) -- (0.653,-0.274) -- (0.658,-0.274) -- (0.662,-0.273) -- (0.666,-0.272) -- (0.670,-0.272) -- (0.675,-0.271) -- (0.679,-0.270) -- (0.683,-0.270) -- (0.687,-0.269) -- (0.691,-0.268) -- (0.696,-0.268) -- (0.700,-0.267) -- (0.704,-0.266) -- (0.708,-0.266) -- (0.712,-0.265) -- (0.716,-0.264) -- (0.720,-0.263) -- (0.724,-0.262) -- (0.728,-0.262) -- (0.732,-0.261) -- (0.736,-0.260) -- (0.740,-0.259) -- (0.744,-0.258) -- (0.748,-0.258) -- (0.752,-0.257) -- (0.756,-0.256) -- (0.760,-0.255) -- (0.764,-0.254) -- (0.768,-0.253) -- (0.772,-0.252) -- (0.776,-0.251) -- (0.780,-0.251) -- (0.783,-0.250) -- (0.787,-0.249) -- (0.791,-0.248) -- (0.795,-0.247) -- (0.799,-0.246) -- (0.802,-0.245) -- (0.806,-0.244) -- (0.810,-0.243) -- (0.814,-0.242) -- (0.817,-0.241) -- (0.821,-0.240) -- (0.825,-0.239) -- (0.828,-0.238) -- (0.832,-0.237) -- (0.835,-0.236) -- (0.839,-0.235) -- (0.843,-0.234) -- (0.846,-0.233) -- (0.850,-0.232) -- (0.853,-0.230) -- (0.857,-0.229) -- (0.860,-0.228) -- (0.864,-0.227) -- (0.867,-0.226) -- (0.870,-0.225) -- (0.874,-0.224) -- (0.877,-0.223) -- (0.881,-0.222) -- (0.884,-0.220) -- (0.887,-0.219) -- (0.891,-0.218) -- (0.894,-0.217) -- (0.897,-0.216) -- (0.900,-0.214) -- (0.904,-0.213) -- (0.907,-0.212) -- (0.910,-0.211) -- (0.913,-0.210) -- (0.916,-0.208) -- (0.920,-0.207) -- (0.923,-0.206) -- (0.926,-0.205) -- (0.929,-0.203) -- (0.932,-0.202) -- (0.935,-0.201) -- (0.938,-0.200) -- (0.941,-0.198) -- (0.944,-0.197) -- (0.947,-0.196) -- (0.950,-0.194) -- (0.953,-0.193) -- (0.956,-0.192) -- (0.959,-0.190) -- (0.962,-0.189) -- (0.964,-0.188) -- (0.967,-0.186) -- (0.970,-0.185) -- (0.973,-0.184) -- (0.976,-0.182) -- (0.978,-0.181) -- (0.981,-0.179) -- (0.984,-0.178) -- (0.987,-0.177) -- (0.989,-0.175) -- (0.992,-0.174) -- (0.995,-0.172) -- (0.997,-0.171) -- (1.000,-0.170) -- (1.002,-0.168) -- (1.005,-0.167) -- (1.007,-0.165) -- (1.010,-0.164) -- (1.012,-0.162) -- (1.015,-0.161) -- (1.017,-0.159) -- (1.020,-0.158) -- (1.022,-0.156) -- (1.024,-0.155) -- (1.027,-0.153) -- (1.029,-0.152) -- (1.031,-0.150) -- (1.034,-0.149) -- (1.036,-0.147) -- (1.038,-0.146) -- (1.041,-0.144) -- (1.043,-0.143) -- (1.045,-0.141) -- (1.047,-0.140) -- (1.049,-0.138) -- (1.051,-0.137) -- (1.054,-0.135) -- (1.056,-0.134) -- (1.058,-0.132) -- (1.060,-0.130) -- (1.062,-0.129) -- (1.064,-0.127) -- (1.066,-0.126) -- (1.068,-0.124) -- (1.070,-0.122) -- (1.071,-0.121) -- (1.073,-0.119) -- (1.075,-0.118) -- (1.077,-0.116) -- (1.079,-0.114) -- (1.081,-0.113) -- (1.082,-0.111) -- (1.084,-0.110) -- (1.086,-0.108) -- (1.088,-0.106) -- (1.089,-0.105) -- (1.091,-0.103) -- (1.093,-0.101) -- (1.094,-0.100) -- (1.096,-0.098) -- (1.097,-0.096) -- (1.099,-0.095) -- (1.100,-0.093) -- (1.102,-0.091) -- (1.103,-0.090) -- (1.105,-0.088) -- (1.106,-0.086) -- (1.108,-0.085) -- (1.109,-0.083) -- (1.110,-0.081) -- (1.112,-0.079) -- (1.113,-0.078) -- (1.114,-0.076) -- (1.116,-0.074) -- (1.117,-0.073) -- (1.118,-0.071) -- (1.119,-0.069) -- (1.121,-0.067) -- (1.122,-0.066) -- (1.123,-0.064) -- (1.124,-0.062) -- (1.125,-0.061) -- (1.126,-0.059) -- (1.127,-0.057) -- (1.128,-0.055) -- (1.129,-0.054) -- (1.130,-0.052) -- (1.131,-0.050) -- (1.132,-0.048) -- (1.133,-0.047) -- (1.134,-0.045) -- (1.135,-0.043) -- (1.135,-0.041);
\draw[arr] (-0.592,0.060) -- (-0.585,0.053);
\draw[arr] (0.764,-0.254) -- (0.772,-0.252);
\fill (-0.589,0.845) circle (1.1pt);
\draw[traj2] (0.451,0.597) -- (0.453,0.607) -- (0.455,0.616) -- (0.457,0.626) -- (0.458,0.635) -- (0.459,0.644) -- (0.460,0.653) -- (0.461,0.662) -- (0.462,0.671) -- (0.462,0.680) -- (0.463,0.689) -- (0.463,0.697) -- (0.463,0.705) -- (0.462,0.714) -- (0.462,0.722) -- (0.461,0.729) -- (0.461,0.737) -- (0.460,0.745) -- (0.459,0.752) -- (0.458,0.759) -- (0.457,0.766) -- (0.456,0.773) -- (0.454,0.780) -- (0.453,0.786) -- (0.452,0.792) -- (0.450,0.798) -- (0.449,0.804) -- (0.448,0.810) -- (0.446,0.815) -- (0.445,0.821) -- (0.444,0.826) -- (0.442,0.830) -- (0.441,0.835) -- (0.440,0.840) -- (0.439,0.844) -- (0.438,0.848) -- (0.437,0.852) -- (0.436,0.856) -- (0.435,0.859) -- (0.435,0.862) -- (0.434,0.866) -- (0.434,0.868) -- (0.433,0.871) -- (0.433,0.874) -- (0.433,0.876) -- (0.434,0.878) -- (0.434,0.880) -- (0.435,0.882) -- (0.435,0.884) -- (0.436,0.885) -- (0.437,0.887) -- (0.438,0.888) -- (0.440,0.889) -- (0.442,0.890) -- (0.443,0.890) -- (0.445,0.891) -- (0.448,0.891) -- (0.450,0.891) -- (0.453,0.891) -- (0.455,0.891) -- (0.459,0.891) -- (0.462,0.890) -- (0.465,0.889) -- (0.469,0.888) -- (0.473,0.887) -- (0.477,0.886) -- (0.481,0.885) -- (0.485,0.883) -- (0.490,0.882) -- (0.494,0.880) -- (0.499,0.878) -- (0.504,0.876) -- (0.509,0.874) -- (0.515,0.871) -- (0.520,0.869) -- (0.526,0.866) -- (0.532,0.863) -- (0.538,0.860) -- (0.544,0.857) -- (0.550,0.853) -- (0.556,0.850) -- (0.563,0.846) -- (0.569,0.842) -- (0.576,0.838) -- (0.582,0.834) -- (0.589,0.830) -- (0.596,0.825) -- (0.603,0.820) -- (0.610,0.816) -- (0.617,0.811) -- (0.624,0.806) -- (0.631,0.801) -- (0.638,0.795) -- (0.645,0.790) -- (0.652,0.784) -- (0.659,0.778) -- (0.666,0.773) -- (0.673,0.767) -- (0.679,0.761) -- (0.686,0.754) -- (0.693,0.748) -- (0.700,0.742) -- (0.706,0.735) -- (0.713,0.729) -- (0.719,0.722) -- (0.726,0.715) -- (0.732,0.708) -- (0.738,0.701) -- (0.744,0.694) -- (0.750,0.687) -- (0.756,0.680) -- (0.761,0.673) -- (0.767,0.666) -- (0.772,0.659) -- (0.777,0.652) -- (0.782,0.645) -- (0.787,0.637) -- (0.792,0.630) -- (0.796,0.623) -- (0.801,0.616) -- (0.805,0.609) -- (0.809,0.601) -- (0.812,0.594) -- (0.816,0.587) -- (0.819,0.580) -- (0.822,0.573) -- (0.825,0.567) -- (0.828,0.560) -- (0.830,0.553) -- (0.832,0.547) -- (0.834,0.540) -- (0.836,0.534) -- (0.837,0.527) -- (0.839,0.521) -- (0.840,0.515) -- (0.840,0.509) -- (0.841,0.504) -- (0.841,0.498) -- (0.841,0.493) -- (0.841,0.487) -- (0.841,0.482) -- (0.840,0.477) -- (0.839,0.473) -- (0.838,0.468) -- (0.837,0.464) -- (0.835,0.459) -- (0.833,0.455) -- (0.831,0.452) -- (0.829,0.448) -- (0.826,0.445) -- (0.823,0.442) -- (0.820,0.439) -- (0.817,0.436) -- (0.813,0.433) -- (0.809,0.431) -- (0.805,0.429) -- (0.801,0.427) -- (0.796,0.426) -- (0.791,0.424) -- (0.786,0.423) -- (0.781,0.422) -- (0.775,0.422) -- (0.770,0.421) -- (0.763,0.421) -- (0.757,0.421) -- (0.751,0.421) -- (0.744,0.422) -- (0.737,0.422) -- (0.730,0.423) -- (0.722,0.424) -- (0.715,0.426) -- (0.707,0.427) -- (0.699,0.429) -- (0.691,0.431) -- (0.682,0.434) -- (0.674,0.436) -- (0.665,0.439) -- (0.656,0.442) -- (0.646,0.445) -- (0.637,0.448) -- (0.628,0.452) -- (0.618,0.455) -- (0.608,0.459) -- (0.598,0.463) -- (0.588,0.467) -- (0.577,0.472) -- (0.567,0.476) -- (0.556,0.481) -- (0.546,0.486) -- (0.535,0.490) -- (0.524,0.496) -- (0.513,0.501) -- (0.502,0.506) -- (0.491,0.511) -- (0.480,0.517) -- (0.469,0.523) -- (0.458,0.528) -- (0.446,0.534) -- (0.435,0.540) -- (0.424,0.546) -- (0.412,0.552) -- (0.401,0.558) -- (0.390,0.564) -- (0.379,0.570) -- (0.367,0.577) -- (0.356,0.583) -- (0.345,0.589) -- (0.334,0.595) -- (0.323,0.601) -- (0.312,0.608) -- (0.302,0.614) -- (0.291,0.620) -- (0.280,0.626) -- (0.270,0.632) -- (0.259,0.638) -- (0.249,0.644) -- (0.239,0.650) -- (0.229,0.656) -- (0.219,0.662) -- (0.210,0.668) -- (0.200,0.674) -- (0.191,0.679) -- (0.181,0.685) -- (0.172,0.690) -- (0.163,0.695) -- (0.155,0.700) -- (0.146,0.705) -- (0.138,0.710) -- (0.129,0.715) -- (0.121,0.720) -- (0.113,0.724) -- (0.105,0.729) -- (0.098,0.733) -- (0.090,0.737) -- (0.083,0.741) -- (0.076,0.745) -- (0.068,0.749) -- (0.061,0.752) -- (0.055,0.755) -- (0.048,0.759) -- (0.041,0.762) -- (0.035,0.764) -- (0.029,0.767) -- (0.022,0.769) -- (0.016,0.772) -- (0.010,0.774) -- (0.004,0.776) -- (-0.002,0.778) -- (-0.008,0.779) -- (-0.013,0.781) -- (-0.019,0.782) -- (-0.025,0.783) -- (-0.030,0.784) -- (-0.036,0.784) -- (-0.042,0.785) -- (-0.047,0.785) -- (-0.053,0.785) -- (-0.058,0.785) -- (-0.064,0.785) -- (-0.070,0.784) -- (-0.075,0.784) -- (-0.081,0.783) -- (-0.086,0.782) -- (-0.092,0.781) -- (-0.098,0.780) -- (-0.104,0.778) -- (-0.110,0.776) -- (-0.116,0.774) -- (-0.122,0.772) -- (-0.128,0.770) -- (-0.134,0.768) -- (-0.140,0.765) -- (-0.146,0.762) -- (-0.153,0.759) -- (-0.159,0.756) -- (-0.166,0.753) -- (-0.173,0.749) -- (-0.179,0.746) -- (-0.186,0.742) -- (-0.193,0.738) -- (-0.200,0.734) -- (-0.207,0.730) -- (-0.214,0.725) -- (-0.222,0.721) -- (-0.229,0.716) -- (-0.237,0.711) -- (-0.244,0.706) -- (-0.252,0.701) -- (-0.260,0.696) -- (-0.267,0.691) -- (-0.275,0.685) -- (-0.283,0.680) -- (-0.291,0.674) -- (-0.299,0.668) -- (-0.307,0.662) -- (-0.315,0.656) -- (-0.324,0.650) -- (-0.332,0.644) -- (-0.340,0.638) -- (-0.348,0.631) -- (-0.356,0.625) -- (-0.365,0.618) -- (-0.373,0.612) -- (-0.381,0.605) -- (-0.389,0.599) -- (-0.397,0.592) -- (-0.406,0.585) -- (-0.414,0.579) -- (-0.422,0.572) -- (-0.430,0.565) -- (-0.438,0.558) -- (-0.446,0.552) -- (-0.453,0.545) -- (-0.461,0.538) -- (-0.469,0.531) -- (-0.476,0.525) -- (-0.484,0.518) -- (-0.491,0.511) -- (-0.498,0.505) -- (-0.505,0.498) -- (-0.512,0.492) -- (-0.519,0.486) -- (-0.525,0.479) -- (-0.532,0.473) -- (-0.538,0.467) -- (-0.544,0.461) -- (-0.550,0.455) -- (-0.556,0.449) -- (-0.562,0.443) -- (-0.568,0.438) -- (-0.573,0.433) -- (-0.578,0.427) -- (-0.583,0.422) -- (-0.588,0.417) -- (-0.592,0.412) -- (-0.597,0.408) -- (-0.601,0.403) -- (-0.605,0.399) -- (-0.609,0.395) -- (-0.613,0.391) -- (-0.616,0.387) -- (-0.619,0.383) -- (-0.622,0.380) -- (-0.625,0.376) -- (-0.628,0.373) -- (-0.630,0.371) -- (-0.632,0.368) -- (-0.634,0.366) -- (-0.636,0.363) -- (-0.637,0.361) -- (-0.639,0.360) -- (-0.640,0.358) -- (-0.641,0.357) -- (-0.641,0.356) -- (-0.642,0.355) -- (-0.642,0.354) -- (-0.642,0.354) -- (-0.642,0.353) -- (-0.642,0.353) -- (-0.641,0.354) -- (-0.640,0.354) -- (-0.639,0.355) -- (-0.638,0.356) -- (-0.636,0.357) -- (-0.635,0.358) -- (-0.633,0.360) -- (-0.631,0.362) -- (-0.629,0.364) -- (-0.626,0.366) -- (-0.623,0.368) -- (-0.620,0.371) -- (-0.617,0.374) -- (-0.614,0.377) -- (-0.610,0.380) -- (-0.606,0.384) -- (-0.603,0.387) -- (-0.598,0.391) -- (-0.594,0.395) -- (-0.589,0.399) -- (-0.585,0.404) -- (-0.580,0.408) -- (-0.575,0.413) -- (-0.569,0.418) -- (-0.564,0.423) -- (-0.558,0.428) -- (-0.552,0.433) -- (-0.546,0.439) -- (-0.540,0.444) -- (-0.534,0.450) -- (-0.527,0.456) -- (-0.521,0.462) -- (-0.514,0.468) -- (-0.507,0.474) -- (-0.500,0.480) -- (-0.492,0.486) -- (-0.485,0.493) -- (-0.478,0.499) -- (-0.470,0.506) -- (-0.462,0.512) -- (-0.455,0.519) -- (-0.447,0.526) -- (-0.439,0.532) -- (-0.431,0.539) -- (-0.422,0.546) -- (-0.414,0.552) -- (-0.406,0.559) -- (-0.398,0.566) -- (-0.389,0.573) -- (-0.381,0.580) -- (-0.373,0.586) -- (-0.364,0.593) -- (-0.356,0.600) -- (-0.347,0.606) -- (-0.339,0.613) -- (-0.330,0.619) -- (-0.322,0.626) -- (-0.313,0.632) -- (-0.305,0.638) -- (-0.297,0.645) -- (-0.288,0.651) -- (-0.280,0.657) -- (-0.272,0.663) -- (-0.263,0.669) -- (-0.255,0.675) -- (-0.247,0.680) -- (-0.239,0.686) -- (-0.231,0.691) -- (-0.224,0.697) -- (-0.216,0.702) -- (-0.208,0.707) -- (-0.201,0.712) -- (-0.193,0.717) -- (-0.186,0.721) -- (-0.178,0.726) -- (-0.171,0.730) -- (-0.164,0.734) -- (-0.157,0.738) -- (-0.150,0.742) -- (-0.143,0.746) -- (-0.137,0.750) -- (-0.130,0.753) -- (-0.123,0.756) -- (-0.117,0.759) -- (-0.111,0.762) -- (-0.104,0.765) -- (-0.098,0.767) -- (-0.092,0.770) -- (-0.086,0.772) -- (-0.080,0.774) -- (-0.074,0.776) -- (-0.068,0.778) -- (-0.062,0.779) -- (-0.056,0.780) -- (-0.050,0.782) -- (-0.045,0.782) -- (-0.039,0.783) -- (-0.033,0.784) -- (-0.028,0.784) -- (-0.022,0.784) -- (-0.016,0.784) -- (-0.010,0.784) -- (-0.005,0.784) -- (0.001,0.783) -- (0.007,0.783) -- (0.013,0.782) -- (0.019,0.781) -- (0.025,0.779) -- (0.031,0.778) -- (0.037,0.776) -- (0.043,0.775) -- (0.049,0.773) -- (0.056,0.770) -- (0.062,0.768) -- (0.069,0.766) -- (0.076,0.763) -- (0.083,0.760) -- (0.089,0.757) -- (0.097,0.754) -- (0.104,0.751) -- (0.111,0.747) -- (0.119,0.744) -- (0.126,0.740) -- (0.134,0.736) -- (0.142,0.732) -- (0.150,0.728) -- (0.158,0.723) -- (0.167,0.719) -- (0.175,0.714) -- (0.184,0.710) -- (0.193,0.705) -- (0.202,0.700) -- (0.211,0.695) -- (0.220,0.690) -- (0.230,0.684) -- (0.240,0.679) -- (0.249,0.674) -- (0.259,0.668) -- (0.269,0.663) -- (0.279,0.657) -- (0.290,0.651) -- (0.300,0.645) -- (0.310,0.640) -- (0.321,0.634) -- (0.332,0.628) -- (0.342,0.622) -- (0.353,0.616) -- (0.364,0.610) -- (0.375,0.604) -- (0.386,0.598) -- (0.397,0.592) -- (0.408,0.586) -- (0.419,0.580) -- (0.431,0.574) -- (0.442,0.568) -- (0.453,0.562) -- (0.464,0.557) -- (0.475,0.551) -- (0.486,0.545) -- (0.497,0.540) -- (0.508,0.534) -- (0.519,0.529) -- (0.530,0.523) -- (0.541,0.518) -- (0.552,0.513) -- (0.562,0.508) -- (0.573,0.503) -- (0.583,0.498) -- (0.594,0.494) -- (0.604,0.489) -- (0.614,0.485) -- (0.624,0.480) -- (0.633,0.476) -- (0.643,0.472) -- (0.652,0.469) -- (0.662,0.465) -- (0.671,0.462) -- (0.680,0.459) -- (0.688,0.456) -- (0.697,0.453) -- (0.705,0.450) -- (0.713,0.448) -- (0.721,0.445) -- (0.729,0.443) -- (0.736,0.442) -- (0.744,0.440) -- (0.751,0.439) -- (0.757,0.437) -- (0.764,0.436) -- (0.770,0.436) -- (0.777,0.435) -- (0.783,0.435) -- (0.788,0.435) -- (0.794,0.435) -- (0.799,0.435) -- (0.804,0.436) -- (0.809,0.437) -- (0.813,0.438) -- (0.817,0.439) -- (0.821,0.440) -- (0.825,0.442) -- (0.829,0.444) -- (0.832,0.446) -- (0.835,0.449) -- (0.838,0.451) -- (0.841,0.454) -- (0.843,0.457) -- (0.845,0.460) -- (0.847,0.463) -- (0.848,0.467) -- (0.850,0.471) -- (0.851,0.475) -- (0.852,0.479) -- (0.853,0.483) -- (0.853,0.488) -- (0.853,0.493) -- (0.853,0.497) -- (0.853,0.502) -- (0.852,0.508) -- (0.852,0.513) -- (0.851,0.519) -- (0.849,0.524) -- (0.848,0.530) -- (0.846,0.536) -- (0.844,0.542) -- (0.842,0.548) -- (0.840,0.554) -- (0.837,0.561) -- (0.835,0.567) -- (0.832,0.573) -- (0.828,0.580) -- (0.825,0.587) -- (0.821,0.593) -- (0.818,0.600) -- (0.814,0.607) -- (0.809,0.614) -- (0.805,0.621) -- (0.800,0.628) -- (0.796,0.635) -- (0.791,0.642) -- (0.786,0.648) -- (0.781,0.655) -- (0.775,0.662) -- (0.770,0.669) -- (0.764,0.676) -- (0.758,0.683) -- (0.752,0.690) -- (0.746,0.697) -- (0.740,0.703) -- (0.733,0.710) -- (0.727,0.717) -- (0.720,0.723) -- (0.714,0.729) -- (0.707,0.736) -- (0.700,0.742) -- (0.693,0.748) -- (0.686,0.754) -- (0.679,0.760) -- (0.672,0.766) -- (0.665,0.772) -- (0.658,0.778) -- (0.651,0.783) -- (0.644,0.789) -- (0.636,0.794) -- (0.629,0.799) -- (0.622,0.804) -- (0.615,0.809) -- (0.608,0.814) -- (0.601,0.818) -- (0.594,0.823) -- (0.587,0.827) -- (0.580,0.831) -- (0.573,0.835) -- (0.567,0.839) -- (0.560,0.843) -- (0.553,0.846) -- (0.547,0.850) -- (0.541,0.853) -- (0.534,0.856) -- (0.528,0.859) -- (0.522,0.862) -- (0.517,0.865) -- (0.511,0.867) -- (0.505,0.869) -- (0.500,0.872) -- (0.495,0.874) -- (0.490,0.876) -- (0.485,0.877) -- (0.480,0.879) -- (0.476,0.880) -- (0.471,0.881) -- (0.467,0.883) -- (0.463,0.883) -- (0.459,0.884) -- (0.456,0.885) -- (0.452,0.885) -- (0.449,0.886) -- (0.446,0.886) -- (0.443,0.886) -- (0.441,0.885) -- (0.438,0.885) -- (0.436,0.884) -- (0.434,0.884) -- (0.432,0.883) -- (0.430,0.882) -- (0.429,0.881) -- (0.427,0.879) -- (0.426,0.878) -- (0.425,0.876) -- (0.424,0.874) -- (0.424,0.872) -- (0.423,0.869) -- (0.423,0.867) -- (0.423,0.864) -- (0.422,0.861) -- (0.422,0.858) -- (0.423,0.855) -- (0.423,0.852) -- (0.423,0.848) -- (0.424,0.844) -- (0.424,0.840) -- (0.425,0.836) -- (0.425,0.832) -- (0.426,0.827) -- (0.427,0.822) -- (0.428,0.817) -- (0.428,0.812) -- (0.429,0.807) -- (0.430,0.801) -- (0.431,0.795) -- (0.431,0.790) -- (0.432,0.783) -- (0.433,0.777) -- (0.434,0.770) -- (0.434,0.764) -- (0.435,0.757) -- (0.435,0.750) -- (0.435,0.743) -- (0.436,0.735) -- (0.436,0.727) -- (0.436,0.720) -- (0.435,0.712) -- (0.435,0.704) -- (0.435,0.695) -- (0.434,0.687) -- (0.433,0.678) -- (0.432,0.670) -- (0.431,0.661) -- (0.429,0.652) -- (0.428,0.643) -- (0.426,0.634) -- (0.424,0.625) -- (0.421,0.615) -- (0.419,0.606) -- (0.416,0.597) -- (0.413,0.587) -- (0.410,0.578) -- (0.406,0.568) -- (0.402,0.558) -- (0.398,0.549) -- (0.394,0.539) -- (0.389,0.529) -- (0.384,0.520) -- (0.379,0.510) -- (0.374,0.501) -- (0.368,0.491) -- (0.362,0.482) -- (0.356,0.472) -- (0.350,0.463) -- (0.343,0.454) -- (0.336,0.444) -- (0.329,0.435) -- (0.322,0.426) -- (0.314,0.418) -- (0.306,0.409) -- (0.298,0.401) -- (0.290,0.392) -- (0.281,0.384) -- (0.272,0.376) -- (0.263,0.368) -- (0.254,0.361) -- (0.245,0.354) -- (0.235,0.346) -- (0.226,0.339) -- (0.216,0.333) -- (0.206,0.326) -- (0.196,0.320) -- (0.185,0.314) -- (0.175,0.309) -- (0.164,0.303) -- (0.154,0.298) -- (0.143,0.294) -- (0.132,0.289) -- (0.121,0.285) -- (0.110,0.281) -- (0.099,0.277) -- (0.088,0.274) -- (0.077,0.271) -- (0.066,0.268) -- (0.054,0.266) -- (0.043,0.264) -- (0.032,0.262) -- (0.021,0.261) -- (0.009,0.260) -- (-0.002,0.259) -- (-0.013,0.259) -- (-0.024,0.259) -- (-0.035,0.259) -- (-0.046,0.260) -- (-0.057,0.261) -- (-0.068,0.262) -- (-0.079,0.263) -- (-0.090,0.265) -- (-0.100,0.267) -- (-0.111,0.270) -- (-0.121,0.273) -- (-0.132,0.276) -- (-0.142,0.279) -- (-0.152,0.283) -- (-0.162,0.287) -- (-0.171,0.291) -- (-0.181,0.296) -- (-0.190,0.301) -- (-0.199,0.306) -- (-0.208,0.311) -- (-0.217,0.317) -- (-0.226,0.323) -- (-0.234,0.329) -- (-0.243,0.335) -- (-0.251,0.342) -- (-0.258,0.349) -- (-0.266,0.356) -- (-0.273,0.363) -- (-0.280,0.371) -- (-0.287,0.378) -- (-0.294,0.386) -- (-0.300,0.394) -- (-0.307,0.402) -- (-0.313,0.410) -- (-0.318,0.418) -- (-0.324,0.427) -- (-0.329,0.435) -- (-0.334,0.444) -- (-0.338,0.453) -- (-0.343,0.462) -- (-0.347,0.471) -- (-0.351,0.479) -- (-0.355,0.488) -- (-0.358,0.498) -- (-0.361,0.507) -- (-0.364,0.516) -- (-0.367,0.525) -- (-0.369,0.534) -- (-0.371,0.543) -- (-0.373,0.552) -- (-0.375,0.561) -- (-0.377,0.570) -- (-0.378,0.579) -- (-0.379,0.588) -- (-0.380,0.596) -- (-0.380,0.605) -- (-0.381,0.614) -- (-0.381,0.622) -- (-0.381,0.631) -- (-0.381,0.639) -- (-0.381,0.647) -- (-0.381,0.655) -- (-0.380,0.663) -- (-0.379,0.671) -- (-0.379,0.679) -- (-0.378,0.686) -- (-0.376,0.694) -- (-0.375,0.701) -- (-0.374,0.708) -- (-0.373,0.715) -- (-0.371,0.721) -- (-0.370,0.728) -- (-0.368,0.734) -- (-0.366,0.740) -- (-0.365,0.746) -- (-0.363,0.752) -- (-0.361,0.758) -- (-0.360,0.763) -- (-0.358,0.768) -- (-0.356,0.773) -- (-0.354,0.778) -- (-0.352,0.783) -- (-0.351,0.787) -- (-0.349,0.791) -- (-0.347,0.795) -- (-0.346,0.799) -- (-0.344,0.803) -- (-0.343,0.806) -- (-0.341,0.809) -- (-0.340,0.812) -- (-0.339,0.815) -- (-0.337,0.818) -- (-0.336,0.820) -- (-0.335,0.822) -- (-0.334,0.824) -- (-0.334,0.826) -- (-0.333,0.828) -- (-0.332,0.829) -- (-0.332,0.830) -- (-0.331,0.831) -- (-0.331,0.832) -- (-0.331,0.833) -- (-0.331,0.833) -- (-0.331,0.833) -- (-0.331,0.833) -- (-0.332,0.833) -- (-0.332,0.832) -- (-0.333,0.832) -- (-0.334,0.831) -- (-0.334,0.830) -- (-0.335,0.829) -- (-0.336,0.827) -- (-0.338,0.826) -- (-0.339,0.824) -- (-0.340,0.822) -- (-0.342,0.819) -- (-0.344,0.817) -- (-0.345,0.814) -- (-0.347,0.811) -- (-0.349,0.808) -- (-0.351,0.805) -- (-0.353,0.802) -- (-0.355,0.798) -- (-0.357,0.794) -- (-0.359,0.790) -- (-0.362,0.786) -- (-0.364,0.781) -- (-0.366,0.777) -- (-0.368,0.772) -- (-0.371,0.767) -- (-0.373,0.761) -- (-0.376,0.756) -- (-0.378,0.750) -- (-0.380,0.745) -- (-0.382,0.739) -- (-0.385,0.732) -- (-0.387,0.726) -- (-0.389,0.719) -- (-0.391,0.713) -- (-0.393,0.706) -- (-0.395,0.699) -- (-0.397,0.692) -- (-0.399,0.684) -- (-0.400,0.677) -- (-0.402,0.669) -- (-0.403,0.661) -- (-0.404,0.653) -- (-0.405,0.645) -- (-0.406,0.637) -- (-0.407,0.629) -- (-0.408,0.620) -- (-0.408,0.612) -- (-0.408,0.603) -- (-0.408,0.595) -- (-0.408,0.586) -- (-0.408,0.577) -- (-0.407,0.568) -- (-0.407,0.559) -- (-0.406,0.550) -- (-0.404,0.541) -- (-0.403,0.532) -- (-0.401,0.523) -- (-0.399,0.514) -- (-0.397,0.505) -- (-0.395,0.496) -- (-0.392,0.487) -- (-0.389,0.478) -- (-0.386,0.470) -- (-0.383,0.461) -- (-0.379,0.452) -- (-0.375,0.443) -- (-0.371,0.435) -- (-0.367,0.426) -- (-0.362,0.418) -- (-0.357,0.410) -- (-0.352,0.402) -- (-0.347,0.394) -- (-0.341,0.386) -- (-0.335,0.378) -- (-0.329,0.371) -- (-0.323,0.363) -- (-0.316,0.356) -- (-0.309,0.349) -- (-0.302,0.343) -- (-0.295,0.336) -- (-0.287,0.330) -- (-0.279,0.324) -- (-0.271,0.318) -- (-0.263,0.312) -- (-0.255,0.307) -- (-0.246,0.302) -- (-0.237,0.297) -- (-0.229,0.293) -- (-0.219,0.288) -- (-0.210,0.284) -- (-0.201,0.281) -- (-0.191,0.277) -- (-0.181,0.274) -- (-0.171,0.271) -- (-0.161,0.269) -- (-0.151,0.267) -- (-0.141,0.265) -- (-0.130,0.263) -- (-0.120,0.262) -- (-0.109,0.261) -- (-0.098,0.261) -- (-0.088,0.260) -- (-0.077,0.260) -- (-0.066,0.261) -- (-0.055,0.262) -- (-0.044,0.263) -- (-0.033,0.264) -- (-0.022,0.266) -- (-0.010,0.268) -- (0.001,0.270) -- (0.012,0.273) -- (0.023,0.275) -- (0.034,0.279) -- (0.045,0.282) -- (0.056,0.286) -- (0.067,0.290) -- (0.078,0.295) -- (0.089,0.299) -- (0.100,0.304) -- (0.111,0.310) -- (0.121,0.315) -- (0.132,0.321) -- (0.142,0.327) -- (0.152,0.334) -- (0.163,0.340) -- (0.173,0.347) -- (0.182,0.354) -- (0.192,0.361) -- (0.202,0.369) -- (0.211,0.376) -- (0.220,0.384) -- (0.229,0.392) -- (0.238,0.401) -- (0.247,0.409) -- (0.255,0.417) -- (0.263,0.426) -- (0.271,0.435) -- (0.279,0.444) -- (0.287,0.453) -- (0.294,0.462) -- (0.301,0.471) -- (0.308,0.481) -- (0.315,0.490) -- (0.321,0.499) -- (0.327,0.509) -- (0.333,0.518) -- (0.338,0.528) -- (0.344,0.537) -- (0.349,0.547) -- (0.354,0.557) -- (0.358,0.566) -- (0.363,0.576) -- (0.367,0.585) -- (0.370,0.594) -- (0.374,0.604) -- (0.377,0.613) -- (0.381,0.622) -- (0.383,0.631) -- (0.386,0.640) -- (0.389,0.649) -- (0.391,0.658) -- (0.393,0.667) -- (0.395,0.675) -- (0.396,0.684) -- (0.398,0.692) -- (0.399,0.700) -- (0.400,0.708) -- (0.401,0.716) -- (0.402,0.724) -- (0.403,0.731) -- (0.403,0.738) -- (0.404,0.746) -- (0.404,0.753) -- (0.405,0.759) -- (0.405,0.766) -- (0.405,0.772) -- (0.405,0.779) -- (0.405,0.785) -- (0.405,0.791) -- (0.405,0.796) -- (0.405,0.802) -- (0.405,0.807) -- (0.405,0.812) -- (0.405,0.817) -- (0.404,0.822) -- (0.404,0.826) -- (0.405,0.831) -- (0.405,0.835) -- (0.405,0.839) -- (0.405,0.842) -- (0.405,0.846) -- (0.406,0.849) -- (0.406,0.852) -- (0.407,0.855) -- (0.407,0.858) -- (0.408,0.861) -- (0.409,0.863) -- (0.410,0.865) -- (0.412,0.867) -- (0.413,0.869) -- (0.415,0.871) -- (0.416,0.872) -- (0.418,0.874) -- (0.420,0.875) -- (0.423,0.876) -- (0.425,0.877) -- (0.427,0.877) -- (0.430,0.878) -- (0.433,0.878) -- (0.436,0.878) -- (0.440,0.878) -- (0.443,0.878) -- (0.447,0.878) -- (0.451,0.877) -- (0.455,0.876) -- (0.459,0.876) -- (0.463,0.875) -- (0.468,0.873) -- (0.473,0.872) -- (0.478,0.871) -- (0.483,0.869) -- (0.488,0.867) -- (0.493,0.865) -- (0.499,0.863) -- (0.505,0.861) -- (0.510,0.859) -- (0.516,0.856) -- (0.523,0.853) -- (0.529,0.851) -- (0.535,0.848) -- (0.542,0.844) -- (0.548,0.841) -- (0.555,0.838) -- (0.562,0.834) -- (0.569,0.830) -- (0.576,0.827) -- (0.583,0.823) -- (0.590,0.818) -- (0.597,0.814) -- (0.605,0.810) -- (0.612,0.805) -- (0.619,0.800) -- (0.626,0.796) -- (0.634,0.791) -- (0.641,0.786) -- (0.649,0.780) -- (0.656,0.775) -- (0.663,0.770) -- (0.670,0.764) -- (0.678,0.759) -- (0.685,0.753) -- (0.692,0.747) -- (0.699,0.741) -- (0.706,0.735) -- (0.713,0.729) -- (0.720,0.723) -- (0.727,0.716) -- (0.734,0.710) -- (0.740,0.704) -- (0.747,0.697) -- (0.753,0.691) -- (0.759,0.684) -- (0.765,0.678) -- (0.771,0.671) -- (0.777,0.665) -- (0.783,0.658) -- (0.788,0.651) -- (0.794,0.645) -- (0.799,0.638) -- (0.804,0.632) -- (0.809,0.625) -- (0.813,0.618) -- (0.818,0.612) -- (0.822,0.605) -- (0.826,0.599) -- (0.830,0.593) -- (0.834,0.586) -- (0.838,0.580) -- (0.841,0.574) -- (0.844,0.568) -- (0.847,0.562) -- (0.850,0.556) -- (0.852,0.550) -- (0.855,0.544) -- (0.857,0.539) -- (0.859,0.533) -- (0.860,0.528) -- (0.862,0.523) -- (0.863,0.518) -- (0.864,0.513) -- (0.865,0.508) -- (0.865,0.504) -- (0.866,0.499) -- (0.866,0.495) -- (0.866,0.491) -- (0.865,0.487) -- (0.865,0.483) -- (0.864,0.480) -- (0.863,0.477) -- (0.861,0.473) -- (0.860,0.470) -- (0.858,0.468) -- (0.856,0.465) -- (0.854,0.463) -- (0.852,0.461) -- (0.849,0.459) -- (0.846,0.457) -- (0.843,0.456) -- (0.839,0.454) -- (0.836,0.453) -- (0.832,0.452) -- (0.828,0.452) -- (0.824,0.451) -- (0.819,0.451) -- (0.814,0.451) -- (0.809,0.451) -- (0.804,0.452) -- (0.798,0.452) -- (0.793,0.453) -- (0.787,0.454) -- (0.781,0.455) -- (0.774,0.457) -- (0.768,0.459) -- (0.761,0.460) -- (0.754,0.462) -- (0.747,0.465) -- (0.739,0.467) -- (0.731,0.470) -- (0.724,0.473) -- (0.715,0.476) -- (0.707,0.479) -- (0.699,0.482) -- (0.690,0.486) -- (0.681,0.489) -- (0.672,0.493) -- (0.663,0.497) -- (0.654,0.501) -- (0.644,0.505) -- (0.635,0.510) -- (0.625,0.514) -- (0.615,0.519) -- (0.605,0.524) -- (0.595,0.528) -- (0.584,0.533) -- (0.574,0.538) -- (0.563,0.544) -- (0.553,0.549) -- (0.542,0.554) -- (0.531,0.560) -- (0.521,0.565) -- (0.510,0.570) -- (0.499,0.576) -- (0.488,0.582) -- (0.477,0.587) -- (0.466,0.593) -- (0.455,0.599) -- (0.444,0.604) -- (0.433,0.610) -- (0.422,0.616) -- (0.411,0.621) -- (0.401,0.627) -- (0.390,0.633) -- (0.379,0.638) -- (0.368,0.644) -- (0.358,0.650) -- (0.347,0.655) -- (0.337,0.661) -- (0.326,0.666) -- (0.316,0.672) -- (0.306,0.677) -- (0.296,0.682) -- (0.286,0.687) -- (0.276,0.692) -- (0.267,0.697) -- (0.257,0.702) -- (0.248,0.707) -- (0.239,0.712) -- (0.230,0.716) -- (0.221,0.721) -- (0.212,0.725) -- (0.203,0.729) -- (0.195,0.733) -- (0.186,0.737) -- (0.178,0.741) -- (0.170,0.745) -- (0.162,0.748) -- (0.154,0.751) -- (0.147,0.755) -- (0.139,0.758) -- (0.132,0.761) -- (0.125,0.763) -- (0.118,0.766) -- (0.111,0.768) -- (0.104,0.771) -- (0.097,0.773) -- (0.091,0.775) -- (0.084,0.777) -- (0.078,0.778) -- (0.071,0.780) -- (0.065,0.781) -- (0.059,0.782) -- (0.053,0.783) -- (0.047,0.783) -- (0.041,0.784) -- (0.035,0.784) -- (0.029,0.785) -- (0.023,0.785) -- (0.017,0.784) -- (0.012,0.784) -- (0.006,0.783) -- (-0.000,0.783) -- (-0.006,0.782) -- (-0.012,0.781) -- (-0.018,0.779) -- (-0.023,0.778) -- (-0.029,0.776) -- (-0.035,0.774) -- (-0.041,0.772) -- (-0.047,0.770) -- (-0.053,0.768) -- (-0.060,0.765) -- (-0.066,0.762) -- (-0.072,0.760) -- (-0.079,0.757) -- (-0.085,0.753) -- (-0.092,0.750) -- (-0.098,0.746) -- (-0.105,0.743) -- (-0.112,0.739) -- (-0.119,0.735) -- (-0.126,0.730) -- (-0.133,0.726) -- (-0.140,0.722) -- (-0.147,0.717) -- (-0.155,0.712) -- (-0.162,0.707) -- (-0.170,0.702) -- (-0.178,0.697) -- (-0.186,0.691) -- (-0.193,0.686) -- (-0.201,0.680) -- (-0.210,0.675) -- (-0.218,0.669) -- (-0.226,0.663) -- (-0.234,0.657) -- (-0.243,0.651) -- (-0.251,0.645) -- (-0.260,0.638) -- (-0.268,0.632) -- (-0.277,0.626) -- (-0.285,0.619) -- (-0.294,0.612) -- (-0.303,0.606) -- (-0.312,0.599) -- (-0.320,0.592) -- (-0.329,0.586) -- (-0.338,0.579) -- (-0.346,0.572) -- (-0.355,0.565) -- (-0.364,0.559) -- (-0.373,0.552) -- (-0.381,0.545) -- (-0.390,0.538) -- (-0.398,0.531) -- (-0.407,0.525) -- (-0.415,0.518) -- (-0.424,0.511) -- (-0.432,0.505) -- (-0.440,0.498) -- (-0.448,0.492) -- (-0.456,0.485) -- (-0.464,0.479) -- (-0.472,0.473) -- (-0.479,0.466) -- (-0.487,0.460) -- (-0.494,0.454) -- (-0.501,0.448) -- (-0.509,0.443) -- (-0.515,0.437) -- (-0.522,0.432) -- (-0.529,0.426) -- (-0.535,0.421) -- (-0.542,0.416) -- (-0.548,0.411) -- (-0.554,0.406) -- (-0.560,0.402) -- (-0.565,0.398) -- (-0.571,0.393) -- (-0.576,0.389) -- (-0.581,0.385) -- (-0.586,0.382) -- (-0.590,0.378) -- (-0.595,0.375) -- (-0.599,0.372) -- (-0.603,0.369) -- (-0.607,0.366) -- (-0.611,0.364) -- (-0.614,0.362) -- (-0.617,0.360) -- (-0.620,0.358) -- (-0.623,0.356) -- (-0.626,0.355) -- (-0.628,0.354) -- (-0.630,0.353) -- (-0.632,0.352) -- (-0.634,0.352) -- (-0.635,0.352) -- (-0.637,0.352) -- (-0.638,0.352) -- (-0.639,0.352) -- (-0.639,0.353) -- (-0.640,0.354) -- (-0.640,0.355) -- (-0.640,0.356) -- (-0.640,0.358) -- (-0.639,0.360) -- (-0.639,0.362) -- (-0.638,0.364) -- (-0.637,0.366) -- (-0.636,0.369) -- (-0.634,0.372) -- (-0.632,0.375) -- (-0.630,0.378) -- (-0.628,0.382) -- (-0.626,0.385) -- (-0.623,0.389) -- (-0.621,0.393) -- (-0.618,0.398) -- (-0.615,0.402) -- (-0.611,0.406) -- (-0.608,0.411) -- (-0.604,0.416) -- (-0.600,0.421) -- (-0.596,0.426) -- (-0.591,0.432) -- (-0.587,0.437) -- (-0.582,0.443) -- (-0.577,0.448) -- (-0.572,0.454) -- (-0.567,0.460) -- (-0.561,0.466) -- (-0.556,0.472) -- (-0.550,0.479) -- (-0.544,0.485) -- (-0.538,0.491) -- (-0.532,0.498) -- (-0.525,0.504) -- (-0.519,0.511) -- (-0.512,0.518) -- (-0.505,0.524) -- (-0.499,0.531) -- (-0.492,0.538) -- (-0.484,0.545) -- (-0.477,0.551) -- (-0.470,0.558) -- (-0.462,0.565) -- (-0.455,0.572) -- (-0.447,0.579) -- (-0.440,0.585) -- (-0.432,0.592) -- (-0.424,0.599) -- (-0.416,0.606) -- (-0.409,0.612) -- (-0.401,0.619) -- (-0.393,0.625) -- (-0.385,0.632) -- (-0.377,0.638) -- (-0.369,0.644) -- (-0.361,0.651) -- (-0.353,0.657) -- (-0.345,0.663) -- (-0.338,0.669) -- (-0.330,0.674) -- (-0.322,0.680) -- (-0.314,0.686) -- (-0.306,0.691) -- (-0.299,0.697) -- (-0.291,0.702) -- (-0.284,0.707) -- (-0.276,0.712) -- (-0.269,0.717) -- (-0.261,0.722) -- (-0.254,0.726) -- (-0.247,0.731) -- (-0.240,0.735) -- (-0.233,0.739) -- (-0.226,0.743) -- (-0.219,0.747) -- (-0.213,0.751) -- (-0.206,0.754) -- (-0.199,0.757) -- (-0.193,0.761) -- (-0.187,0.764) -- (-0.180,0.766) -- (-0.174,0.769) -- (-0.168,0.772) -- (-0.162,0.774) -- (-0.156,0.776) -- (-0.150,0.778) -- (-0.144,0.780) -- (-0.139,0.781) -- (-0.133,0.783) -- (-0.127,0.784) -- (-0.122,0.785) -- (-0.116,0.786) -- (-0.111,0.786) -- (-0.106,0.787) -- (-0.100,0.787) -- (-0.095,0.787) -- (-0.090,0.787) -- (-0.084,0.787) -- (-0.079,0.787) -- (-0.074,0.786) -- (-0.068,0.785) -- (-0.063,0.784) -- (-0.057,0.783) -- (-0.052,0.782) -- (-0.047,0.780) -- (-0.041,0.778) -- (-0.036,0.776) -- (-0.030,0.774) -- (-0.024,0.772) -- (-0.018,0.769) -- (-0.013,0.767) -- (-0.007,0.764) -- (-0.001,0.761) -- (0.006,0.758) -- (0.012,0.754) -- (0.018,0.751) -- (0.025,0.747) -- (0.032,0.743) -- (0.038,0.739);
\draw[arr2] (0.617,0.811) -- (0.631,0.801);
\coordinate (aEsc) at (0.997,-0.171); \coordinate (aRec) at (0.356,0.825); \coordinate (aEq) at (1.081,-0.147);
\shade[inner color=white, outer color=black!14] (4.400,0.000) circle (1.150);
\draw[line width=0.7pt] (4.400,0.000) circle (1.150);
\draw[traj2] (3.584,0.794) -- (3.577,0.783) -- (3.570,0.772) -- (3.564,0.761) -- (3.558,0.749) -- (3.552,0.738) -- (3.547,0.726) -- (3.542,0.715) -- (3.538,0.703) -- (3.534,0.691) -- (3.530,0.679) -- (3.527,0.668) -- (3.524,0.656) -- (3.521,0.644) -- (3.519,0.632) -- (3.517,0.620) -- (3.516,0.608) -- (3.515,0.596) -- (3.514,0.584) -- (3.513,0.572) -- (3.513,0.560) -- (3.513,0.548) -- (3.514,0.536) -- (3.514,0.524) -- (3.515,0.512) -- (3.516,0.500) -- (3.518,0.488) -- (3.519,0.476) -- (3.521,0.464) -- (3.524,0.452) -- (3.526,0.440) -- (3.529,0.428) -- (3.531,0.416) -- (3.535,0.405) -- (3.538,0.393) -- (3.541,0.381) -- (3.545,0.369) -- (3.549,0.358) -- (3.553,0.346) -- (3.557,0.334) -- (3.562,0.323) -- (3.566,0.311) -- (3.571,0.300) -- (3.576,0.289) -- (3.581,0.277) -- (3.586,0.266) -- (3.592,0.255) -- (3.597,0.244) -- (3.603,0.232) -- (3.608,0.221) -- (3.614,0.210) -- (3.620,0.199) -- (3.626,0.189) -- (3.632,0.178) -- (3.639,0.167) -- (3.645,0.156) -- (3.651,0.146) -- (3.658,0.135) -- (3.665,0.125) -- (3.671,0.114) -- (3.678,0.104) -- (3.685,0.094) -- (3.692,0.083) -- (3.699,0.073) -- (3.706,0.063) -- (3.713,0.053) -- (3.720,0.043) -- (3.727,0.033) -- (3.734,0.023) -- (3.741,0.014) -- (3.749,0.004) -- (3.756,-0.006) -- (3.763,-0.015) -- (3.771,-0.025) -- (3.778,-0.034) -- (3.786,-0.044) -- (3.793,-0.053) -- (3.800,-0.062) -- (3.808,-0.071) -- (3.815,-0.080) -- (3.823,-0.089) -- (3.830,-0.098) -- (3.838,-0.107) -- (3.845,-0.116) -- (3.853,-0.124) -- (3.860,-0.133) -- (3.868,-0.142) -- (3.875,-0.150) -- (3.883,-0.159) -- (3.890,-0.167) -- (3.897,-0.175) -- (3.905,-0.184) -- (3.912,-0.192) -- (3.920,-0.200) -- (3.927,-0.208) -- (3.934,-0.216) -- (3.942,-0.224) -- (3.949,-0.232) -- (3.956,-0.239) -- (3.963,-0.247) -- (3.971,-0.255) -- (3.978,-0.262) -- (3.985,-0.270) -- (3.992,-0.277) -- (3.999,-0.285) -- (4.006,-0.292) -- (4.013,-0.299) -- (4.020,-0.306) -- (4.027,-0.313) -- (4.034,-0.321) -- (4.041,-0.328) -- (4.047,-0.335) -- (4.054,-0.341) -- (4.061,-0.348) -- (4.067,-0.355) -- (4.074,-0.362) -- (4.081,-0.368) -- (4.087,-0.375) -- (4.094,-0.382) -- (4.100,-0.388) -- (4.106,-0.394) -- (4.113,-0.401) -- (4.119,-0.407) -- (4.125,-0.413) -- (4.132,-0.420) -- (4.138,-0.426) -- (4.144,-0.432) -- (4.150,-0.438) -- (4.156,-0.444) -- (4.162,-0.450) -- (4.168,-0.456) -- (4.173,-0.461) -- (4.179,-0.467) -- (4.185,-0.473) -- (4.191,-0.479) -- (4.196,-0.484) -- (4.202,-0.490) -- (4.207,-0.495) -- (4.213,-0.501) -- (4.218,-0.506) -- (4.223,-0.512) -- (4.229,-0.517) -- (4.234,-0.522) -- (4.239,-0.527) -- (4.244,-0.533) -- (4.249,-0.538) -- (4.254,-0.543) -- (4.259,-0.548) -- (4.264,-0.553) -- (4.269,-0.558) -- (4.274,-0.563) -- (4.279,-0.568) -- (4.283,-0.572) -- (4.288,-0.577) -- (4.293,-0.582) -- (4.297,-0.587) -- (4.302,-0.591) -- (4.306,-0.596) -- (4.311,-0.600) -- (4.315,-0.605) -- (4.319,-0.609) -- (4.323,-0.614) -- (4.328,-0.618) -- (4.332,-0.623) -- (4.336,-0.627) -- (4.340,-0.631) -- (4.344,-0.635) -- (4.348,-0.640) -- (4.352,-0.644) -- (4.355,-0.648) -- (4.359,-0.652) -- (4.363,-0.656) -- (4.367,-0.660) -- (4.370,-0.664) -- (4.374,-0.668) -- (4.377,-0.672) -- (4.381,-0.676) -- (4.384,-0.679) -- (4.388,-0.683) -- (4.391,-0.687) -- (4.394,-0.691) -- (4.397,-0.694) -- (4.401,-0.698) -- (4.404,-0.702) -- (4.407,-0.705) -- (4.410,-0.709) -- (4.413,-0.712) -- (4.416,-0.716) -- (4.419,-0.719) -- (4.422,-0.723) -- (4.424,-0.726) -- (4.427,-0.729) -- (4.430,-0.733) -- (4.433,-0.736) -- (4.435,-0.739) -- (4.438,-0.743) -- (4.441,-0.746) -- (4.443,-0.749) -- (4.446,-0.752) -- (4.448,-0.755) -- (4.450,-0.758) -- (4.453,-0.761) -- (4.455,-0.764) -- (4.457,-0.767) -- (4.460,-0.770) -- (4.462,-0.773) -- (4.464,-0.776) -- (4.466,-0.779) -- (4.468,-0.782) -- (4.470,-0.785) -- (4.472,-0.788) -- (4.474,-0.791) -- (4.476,-0.793) -- (4.478,-0.796) -- (4.480,-0.799) -- (4.482,-0.801) -- (4.484,-0.804) -- (4.486,-0.807) -- (4.487,-0.809) -- (4.489,-0.812) -- (4.491,-0.815) -- (4.492,-0.817) -- (4.494,-0.820) -- (4.496,-0.822) -- (4.497,-0.825) -- (4.499,-0.827) -- (4.500,-0.829) -- (4.501,-0.832) -- (4.503,-0.834) -- (4.504,-0.837) -- (4.506,-0.839) -- (4.507,-0.841) -- (4.508,-0.844) -- (4.510,-0.846) -- (4.511,-0.848) -- (4.512,-0.850) -- (4.513,-0.852) -- (4.514,-0.855) -- (4.515,-0.857) -- (4.517,-0.859) -- (4.518,-0.861) -- (4.519,-0.863) -- (4.520,-0.865) -- (4.521,-0.867) -- (4.522,-0.869) -- (4.523,-0.871) -- (4.524,-0.873) -- (4.524,-0.875) -- (4.525,-0.877) -- (4.526,-0.879) -- (4.527,-0.881) -- (4.528,-0.883) -- (4.529,-0.885) -- (4.529,-0.887) -- (4.530,-0.889) -- (4.531,-0.891) -- (4.531,-0.892) -- (4.532,-0.894) -- (4.533,-0.896) -- (4.533,-0.898) -- (4.534,-0.900) -- (4.534,-0.901) -- (4.535,-0.903) -- (4.536,-0.905) -- (4.536,-0.906) -- (4.537,-0.908) -- (4.537,-0.910) -- (4.538,-0.911) -- (4.538,-0.913) -- (4.538,-0.915) -- (4.539,-0.916) -- (4.539,-0.918) -- (4.540,-0.919) -- (4.540,-0.921) -- (4.540,-0.923) -- (4.541,-0.924) -- (4.541,-0.926) -- (4.541,-0.927) -- (4.541,-0.929) -- (4.542,-0.930) -- (4.542,-0.931) -- (4.542,-0.933) -- (4.542,-0.934) -- (4.542,-0.936) -- (4.543,-0.937) -- (4.543,-0.938) -- (4.543,-0.940) -- (4.543,-0.941) -- (4.543,-0.943) -- (4.543,-0.944) -- (4.543,-0.945) -- (4.543,-0.946) -- (4.543,-0.948) -- (4.544,-0.949) -- (4.544,-0.950) -- (4.544,-0.952) -- (4.544,-0.953) -- (4.544,-0.954) -- (4.544,-0.955) -- (4.544,-0.956) -- (4.543,-0.958) -- (4.543,-0.959) -- (4.543,-0.960) -- (4.543,-0.961) -- (4.543,-0.962) -- (4.543,-0.963) -- (4.543,-0.965) -- (4.543,-0.966) -- (4.543,-0.967) -- (4.543,-0.968) -- (4.543,-0.969) -- (4.542,-0.970) -- (4.542,-0.971) -- (4.542,-0.972) -- (4.542,-0.973) -- (4.542,-0.974) -- (4.541,-0.975) -- (4.541,-0.976) -- (4.541,-0.977) -- (4.541,-0.978) -- (4.541,-0.979) -- (4.540,-0.980) -- (4.540,-0.981) -- (4.540,-0.982) -- (4.540,-0.983) -- (4.539,-0.984) -- (4.539,-0.985) -- (4.539,-0.986) -- (4.538,-0.987) -- (4.538,-0.987) -- (4.538,-0.988) -- (4.537,-0.989) -- (4.537,-0.990) -- (4.537,-0.991) -- (4.536,-0.992) -- (4.536,-0.993) -- (4.536,-0.993) -- (4.535,-0.994) -- (4.535,-0.995) -- (4.535,-0.996) -- (4.534,-0.997) -- (4.534,-0.997) -- (4.534,-0.998) -- (4.533,-0.999) -- (4.533,-1.000) -- (4.532,-1.000) -- (4.532,-1.001) -- (4.532,-1.002) -- (4.531,-1.003) -- (4.531,-1.003) -- (4.530,-1.004) -- (4.530,-1.005) -- (4.530,-1.006) -- (4.529,-1.006) -- (4.529,-1.007) -- (4.528,-1.008) -- (4.528,-1.008) -- (4.527,-1.009) -- (4.527,-1.010) -- (4.526,-1.010) -- (4.526,-1.011) -- (4.526,-1.012) -- (4.525,-1.012) -- (4.525,-1.013) -- (4.524,-1.013) -- (4.524,-1.014) -- (4.523,-1.015) -- (4.523,-1.015) -- (4.522,-1.016) -- (4.522,-1.016) -- (4.521,-1.017) -- (4.521,-1.017) -- (4.520,-1.018) -- (4.520,-1.019) -- (4.519,-1.019) -- (4.519,-1.020) -- (4.518,-1.020) -- (4.518,-1.021) -- (4.517,-1.021) -- (4.517,-1.022) -- (4.516,-1.022) -- (4.516,-1.023) -- (4.515,-1.023) -- (4.515,-1.024) -- (4.514,-1.024) -- (4.514,-1.025) -- (4.513,-1.025) -- (4.513,-1.026) -- (4.512,-1.026) -- (4.512,-1.027) -- (4.511,-1.027) -- (4.511,-1.028) -- (4.510,-1.028) -- (4.510,-1.029) -- (4.509,-1.029) -- (4.509,-1.029) -- (4.508,-1.030) -- (4.508,-1.030) -- (4.507,-1.031) -- (4.507,-1.031) -- (4.506,-1.032) -- (4.506,-1.032) -- (4.505,-1.032) -- (4.505,-1.033) -- (4.504,-1.033) -- (4.504,-1.034) -- (4.503,-1.034) -- (4.503,-1.034) -- (4.502,-1.035) -- (4.502,-1.035) -- (4.501,-1.035) -- (4.501,-1.036) -- (4.500,-1.036) -- (4.499,-1.037) -- (4.499,-1.037) -- (4.498,-1.037) -- (4.498,-1.038) -- (4.497,-1.038) -- (4.497,-1.038) -- (4.496,-1.039) -- (4.496,-1.039) -- (4.495,-1.039) -- (4.495,-1.040) -- (4.494,-1.040) -- (4.494,-1.040) -- (4.493,-1.040) -- (4.493,-1.041) -- (4.492,-1.041) -- (4.492,-1.041) -- (4.491,-1.042) -- (4.491,-1.042) -- (4.490,-1.042) -- (4.490,-1.043) -- (4.489,-1.043) -- (4.489,-1.043) -- (4.488,-1.043) -- (4.488,-1.044) -- (4.487,-1.044) -- (4.487,-1.044) -- (4.486,-1.044) -- (4.486,-1.045) -- (4.485,-1.045) -- (4.485,-1.045) -- (4.484,-1.045) -- (4.484,-1.046) -- (4.483,-1.046) -- (4.483,-1.046) -- (4.482,-1.046) -- (4.482,-1.047) -- (4.481,-1.047) -- (4.481,-1.047) -- (4.480,-1.047) -- (4.480,-1.048) -- (4.479,-1.048) -- (4.479,-1.048) -- (4.478,-1.048) -- (4.478,-1.048) -- (4.477,-1.049) -- (4.477,-1.049) -- (4.476,-1.049) -- (4.476,-1.049) -- (4.475,-1.049) -- (4.475,-1.050) -- (4.475,-1.050) -- (4.474,-1.050) -- (4.474,-1.050) -- (4.473,-1.050) -- (4.473,-1.051) -- (4.472,-1.051) -- (4.472,-1.051) -- (4.471,-1.051) -- (4.471,-1.051) -- (4.470,-1.051) -- (4.470,-1.052) -- (4.469,-1.052) -- (4.469,-1.052) -- (4.469,-1.052) -- (4.468,-1.052) -- (4.468,-1.052) -- (4.467,-1.053) -- (4.467,-1.053) -- (4.466,-1.053) -- (4.466,-1.053) -- (4.465,-1.053) -- (4.465,-1.053) -- (4.465,-1.054) -- (4.464,-1.054) -- (4.464,-1.054) -- (4.463,-1.054) -- (4.463,-1.054) -- (4.462,-1.054) -- (4.462,-1.054) -- (4.462,-1.054) -- (4.461,-1.055) -- (4.461,-1.055) -- (4.460,-1.055) -- (4.460,-1.055) -- (4.459,-1.055) -- (4.459,-1.055) -- (4.459,-1.055) -- (4.458,-1.055) -- (4.458,-1.056) -- (4.457,-1.056) -- (4.457,-1.056) -- (4.457,-1.056) -- (4.456,-1.056) -- (4.456,-1.056) -- (4.455,-1.056) -- (4.455,-1.056) -- (4.455,-1.056) -- (4.454,-1.057) -- (4.454,-1.057) -- (4.453,-1.057) -- (4.453,-1.057) -- (4.453,-1.057) -- (4.452,-1.057) -- (4.452,-1.057) -- (4.451,-1.057) -- (4.451,-1.057) -- (4.451,-1.057) -- (4.450,-1.058) -- (4.450,-1.058) -- (4.450,-1.058) -- (4.449,-1.058) -- (4.449,-1.058) -- (4.448,-1.058) -- (4.448,-1.058) -- (4.448,-1.058) -- (4.447,-1.058) -- (4.447,-1.058) -- (4.447,-1.058) -- (4.446,-1.058) -- (4.446,-1.058) -- (4.446,-1.059) -- (4.445,-1.059) -- (4.445,-1.059) -- (4.445,-1.059) -- (4.444,-1.059) -- (4.444,-1.059) -- (4.444,-1.059) -- (4.443,-1.059) -- (4.443,-1.059) -- (4.442,-1.059) -- (4.442,-1.059) -- (4.442,-1.059) -- (4.441,-1.059) -- (4.441,-1.059) -- (4.441,-1.059) -- (4.440,-1.060) -- (4.440,-1.060) -- (4.440,-1.060) -- (4.439,-1.060) -- (4.439,-1.060) -- (4.439,-1.060) -- (4.439,-1.060) -- (4.438,-1.060) -- (4.438,-1.060) -- (4.438,-1.060) -- (4.437,-1.060) -- (4.437,-1.060) -- (4.437,-1.060) -- (4.436,-1.060) -- (4.436,-1.060) -- (4.436,-1.060) -- (4.435,-1.060) -- (4.435,-1.060) -- (4.435,-1.060) -- (4.434,-1.060) -- (4.434,-1.060) -- (4.434,-1.061) -- (4.434,-1.061) -- (4.433,-1.061) -- (4.433,-1.061) -- (4.433,-1.061) -- (4.432,-1.061) -- (4.432,-1.061) -- (4.432,-1.061) -- (4.432,-1.061) -- (4.431,-1.061) -- (4.431,-1.061) -- (4.431,-1.061) -- (4.430,-1.061) -- (4.430,-1.061) -- (4.430,-1.061) -- (4.430,-1.061) -- (4.429,-1.061) -- (4.429,-1.061) -- (4.429,-1.061) -- (4.428,-1.061) -- (4.428,-1.061) -- (4.428,-1.061) -- (4.428,-1.061) -- (4.427,-1.061) -- (4.427,-1.061) -- (4.427,-1.061) -- (4.427,-1.061) -- (4.426,-1.061) -- (4.426,-1.061) -- (4.426,-1.061) -- (4.425,-1.061) -- (4.425,-1.061);
\draw[arr2] (4.100,-0.388) -- (4.113,-0.401);
\draw[arr2] (4.538,-0.987) -- (4.537,-0.989);
\fill (3.584,0.794) circle (1.1pt);
\filldraw[fill=black!45, draw=black] (4.400,-1.051) circle (2.2pt);
\coordinate (bS) at (4.400,-1.051); \coordinate (bZ) at (4.450,-0.758);
\shade[inner color=white, outer color=black!14] (0.000,-3.300) circle (1.150);
\draw[line width=0.7pt] (0.000,-3.300) circle (1.150);
\fill[good] (-1.035,-2.798) -- (-1.036,-2.801) -- (-1.038,-2.805) -- (-1.039,-2.808) -- (-1.040,-2.812) -- (-1.042,-2.815) -- (-1.043,-2.818) -- (-1.044,-2.822) -- (-1.045,-2.825) -- (-1.046,-2.829) -- (-1.047,-2.832) -- (-1.047,-2.835) -- (-1.048,-2.839) -- (-1.049,-2.842) -- (-1.049,-2.846) -- (-1.050,-2.849) -- (-1.050,-2.853) -- (-1.050,-2.856) -- (-1.050,-2.859) -- (-1.051,-2.863) -- (-1.051,-2.866) -- (-1.051,-2.870) -- (-1.050,-2.873) -- (-1.050,-2.877) -- (-1.050,-2.880) -- (-1.050,-2.883) -- (-1.049,-2.887) -- (-1.049,-2.890) -- (-1.048,-2.894) -- (-1.047,-2.897) -- (-1.047,-2.901) -- (-1.046,-2.904) -- (-1.045,-2.907) -- (-1.044,-2.911) -- (-1.043,-2.914) -- (-1.042,-2.918) -- (-1.040,-2.921) -- (-1.039,-2.924) -- (-1.038,-2.928) -- (-1.036,-2.931) -- (-1.035,-2.935) -- (-1.033,-2.938) -- (-1.031,-2.941) -- (-1.029,-2.945) -- (-1.028,-2.948) -- (-1.026,-2.951) -- (-1.024,-2.955) -- (-1.022,-2.958) -- (-1.019,-2.962) -- (-1.017,-2.965) -- (-1.015,-2.968) -- (-1.012,-2.971) -- (-1.010,-2.975) -- (-1.007,-2.978) -- (-1.005,-2.981) -- (-1.002,-2.985) -- (-0.999,-2.988) -- (-0.996,-2.991) -- (-0.993,-2.994) -- (-0.990,-2.998) -- (-0.987,-3.001) -- (-0.984,-3.004) -- (-0.981,-3.007) -- (-0.977,-3.011) -- (-0.974,-3.014) -- (-0.971,-3.017) -- (-0.967,-3.020) -- (-0.963,-3.023) -- (-0.960,-3.026) -- (-0.956,-3.030) -- (-0.952,-3.033) -- (-0.948,-3.036) -- (-0.944,-3.039) -- (-0.940,-3.042) -- (-0.936,-3.045) -- (-0.932,-3.048) -- (-0.928,-3.051) -- (-0.923,-3.054) -- (-0.919,-3.057) -- (-0.914,-3.060) -- (-0.910,-3.063) -- (-0.905,-3.066) -- (-0.901,-3.069) -- (-0.896,-3.072) -- (-0.891,-3.075) -- (-0.886,-3.078) -- (-0.881,-3.081) -- (-0.876,-3.084) -- (-0.871,-3.086) -- (-0.866,-3.089) -- (-0.861,-3.092) -- (-0.855,-3.095) -- (-0.850,-3.098) -- (-0.845,-3.100) -- (-0.839,-3.103) -- (-0.833,-3.106) -- (-0.828,-3.109) -- (-0.822,-3.111) -- (-0.816,-3.114) -- (-0.811,-3.117) -- (-0.805,-3.119) -- (-0.799,-3.122) -- (-0.793,-3.125) -- (-0.787,-3.127) -- (-0.781,-3.130) -- (-0.775,-3.132) -- (-0.768,-3.135) -- (-0.762,-3.137) -- (-0.756,-3.140) -- (-0.749,-3.142) -- (-0.743,-3.145) -- (-0.736,-3.147) -- (-0.730,-3.149) -- (-0.723,-3.152) -- (-0.716,-3.154) -- (-0.710,-3.156) -- (-0.703,-3.159) -- (-0.696,-3.161) -- (-0.689,-3.163) -- (-0.682,-3.166) -- (-0.675,-3.168) -- (-0.668,-3.170) -- (-0.661,-3.172) -- (-0.654,-3.174) -- (-0.647,-3.176) -- (-0.640,-3.179) -- (-0.632,-3.181) -- (-0.625,-3.183) -- (-0.618,-3.185) -- (-0.610,-3.187) -- (-0.603,-3.189) -- (-0.595,-3.191) -- (-0.587,-3.193) -- (-0.580,-3.194) -- (-0.572,-3.196) -- (-0.564,-3.198) -- (-0.557,-3.200) -- (-0.549,-3.202) -- (-0.541,-3.204) -- (-0.533,-3.205) -- (-0.525,-3.207) -- (-0.517,-3.209) -- (-0.509,-3.211) -- (-0.501,-3.212) -- (-0.493,-3.214) -- (-0.485,-3.215) -- (-0.477,-3.217) -- (-0.469,-3.219) -- (-0.461,-3.220) -- (-0.452,-3.222) -- (-0.444,-3.223) -- (-0.436,-3.224) -- (-0.427,-3.226) -- (-0.419,-3.227) -- (-0.410,-3.229) -- (-0.402,-3.230) -- (-0.394,-3.231) -- (-0.385,-3.232) -- (-0.376,-3.234) -- (-0.368,-3.235) -- (-0.359,-3.236) -- (-0.351,-3.237) -- (-0.342,-3.238) -- (-0.333,-3.240) -- (-0.325,-3.241) -- (-0.316,-3.242) -- (-0.307,-3.243) -- (-0.298,-3.244) -- (-0.290,-3.245) -- (-0.281,-3.246) -- (-0.272,-3.246) -- (-0.263,-3.247) -- (-0.254,-3.248) -- (-0.245,-3.249) -- (-0.236,-3.250) -- (-0.227,-3.251) -- (-0.218,-3.251) -- (-0.209,-3.252) -- (-0.200,-3.253) -- (-0.191,-3.253) -- (-0.182,-3.254) -- (-0.173,-3.254) -- (-0.164,-3.255) -- (-0.155,-3.256) -- (-0.146,-3.256) -- (-0.137,-3.256) -- (-0.128,-3.257) -- (-0.119,-3.257) -- (-0.110,-3.258) -- (-0.101,-3.258) -- (-0.092,-3.258) -- (-0.082,-3.259) -- (-0.073,-3.259) -- (-0.064,-3.259) -- (-0.055,-3.259) -- (-0.046,-3.259) -- (-0.037,-3.260) -- (-0.028,-3.260) -- (-0.018,-3.260) -- (-0.009,-3.260) -- (-0.000,-3.260) -- (0.009,-3.260) -- (0.018,-3.260) -- (0.028,-3.260) -- (0.037,-3.260) -- (0.046,-3.259) -- (0.055,-3.259) -- (0.064,-3.259) -- (0.073,-3.259) -- (0.082,-3.259) -- (0.092,-3.258) -- (0.101,-3.258) -- (0.110,-3.258) -- (0.119,-3.257) -- (0.128,-3.257) -- (0.137,-3.256) -- (0.146,-3.256) -- (0.155,-3.256) -- (0.164,-3.255) -- (0.173,-3.254) -- (0.182,-3.254) -- (0.191,-3.253) -- (0.200,-3.253) -- (0.209,-3.252) -- (0.218,-3.251) -- (0.227,-3.251) -- (0.236,-3.250) -- (0.245,-3.249) -- (0.254,-3.248) -- (0.263,-3.247) -- (0.272,-3.246) -- (0.281,-3.246) -- (0.290,-3.245) -- (0.298,-3.244) -- (0.307,-3.243) -- (0.316,-3.242) -- (0.325,-3.241) -- (0.333,-3.240) -- (0.342,-3.238) -- (0.351,-3.237) -- (0.359,-3.236) -- (0.368,-3.235) -- (0.376,-3.234) -- (0.385,-3.232) -- (0.394,-3.231) -- (0.402,-3.230) -- (0.410,-3.229) -- (0.419,-3.227) -- (0.427,-3.226) -- (0.436,-3.224) -- (0.444,-3.223) -- (0.452,-3.222) -- (0.461,-3.220) -- (0.469,-3.219) -- (0.477,-3.217) -- (0.485,-3.215) -- (0.493,-3.214) -- (0.501,-3.212) -- (0.509,-3.211) -- (0.517,-3.209) -- (0.525,-3.207) -- (0.533,-3.205) -- (0.541,-3.204) -- (0.549,-3.202) -- (0.557,-3.200) -- (0.564,-3.198) -- (0.572,-3.196) -- (0.580,-3.194) -- (0.587,-3.193) -- (0.595,-3.191) -- (0.603,-3.189) -- (0.610,-3.187) -- (0.618,-3.185) -- (0.625,-3.183) -- (0.632,-3.181) -- (0.640,-3.179) -- (0.647,-3.176) -- (0.654,-3.174) -- (0.661,-3.172) -- (0.668,-3.170) -- (0.675,-3.168) -- (0.682,-3.166) -- (0.689,-3.163) -- (0.696,-3.161) -- (0.703,-3.159) -- (0.710,-3.156) -- (0.716,-3.154) -- (0.723,-3.152) -- (0.730,-3.149) -- (0.736,-3.147) -- (0.743,-3.145) -- (0.749,-3.142) -- (0.756,-3.140) -- (0.762,-3.137) -- (0.768,-3.135) -- (0.775,-3.132) -- (0.781,-3.130) -- (0.787,-3.127) -- (0.793,-3.125) -- (0.799,-3.122) -- (0.805,-3.119) -- (0.811,-3.117) -- (0.816,-3.114) -- (0.822,-3.111) -- (0.828,-3.109) -- (0.833,-3.106) -- (0.839,-3.103) -- (0.845,-3.100) -- (0.850,-3.098) -- (0.855,-3.095) -- (0.861,-3.092) -- (0.866,-3.089) -- (0.871,-3.086) -- (0.876,-3.084) -- (0.881,-3.081) -- (0.886,-3.078) -- (0.891,-3.075) -- (0.896,-3.072) -- (0.901,-3.069) -- (0.905,-3.066) -- (0.910,-3.063) -- (0.914,-3.060) -- (0.919,-3.057) -- (0.923,-3.054) -- (0.928,-3.051) -- (0.932,-3.048) -- (0.936,-3.045) -- (0.940,-3.042) -- (0.944,-3.039) -- (0.948,-3.036) -- (0.952,-3.033) -- (0.956,-3.030) -- (0.960,-3.026) -- (0.963,-3.023) -- (0.967,-3.020) -- (0.971,-3.017) -- (0.974,-3.014) -- (0.977,-3.011) -- (0.981,-3.007) -- (0.984,-3.004) -- (0.987,-3.001) -- (0.990,-2.998) -- (0.993,-2.994) -- (0.996,-2.991) -- (0.999,-2.988) -- (1.002,-2.985) -- (1.005,-2.981) -- (1.007,-2.978) -- (1.010,-2.975) -- (1.012,-2.971) -- (1.015,-2.968) -- (1.017,-2.965) -- (1.019,-2.962) -- (1.022,-2.958) -- (1.024,-2.955) -- (1.026,-2.951) -- (1.028,-2.948) -- (1.029,-2.945) -- (1.031,-2.941) -- (1.033,-2.938) -- (1.035,-2.935) -- (1.036,-2.931) -- (1.038,-2.928) -- (1.039,-2.924) -- (1.040,-2.921) -- (1.042,-2.918) -- (1.043,-2.914) -- (1.044,-2.911) -- (1.045,-2.907) -- (1.046,-2.904) -- (1.047,-2.901) -- (1.047,-2.897) -- (1.048,-2.894) -- (1.049,-2.890) -- (1.049,-2.887) -- (1.050,-2.883) -- (1.050,-2.880) -- (1.050,-2.877) -- (1.050,-2.873) -- (1.051,-2.870) -- (1.051,-2.866) -- (1.051,-2.863) -- (1.050,-2.859) -- (1.050,-2.856) -- (1.050,-2.853) -- (1.050,-2.849) -- (1.049,-2.846) -- (1.049,-2.842) -- (1.048,-2.839) -- (1.047,-2.835) -- (1.047,-2.832) -- (1.046,-2.829) -- (1.045,-2.825) -- (1.044,-2.822) -- (1.043,-2.818) -- (1.042,-2.815) -- (1.040,-2.812) -- (1.039,-2.808) -- (1.038,-2.805) -- (1.036,-2.801) -- (1.035,-2.798) -- (1.035,-2.798) -- (1.005,-2.741) -- (0.972,-2.686) -- (0.936,-2.632) -- (0.897,-2.581) -- (0.856,-2.532) -- (0.811,-2.485) -- (0.765,-2.441) -- (0.715,-2.400) -- (0.664,-2.361) -- (0.610,-2.325) -- (0.555,-2.293) -- (0.498,-2.263) -- (0.439,-2.237) -- (0.379,-2.214) -- (0.318,-2.195) -- (0.255,-2.179) -- (0.192,-2.166) -- (0.128,-2.157) -- (0.064,-2.152) -- (0.000,-2.150) -- (-0.064,-2.152) -- (-0.128,-2.157) -- (-0.192,-2.166) -- (-0.255,-2.179) -- (-0.318,-2.195) -- (-0.379,-2.214) -- (-0.439,-2.237) -- (-0.498,-2.263) -- (-0.555,-2.293) -- (-0.610,-2.325) -- (-0.664,-2.361) -- (-0.715,-2.400) -- (-0.765,-2.441) -- (-0.811,-2.485) -- (-0.856,-2.532) -- (-0.897,-2.581) -- (-0.936,-2.632) -- (-0.972,-2.686) -- (-1.005,-2.741) -- (-1.035,-2.798) -- cycle;
\draw[goodb] (1.051,-2.866) -- (1.050,-2.856) -- (1.049,-2.846) -- (1.047,-2.835) -- (1.045,-2.825) -- (1.042,-2.815) -- (1.038,-2.805) -- (1.033,-2.795);
\draw[goodbback] (1.033,-2.795) -- (1.028,-2.784) -- (1.022,-2.774) -- (1.015,-2.764) -- (1.007,-2.755) -- (0.999,-2.745) -- (0.990,-2.735) -- (0.981,-2.725) -- (0.971,-2.716) -- (0.960,-2.706) -- (0.948,-2.697) -- (0.936,-2.688) -- (0.923,-2.679) -- (0.910,-2.670) -- (0.896,-2.661) -- (0.881,-2.652) -- (0.866,-2.643) -- (0.850,-2.635) -- (0.833,-2.627) -- (0.816,-2.619) -- (0.799,-2.611) -- (0.781,-2.603) -- (0.762,-2.595) -- (0.743,-2.588) -- (0.723,-2.581) -- (0.703,-2.574) -- (0.682,-2.567) -- (0.661,-2.560) -- (0.640,-2.554) -- (0.618,-2.548) -- (0.595,-2.542) -- (0.572,-2.536) -- (0.549,-2.531) -- (0.525,-2.525) -- (0.501,-2.520) -- (0.477,-2.516) -- (0.452,-2.511) -- (0.427,-2.507) -- (0.402,-2.503) -- (0.376,-2.499) -- (0.351,-2.495) -- (0.325,-2.492) -- (0.298,-2.489) -- (0.272,-2.486) -- (0.245,-2.484) -- (0.218,-2.481) -- (0.191,-2.479) -- (0.164,-2.478) -- (0.137,-2.476) -- (0.110,-2.475) -- (0.082,-2.474) -- (0.055,-2.473) -- (0.028,-2.473) -- (0.000,-2.473) -- (-0.028,-2.473) -- (-0.055,-2.473) -- (-0.082,-2.474) -- (-0.110,-2.475) -- (-0.137,-2.476) -- (-0.164,-2.478) -- (-0.191,-2.479) -- (-0.218,-2.481) -- (-0.245,-2.484) -- (-0.272,-2.486) -- (-0.298,-2.489) -- (-0.325,-2.492) -- (-0.351,-2.495) -- (-0.376,-2.499) -- (-0.402,-2.503) -- (-0.427,-2.507) -- (-0.452,-2.511) -- (-0.477,-2.516) -- (-0.501,-2.520) -- (-0.525,-2.525) -- (-0.549,-2.531) -- (-0.572,-2.536) -- (-0.595,-2.542) -- (-0.618,-2.548) -- (-0.640,-2.554) -- (-0.661,-2.560) -- (-0.682,-2.567) -- (-0.703,-2.574) -- (-0.723,-2.581) -- (-0.743,-2.588) -- (-0.762,-2.595) -- (-0.781,-2.603) -- (-0.799,-2.611) -- (-0.816,-2.619) -- (-0.833,-2.627) -- (-0.850,-2.635) -- (-0.866,-2.643) -- (-0.881,-2.652) -- (-0.896,-2.661) -- (-0.910,-2.670) -- (-0.923,-2.679) -- (-0.936,-2.688) -- (-0.948,-2.697) -- (-0.960,-2.706) -- (-0.971,-2.716) -- (-0.981,-2.725) -- (-0.990,-2.735) -- (-0.999,-2.745) -- (-1.007,-2.755) -- (-1.015,-2.764) -- (-1.022,-2.774) -- (-1.028,-2.784) -- (-1.033,-2.795) -- (-1.038,-2.805);
\draw[goodb] (-1.038,-2.805) -- (-1.042,-2.815) -- (-1.045,-2.825) -- (-1.047,-2.835) -- (-1.049,-2.846) -- (-1.050,-2.856) -- (-1.051,-2.866) -- (-1.050,-2.877) -- (-1.049,-2.887) -- (-1.047,-2.897) -- (-1.045,-2.907) -- (-1.042,-2.918) -- (-1.038,-2.928) -- (-1.033,-2.938) -- (-1.028,-2.948) -- (-1.022,-2.958) -- (-1.015,-2.968) -- (-1.007,-2.978) -- (-0.999,-2.988) -- (-0.990,-2.998) -- (-0.981,-3.007) -- (-0.971,-3.017) -- (-0.960,-3.026) -- (-0.948,-3.036) -- (-0.936,-3.045) -- (-0.923,-3.054) -- (-0.910,-3.063) -- (-0.896,-3.072) -- (-0.881,-3.081) -- (-0.866,-3.089) -- (-0.850,-3.098) -- (-0.833,-3.106) -- (-0.816,-3.114) -- (-0.799,-3.122) -- (-0.781,-3.130) -- (-0.762,-3.137) -- (-0.743,-3.145) -- (-0.723,-3.152) -- (-0.703,-3.159) -- (-0.682,-3.166) -- (-0.661,-3.172) -- (-0.640,-3.179) -- (-0.618,-3.185) -- (-0.595,-3.191) -- (-0.572,-3.196) -- (-0.549,-3.202) -- (-0.525,-3.207) -- (-0.501,-3.212) -- (-0.477,-3.217) -- (-0.452,-3.222) -- (-0.427,-3.226) -- (-0.402,-3.230) -- (-0.376,-3.234) -- (-0.351,-3.237) -- (-0.325,-3.241) -- (-0.298,-3.244) -- (-0.272,-3.246) -- (-0.245,-3.249) -- (-0.218,-3.251) -- (-0.191,-3.253) -- (-0.164,-3.255) -- (-0.137,-3.256) -- (-0.110,-3.258) -- (-0.082,-3.259) -- (-0.055,-3.259) -- (-0.028,-3.260) -- (-0.000,-3.260) -- (0.028,-3.260) -- (0.055,-3.259) -- (0.082,-3.259) -- (0.110,-3.258) -- (0.137,-3.256) -- (0.164,-3.255) -- (0.191,-3.253) -- (0.218,-3.251) -- (0.245,-3.249) -- (0.272,-3.246) -- (0.298,-3.244) -- (0.325,-3.241) -- (0.351,-3.237) -- (0.376,-3.234) -- (0.402,-3.230) -- (0.427,-3.226) -- (0.452,-3.222) -- (0.477,-3.217) -- (0.501,-3.212) -- (0.525,-3.207) -- (0.549,-3.202) -- (0.572,-3.196) -- (0.595,-3.191) -- (0.618,-3.185) -- (0.640,-3.179) -- (0.661,-3.172) -- (0.682,-3.166) -- (0.703,-3.159) -- (0.723,-3.152) -- (0.743,-3.145) -- (0.762,-3.137) -- (0.781,-3.130) -- (0.799,-3.122) -- (0.816,-3.114) -- (0.833,-3.106) -- (0.850,-3.098) -- (0.866,-3.089) -- (0.881,-3.081) -- (0.896,-3.072) -- (0.910,-3.063) -- (0.923,-3.054) -- (0.936,-3.045) -- (0.948,-3.036) -- (0.960,-3.026) -- (0.971,-3.017) -- (0.981,-3.007) -- (0.990,-2.998) -- (0.999,-2.988) -- (1.007,-2.978) -- (1.015,-2.968) -- (1.022,-2.958) -- (1.028,-2.948) -- (1.033,-2.938) -- (1.038,-2.928) -- (1.042,-2.918) -- (1.045,-2.907) -- (1.047,-2.897) -- (1.049,-2.887) -- (1.050,-2.877) -- (1.051,-2.866);
\draw[bad] (1.150,-3.300) -- (1.150,-3.289);
\draw[badback] (1.150,-3.289) -- (1.148,-3.277) -- (1.146,-3.266) -- (1.144,-3.255) -- (1.140,-3.244) -- (1.136,-3.233) -- (1.131,-3.221) -- (1.125,-3.210) -- (1.118,-3.199) -- (1.111,-3.189) -- (1.103,-3.178) -- (1.094,-3.167) -- (1.084,-3.156) -- (1.074,-3.146) -- (1.062,-3.135) -- (1.051,-3.125) -- (1.038,-3.115) -- (1.025,-3.104) -- (1.011,-3.094) -- (0.996,-3.085) -- (0.981,-3.075) -- (0.964,-3.065) -- (0.948,-3.056) -- (0.930,-3.047) -- (0.912,-3.038) -- (0.894,-3.029) -- (0.874,-3.020) -- (0.855,-3.012) -- (0.834,-3.003) -- (0.813,-2.995) -- (0.792,-2.988) -- (0.770,-2.980) -- (0.747,-2.972) -- (0.724,-2.965) -- (0.700,-2.958) -- (0.676,-2.951) -- (0.651,-2.945) -- (0.626,-2.939) -- (0.601,-2.933) -- (0.575,-2.927) -- (0.549,-2.921) -- (0.522,-2.916) -- (0.495,-2.911) -- (0.468,-2.906) -- (0.440,-2.902) -- (0.412,-2.898) -- (0.384,-2.894) -- (0.355,-2.890) -- (0.327,-2.887) -- (0.298,-2.884) -- (0.268,-2.881) -- (0.239,-2.879) -- (0.210,-2.876) -- (0.180,-2.875) -- (0.150,-2.873) -- (0.120,-2.872) -- (0.090,-2.871) -- (0.060,-2.870) -- (0.030,-2.869) -- (0.000,-2.869) -- (-0.030,-2.869) -- (-0.060,-2.870) -- (-0.090,-2.871) -- (-0.120,-2.872) -- (-0.150,-2.873) -- (-0.180,-2.875) -- (-0.210,-2.876) -- (-0.239,-2.879) -- (-0.268,-2.881) -- (-0.298,-2.884) -- (-0.327,-2.887) -- (-0.355,-2.890) -- (-0.384,-2.894) -- (-0.412,-2.898) -- (-0.440,-2.902) -- (-0.468,-2.906) -- (-0.495,-2.911) -- (-0.522,-2.916) -- (-0.549,-2.921) -- (-0.575,-2.927) -- (-0.601,-2.933) -- (-0.626,-2.939) -- (-0.651,-2.945) -- (-0.676,-2.951) -- (-0.700,-2.958) -- (-0.724,-2.965) -- (-0.747,-2.972) -- (-0.770,-2.980) -- (-0.792,-2.988) -- (-0.813,-2.995) -- (-0.834,-3.003) -- (-0.855,-3.012) -- (-0.874,-3.020) -- (-0.894,-3.029) -- (-0.912,-3.038) -- (-0.930,-3.047) -- (-0.948,-3.056) -- (-0.964,-3.065) -- (-0.981,-3.075) -- (-0.996,-3.085) -- (-1.011,-3.094) -- (-1.025,-3.104) -- (-1.038,-3.115) -- (-1.051,-3.125) -- (-1.062,-3.135) -- (-1.074,-3.146) -- (-1.084,-3.156) -- (-1.094,-3.167) -- (-1.103,-3.178) -- (-1.111,-3.189) -- (-1.118,-3.199) -- (-1.125,-3.210) -- (-1.131,-3.221) -- (-1.136,-3.233) -- (-1.140,-3.244) -- (-1.144,-3.255) -- (-1.146,-3.266) -- (-1.148,-3.277) -- (-1.150,-3.289) -- (-1.150,-3.300) -- (-1.150,-3.311);
\draw[bad] (-1.150,-3.311) -- (-1.148,-3.323) -- (-1.146,-3.334) -- (-1.144,-3.345) -- (-1.140,-3.356) -- (-1.136,-3.367) -- (-1.131,-3.379) -- (-1.125,-3.390) -- (-1.118,-3.401) -- (-1.111,-3.411) -- (-1.103,-3.422) -- (-1.094,-3.433) -- (-1.084,-3.444) -- (-1.074,-3.454) -- (-1.062,-3.465) -- (-1.051,-3.475) -- (-1.038,-3.485) -- (-1.025,-3.496) -- (-1.011,-3.506) -- (-0.996,-3.515) -- (-0.981,-3.525) -- (-0.964,-3.535) -- (-0.948,-3.544) -- (-0.930,-3.553) -- (-0.912,-3.562) -- (-0.894,-3.571) -- (-0.874,-3.580) -- (-0.855,-3.588) -- (-0.834,-3.597) -- (-0.813,-3.605) -- (-0.792,-3.612) -- (-0.770,-3.620) -- (-0.747,-3.628) -- (-0.724,-3.635) -- (-0.700,-3.642) -- (-0.676,-3.649) -- (-0.651,-3.655) -- (-0.626,-3.661) -- (-0.601,-3.667) -- (-0.575,-3.673) -- (-0.549,-3.679) -- (-0.522,-3.684) -- (-0.495,-3.689) -- (-0.468,-3.694) -- (-0.440,-3.698) -- (-0.412,-3.702) -- (-0.384,-3.706) -- (-0.355,-3.710) -- (-0.327,-3.713) -- (-0.298,-3.716) -- (-0.268,-3.719) -- (-0.239,-3.721) -- (-0.210,-3.724) -- (-0.180,-3.725) -- (-0.150,-3.727) -- (-0.120,-3.728) -- (-0.090,-3.729) -- (-0.060,-3.730) -- (-0.030,-3.731) -- (-0.000,-3.731) -- (0.030,-3.731) -- (0.060,-3.730) -- (0.090,-3.729) -- (0.120,-3.728) -- (0.150,-3.727) -- (0.180,-3.725) -- (0.210,-3.724) -- (0.239,-3.721) -- (0.268,-3.719) -- (0.298,-3.716) -- (0.327,-3.713) -- (0.355,-3.710) -- (0.384,-3.706) -- (0.412,-3.702) -- (0.440,-3.698) -- (0.468,-3.694) -- (0.495,-3.689) -- (0.522,-3.684) -- (0.549,-3.679) -- (0.575,-3.673) -- (0.601,-3.667) -- (0.626,-3.661) -- (0.651,-3.655) -- (0.676,-3.649) -- (0.700,-3.642) -- (0.724,-3.635) -- (0.747,-3.628) -- (0.770,-3.620) -- (0.792,-3.612) -- (0.813,-3.605) -- (0.834,-3.597) -- (0.855,-3.588) -- (0.874,-3.580) -- (0.894,-3.571) -- (0.912,-3.562) -- (0.930,-3.553) -- (0.948,-3.544) -- (0.964,-3.535) -- (0.981,-3.525) -- (0.996,-3.515) -- (1.011,-3.506) -- (1.025,-3.496) -- (1.038,-3.485) -- (1.051,-3.475) -- (1.062,-3.465) -- (1.074,-3.454) -- (1.084,-3.444) -- (1.094,-3.433) -- (1.103,-3.422) -- (1.111,-3.411) -- (1.118,-3.401) -- (1.125,-3.390) -- (1.131,-3.379) -- (1.136,-3.367) -- (1.140,-3.356) -- (1.144,-3.345) -- (1.146,-3.334) -- (1.148,-3.323) -- (1.150,-3.311) -- (1.150,-3.300);
\draw[traj2] (0.209,-2.713) -- (0.214,-2.706) -- (0.219,-2.700) -- (0.223,-2.693) -- (0.228,-2.686) -- (0.232,-2.679) -- (0.237,-2.672) -- (0.241,-2.666) -- (0.245,-2.659) -- (0.249,-2.652) -- (0.252,-2.646) -- (0.256,-2.639) -- (0.259,-2.633) -- (0.263,-2.627) -- (0.266,-2.620) -- (0.269,-2.614) -- (0.271,-2.608) -- (0.274,-2.602) -- (0.277,-2.596) -- (0.279,-2.590) -- (0.282,-2.584) -- (0.284,-2.579) -- (0.286,-2.573) -- (0.288,-2.568) -- (0.290,-2.562) -- (0.292,-2.557) -- (0.294,-2.552) -- (0.295,-2.547) -- (0.297,-2.542) -- (0.299,-2.537) -- (0.300,-2.532) -- (0.301,-2.528) -- (0.303,-2.523) -- (0.304,-2.519) -- (0.305,-2.515) -- (0.306,-2.510) -- (0.308,-2.506) -- (0.309,-2.503) -- (0.310,-2.499) -- (0.311,-2.495) -- (0.312,-2.492) -- (0.313,-2.488) -- (0.314,-2.485) -- (0.315,-2.482) -- (0.316,-2.479) -- (0.318,-2.476) -- (0.319,-2.473) -- (0.320,-2.470) -- (0.321,-2.468) -- (0.322,-2.466) -- (0.323,-2.463) -- (0.325,-2.461) -- (0.326,-2.459) -- (0.327,-2.457) -- (0.329,-2.455) -- (0.330,-2.454) -- (0.332,-2.452) -- (0.333,-2.451) -- (0.335,-2.449) -- (0.337,-2.448) -- (0.338,-2.447) -- (0.340,-2.446) -- (0.342,-2.445) -- (0.344,-2.445) -- (0.346,-2.444) -- (0.349,-2.444) -- (0.351,-2.443) -- (0.353,-2.443) -- (0.356,-2.443) -- (0.358,-2.443) -- (0.361,-2.443) -- (0.364,-2.443) -- (0.366,-2.443) -- (0.369,-2.444) -- (0.372,-2.444) -- (0.375,-2.445) -- (0.379,-2.446) -- (0.382,-2.447) -- (0.385,-2.448) -- (0.389,-2.449) -- (0.392,-2.450) -- (0.396,-2.451) -- (0.400,-2.453) -- (0.404,-2.454) -- (0.408,-2.456) -- (0.412,-2.458) -- (0.416,-2.460) -- (0.420,-2.462) -- (0.424,-2.464) -- (0.429,-2.466) -- (0.433,-2.468) -- (0.437,-2.470) -- (0.442,-2.473) -- (0.447,-2.476) -- (0.451,-2.478) -- (0.456,-2.481) -- (0.461,-2.484) -- (0.466,-2.487) -- (0.471,-2.490) -- (0.476,-2.493) -- (0.481,-2.497) -- (0.486,-2.500) -- (0.491,-2.503) -- (0.496,-2.507) -- (0.501,-2.511) -- (0.506,-2.515) -- (0.511,-2.518) -- (0.516,-2.522) -- (0.521,-2.526) -- (0.527,-2.531) -- (0.532,-2.535) -- (0.537,-2.539) -- (0.542,-2.544) -- (0.547,-2.548) -- (0.553,-2.553) -- (0.558,-2.557) -- (0.563,-2.562) -- (0.568,-2.567) -- (0.573,-2.572) -- (0.578,-2.577) -- (0.583,-2.582) -- (0.588,-2.587) -- (0.592,-2.592) -- (0.597,-2.597) -- (0.602,-2.602) -- (0.607,-2.607) -- (0.611,-2.613) -- (0.616,-2.618) -- (0.620,-2.623) -- (0.624,-2.629) -- (0.629,-2.634) -- (0.633,-2.640) -- (0.637,-2.645) -- (0.641,-2.651) -- (0.645,-2.657) -- (0.648,-2.662) -- (0.652,-2.668) -- (0.656,-2.673) -- (0.659,-2.679) -- (0.662,-2.685) -- (0.666,-2.690) -- (0.669,-2.696) -- (0.672,-2.702) -- (0.674,-2.707) -- (0.677,-2.713) -- (0.680,-2.718) -- (0.682,-2.724) -- (0.684,-2.729) -- (0.686,-2.735) -- (0.688,-2.740) -- (0.690,-2.746) -- (0.692,-2.751) -- (0.693,-2.756) -- (0.695,-2.762) -- (0.696,-2.767) -- (0.697,-2.772) -- (0.698,-2.777) -- (0.698,-2.782) -- (0.699,-2.787) -- (0.699,-2.792) -- (0.700,-2.797) -- (0.700,-2.801) -- (0.700,-2.806) -- (0.699,-2.810) -- (0.699,-2.815) -- (0.698,-2.819) -- (0.698,-2.823) -- (0.697,-2.827) -- (0.696,-2.831) -- (0.694,-2.835) -- (0.693,-2.839) -- (0.691,-2.842) -- (0.690,-2.846) -- (0.688,-2.849) -- (0.686,-2.853) -- (0.683,-2.856) -- (0.681,-2.859) -- (0.678,-2.862) -- (0.676,-2.864) -- (0.673,-2.867) -- (0.670,-2.869) -- (0.666,-2.872) -- (0.663,-2.874) -- (0.659,-2.876) -- (0.655,-2.878) -- (0.652,-2.879) -- (0.647,-2.881) -- (0.643,-2.882) -- (0.639,-2.884) -- (0.634,-2.885) -- (0.630,-2.886) -- (0.625,-2.887) -- (0.620,-2.887) -- (0.614,-2.888) -- (0.609,-2.888) -- (0.604,-2.888) -- (0.598,-2.888) -- (0.592,-2.888) -- (0.586,-2.888) -- (0.580,-2.887) -- (0.574,-2.887) -- (0.568,-2.886) -- (0.561,-2.885) -- (0.554,-2.884) -- (0.548,-2.883) -- (0.541,-2.882) -- (0.534,-2.880) -- (0.527,-2.878) -- (0.519,-2.877) -- (0.512,-2.875) -- (0.505,-2.873) -- (0.497,-2.870) -- (0.489,-2.868) -- (0.482,-2.865) -- (0.474,-2.863) -- (0.466,-2.860) -- (0.458,-2.857) -- (0.450,-2.854) -- (0.441,-2.851) -- (0.433,-2.847) -- (0.425,-2.844) -- (0.416,-2.840) -- (0.408,-2.837) -- (0.399,-2.833) -- (0.391,-2.829) -- (0.382,-2.825) -- (0.373,-2.821) -- (0.364,-2.817) -- (0.356,-2.812) -- (0.347,-2.808) -- (0.338,-2.804) -- (0.329,-2.799) -- (0.320,-2.794) -- (0.311,-2.790) -- (0.303,-2.785) -- (0.294,-2.780) -- (0.285,-2.775) -- (0.276,-2.770) -- (0.267,-2.765) -- (0.258,-2.760) -- (0.249,-2.755) -- (0.241,-2.749) -- (0.232,-2.744) -- (0.223,-2.739) -- (0.215,-2.734) -- (0.206,-2.728) -- (0.198,-2.723) -- (0.189,-2.717) -- (0.181,-2.712) -- (0.172,-2.707) -- (0.164,-2.701) -- (0.156,-2.696) -- (0.148,-2.690) -- (0.140,-2.685) -- (0.132,-2.680) -- (0.124,-2.674) -- (0.116,-2.669) -- (0.108,-2.664) -- (0.101,-2.658) -- (0.093,-2.653) -- (0.086,-2.648) -- (0.079,-2.642) -- (0.071,-2.637) -- (0.064,-2.632) -- (0.057,-2.627) -- (0.050,-2.622) -- (0.044,-2.617) -- (0.037,-2.612) -- (0.030,-2.607) -- (0.024,-2.603) -- (0.018,-2.598) -- (0.011,-2.593) -- (0.005,-2.589) -- (-0.001,-2.584) -- (-0.007,-2.580) -- (-0.012,-2.575) -- (-0.018,-2.571) -- (-0.024,-2.567) -- (-0.029,-2.563) -- (-0.035,-2.559) -- (-0.040,-2.555) -- (-0.045,-2.551) -- (-0.050,-2.548) -- (-0.055,-2.544) -- (-0.060,-2.541) -- (-0.065,-2.537) -- (-0.070,-2.534) -- (-0.075,-2.531) -- (-0.080,-2.528) -- (-0.084,-2.525) -- (-0.089,-2.522) -- (-0.093,-2.519) -- (-0.098,-2.517) -- (-0.102,-2.514) -- (-0.107,-2.512) -- (-0.111,-2.509) -- (-0.115,-2.507) -- (-0.119,-2.505) -- (-0.124,-2.503) -- (-0.128,-2.501) -- (-0.132,-2.500) -- (-0.136,-2.498) -- (-0.141,-2.496) -- (-0.145,-2.495) -- (-0.149,-2.494) -- (-0.153,-2.493) -- (-0.157,-2.492) -- (-0.161,-2.491) -- (-0.166,-2.490) -- (-0.170,-2.489) -- (-0.174,-2.489) -- (-0.179,-2.488) -- (-0.183,-2.488) -- (-0.187,-2.487) -- (-0.192,-2.487) -- (-0.196,-2.487) -- (-0.201,-2.487) -- (-0.205,-2.488) -- (-0.210,-2.488) -- (-0.214,-2.488) -- (-0.219,-2.489) -- (-0.224,-2.489) -- (-0.229,-2.490) -- (-0.234,-2.491) -- (-0.239,-2.492) -- (-0.244,-2.493) -- (-0.249,-2.494) -- (-0.254,-2.495) -- (-0.259,-2.497) -- (-0.265,-2.498) -- (-0.270,-2.500) -- (-0.276,-2.501) -- (-0.281,-2.503) -- (-0.287,-2.505) -- (-0.292,-2.507) -- (-0.298,-2.509) -- (-0.304,-2.511) -- (-0.310,-2.513) -- (-0.316,-2.516) -- (-0.322,-2.518) -- (-0.328,-2.520) -- (-0.334,-2.523) -- (-0.341,-2.526) -- (-0.347,-2.528) -- (-0.353,-2.531) -- (-0.360,-2.534) -- (-0.366,-2.537) -- (-0.373,-2.540) -- (-0.379,-2.543) -- (-0.386,-2.547) -- (-0.393,-2.550) -- (-0.400,-2.553) -- (-0.406,-2.557) -- (-0.413,-2.560) -- (-0.420,-2.564) -- (-0.427,-2.567) -- (-0.434,-2.571) -- (-0.441,-2.575) -- (-0.448,-2.579) -- (-0.455,-2.582) -- (-0.462,-2.586) -- (-0.469,-2.590) -- (-0.476,-2.594) -- (-0.483,-2.598) -- (-0.490,-2.602) -- (-0.497,-2.607) -- (-0.504,-2.611) -- (-0.511,-2.615) -- (-0.518,-2.619) -- (-0.524,-2.623) -- (-0.531,-2.628) -- (-0.538,-2.632) -- (-0.545,-2.636) -- (-0.552,-2.641) -- (-0.558,-2.645) -- (-0.565,-2.650) -- (-0.572,-2.654) -- (-0.578,-2.658) -- (-0.585,-2.663) -- (-0.591,-2.667) -- (-0.597,-2.672) -- (-0.604,-2.676) -- (-0.610,-2.680) -- (-0.616,-2.685) -- (-0.622,-2.689) -- (-0.628,-2.694) -- (-0.634,-2.698) -- (-0.639,-2.702) -- (-0.645,-2.706) -- (-0.650,-2.711) -- (-0.656,-2.715) -- (-0.661,-2.719) -- (-0.666,-2.723) -- (-0.671,-2.727) -- (-0.676,-2.731) -- (-0.681,-2.735) -- (-0.686,-2.739) -- (-0.691,-2.743) -- (-0.695,-2.747) -- (-0.700,-2.751) -- (-0.704,-2.755) -- (-0.708,-2.758) -- (-0.712,-2.762) -- (-0.716,-2.765) -- (-0.720,-2.769) -- (-0.723,-2.772) -- (-0.727,-2.775) -- (-0.730,-2.778) -- (-0.733,-2.782) -- (-0.736,-2.785) -- (-0.739,-2.787) -- (-0.742,-2.790) -- (-0.744,-2.793) -- (-0.747,-2.796) -- (-0.749,-2.798) -- (-0.751,-2.801) -- (-0.754,-2.803) -- (-0.755,-2.805) -- (-0.757,-2.807) -- (-0.759,-2.809) -- (-0.760,-2.811) -- (-0.762,-2.813) -- (-0.763,-2.814) -- (-0.764,-2.816) -- (-0.765,-2.817) -- (-0.766,-2.819) -- (-0.766,-2.820) -- (-0.767,-2.821) -- (-0.767,-2.822) -- (-0.767,-2.823) -- (-0.767,-2.823) -- (-0.767,-2.824) -- (-0.767,-2.824) -- (-0.766,-2.825) -- (-0.766,-2.825) -- (-0.765,-2.825) -- (-0.764,-2.825) -- (-0.763,-2.825) -- (-0.762,-2.825) -- (-0.761,-2.824) -- (-0.759,-2.824) -- (-0.757,-2.823) -- (-0.756,-2.822) -- (-0.754,-2.821) -- (-0.752,-2.820) -- (-0.750,-2.819) -- (-0.747,-2.818) -- (-0.745,-2.816) -- (-0.742,-2.815) -- (-0.739,-2.813) -- (-0.736,-2.812) -- (-0.733,-2.810) -- (-0.730,-2.808) -- (-0.727,-2.806) -- (-0.723,-2.804) -- (-0.720,-2.801) -- (-0.716,-2.799) -- (-0.712,-2.797) -- (-0.708,-2.794) -- (-0.704,-2.791) -- (-0.699,-2.789) -- (-0.695,-2.786) -- (-0.690,-2.783) -- (-0.685,-2.780) -- (-0.681,-2.777) -- (-0.676,-2.773) -- (-0.670,-2.770) -- (-0.665,-2.767) -- (-0.660,-2.763) -- (-0.654,-2.760) -- (-0.649,-2.756) -- (-0.643,-2.753) -- (-0.637,-2.749) -- (-0.631,-2.745) -- (-0.625,-2.741) -- (-0.619,-2.737) -- (-0.613,-2.733) -- (-0.606,-2.729) -- (-0.600,-2.725) -- (-0.594,-2.721) -- (-0.587,-2.717) -- (-0.580,-2.713) -- (-0.573,-2.709) -- (-0.566,-2.705) -- (-0.560,-2.700) -- (-0.553,-2.696) -- (-0.545,-2.692) -- (-0.538,-2.687) -- (-0.531,-2.683) -- (-0.524,-2.679) -- (-0.516,-2.674) -- (-0.509,-2.670) -- (-0.502,-2.666) -- (-0.494,-2.661) -- (-0.487,-2.657) -- (-0.479,-2.653) -- (-0.472,-2.648) -- (-0.464,-2.644) -- (-0.457,-2.640) -- (-0.449,-2.635) -- (-0.441,-2.631) -- (-0.434,-2.627) -- (-0.426,-2.623) -- (-0.419,-2.619) -- (-0.411,-2.614) -- (-0.404,-2.610) -- (-0.396,-2.606) -- (-0.389,-2.602) -- (-0.381,-2.598) -- (-0.374,-2.594) -- (-0.366,-2.590) -- (-0.359,-2.587) -- (-0.351,-2.583) -- (-0.344,-2.579) -- (-0.337,-2.576) -- (-0.330,-2.572) -- (-0.322,-2.568) -- (-0.315,-2.565) -- (-0.308,-2.561) -- (-0.301,-2.558) -- (-0.294,-2.555) -- (-0.288,-2.552) -- (-0.281,-2.549) -- (-0.274,-2.546) -- (-0.267,-2.543) -- (-0.261,-2.540) -- (-0.254,-2.537) -- (-0.248,-2.534) -- (-0.241,-2.532) -- (-0.235,-2.529) -- (-0.229,-2.527) -- (-0.223,-2.524) -- (-0.217,-2.522) -- (-0.211,-2.520) -- (-0.205,-2.518) -- (-0.199,-2.516) -- (-0.193,-2.514) -- (-0.188,-2.512) -- (-0.182,-2.510) -- (-0.176,-2.509) -- (-0.171,-2.507) -- (-0.166,-2.506) -- (-0.160,-2.505) -- (-0.155,-2.503) -- (-0.150,-2.502) -- (-0.145,-2.501) -- (-0.139,-2.501) -- (-0.134,-2.500) -- (-0.129,-2.499) -- (-0.124,-2.499) -- (-0.119,-2.498) -- (-0.115,-2.498) -- (-0.110,-2.498) -- (-0.105,-2.498) -- (-0.100,-2.498) -- (-0.095,-2.498) -- (-0.090,-2.498) -- (-0.086,-2.498) -- (-0.081,-2.499) -- (-0.076,-2.499) -- (-0.071,-2.500) -- (-0.067,-2.501) -- (-0.062,-2.502) -- (-0.057,-2.503) -- (-0.052,-2.504) -- (-0.048,-2.505) -- (-0.043,-2.506) -- (-0.038,-2.508) -- (-0.033,-2.509) -- (-0.028,-2.511) -- (-0.023,-2.513) -- (-0.018,-2.515) -- (-0.013,-2.517) -- (-0.008,-2.519) -- (-0.003,-2.521) -- (0.002,-2.523) -- (0.008,-2.526) -- (0.013,-2.528) -- (0.018,-2.531) -- (0.024,-2.534) -- (0.029,-2.536) -- (0.035,-2.539) -- (0.041,-2.542) -- (0.046,-2.546) -- (0.052,-2.549) -- (0.058,-2.552) -- (0.064,-2.555) -- (0.070,-2.559) -- (0.077,-2.563) -- (0.083,-2.566) -- (0.089,-2.570) -- (0.096,-2.574) -- (0.102,-2.578) -- (0.109,-2.582) -- (0.116,-2.586) -- (0.123,-2.590) -- (0.130,-2.594) -- (0.137,-2.598) -- (0.144,-2.603) -- (0.151,-2.607) -- (0.158,-2.611) -- (0.166,-2.616) -- (0.173,-2.620) -- (0.181,-2.625) -- (0.188,-2.630) -- (0.196,-2.634) -- (0.204,-2.639) -- (0.212,-2.644) -- (0.220,-2.649) -- (0.228,-2.653) -- (0.236,-2.658) -- (0.244,-2.663) -- (0.252,-2.668) -- (0.260,-2.673) -- (0.269,-2.678) -- (0.277,-2.683) -- (0.285,-2.688) -- (0.294,-2.693) -- (0.302,-2.697) -- (0.311,-2.702) -- (0.319,-2.707) -- (0.328,-2.712) -- (0.336,-2.717) -- (0.345,-2.722) -- (0.353,-2.727) -- (0.362,-2.731) -- (0.370,-2.736) -- (0.379,-2.741) -- (0.387,-2.745) -- (0.396,-2.750) -- (0.404,-2.754) -- (0.413,-2.759) -- (0.421,-2.763) -- (0.430,-2.768) -- (0.438,-2.772) -- (0.446,-2.776) -- (0.454,-2.781) -- (0.463,-2.785) -- (0.471,-2.789) -- (0.479,-2.793) -- (0.487,-2.796) -- (0.495,-2.800) -- (0.502,-2.804) -- (0.510,-2.807) -- (0.518,-2.811) -- (0.525,-2.814) -- (0.533,-2.818) -- (0.540,-2.821) -- (0.547,-2.824) -- (0.555,-2.827) -- (0.562,-2.830) -- (0.569,-2.832) -- (0.575,-2.835) -- (0.582,-2.837) -- (0.589,-2.840) -- (0.595,-2.842) -- (0.601,-2.844) -- (0.608,-2.846) -- (0.614,-2.848) -- (0.620,-2.850) -- (0.625,-2.851) -- (0.631,-2.853) -- (0.637,-2.854) -- (0.642,-2.855) -- (0.647,-2.856) -- (0.652,-2.857) -- (0.657,-2.858) -- (0.662,-2.859) -- (0.667,-2.859) -- (0.671,-2.860) -- (0.676,-2.860) -- (0.680,-2.860) -- (0.684,-2.860) -- (0.688,-2.860) -- (0.691,-2.859) -- (0.695,-2.859) -- (0.698,-2.858) -- (0.702,-2.857) -- (0.705,-2.856) -- (0.708,-2.855) -- (0.711,-2.854) -- (0.713,-2.853) -- (0.716,-2.851) -- (0.718,-2.850) -- (0.720,-2.848) -- (0.722,-2.846) -- (0.724,-2.844) -- (0.726,-2.842) -- (0.727,-2.840) -- (0.729,-2.838) -- (0.730,-2.835) -- (0.731,-2.832) -- (0.732,-2.830) -- (0.732,-2.827) -- (0.733,-2.824) -- (0.733,-2.821) -- (0.734,-2.818) -- (0.734,-2.814) -- (0.734,-2.811) -- (0.733,-2.807) -- (0.733,-2.804) -- (0.732,-2.800) -- (0.732,-2.796) -- (0.731,-2.792) -- (0.730,-2.788) -- (0.729,-2.784) -- (0.727,-2.780) -- (0.726,-2.776) -- (0.724,-2.771) -- (0.723,-2.767) -- (0.721,-2.763) -- (0.719,-2.758) -- (0.716,-2.753) -- (0.714,-2.749) -- (0.712,-2.744) -- (0.709,-2.739) -- (0.706,-2.734) -- (0.703,-2.730) -- (0.700,-2.725) -- (0.697,-2.720) -- (0.694,-2.715) -- (0.691,-2.710) -- (0.687,-2.705) -- (0.683,-2.700) -- (0.680,-2.695) -- (0.676,-2.689) -- (0.672,-2.684) -- (0.668,-2.679) -- (0.663,-2.674) -- (0.659,-2.669) -- (0.655,-2.664) -- (0.650,-2.659) -- (0.646,-2.654) -- (0.641,-2.648) -- (0.636,-2.643) -- (0.631,-2.638) -- (0.626,-2.633) -- (0.621,-2.628) -- (0.616,-2.623) -- (0.611,-2.618) -- (0.605,-2.613) -- (0.600,-2.609) -- (0.595,-2.604) -- (0.589,-2.599) -- (0.584,-2.594) -- (0.578,-2.590) -- (0.573,-2.585) -- (0.567,-2.580) -- (0.561,-2.576) -- (0.556,-2.571) -- (0.550,-2.567) -- (0.544,-2.563) -- (0.538,-2.558) -- (0.533,-2.554) -- (0.527,-2.550) -- (0.521,-2.546) -- (0.515,-2.542) -- (0.510,-2.538) -- (0.504,-2.534) -- (0.498,-2.530) -- (0.492,-2.527) -- (0.487,-2.523) -- (0.481,-2.520) -- (0.475,-2.516) -- (0.470,-2.513) -- (0.464,-2.510) -- (0.458,-2.506) -- (0.453,-2.503) -- (0.447,-2.500) -- (0.442,-2.497) -- (0.437,-2.495) -- (0.431,-2.492) -- (0.426,-2.489) -- (0.421,-2.487) -- (0.416,-2.484) -- (0.411,-2.482) -- (0.406,-2.480) -- (0.401,-2.478) -- (0.396,-2.476) -- (0.391,-2.474) -- (0.386,-2.472) -- (0.382,-2.470) -- (0.377,-2.469) -- (0.373,-2.467) -- (0.368,-2.466) -- (0.364,-2.465) -- (0.360,-2.463) -- (0.356,-2.462) -- (0.352,-2.461) -- (0.348,-2.460) -- (0.344,-2.460) -- (0.340,-2.459) -- (0.337,-2.459) -- (0.333,-2.458) -- (0.329,-2.458) -- (0.326,-2.458) -- (0.323,-2.458) -- (0.319,-2.458) -- (0.316,-2.458) -- (0.313,-2.458) -- (0.310,-2.458) -- (0.307,-2.459) -- (0.304,-2.459) -- (0.301,-2.460) -- (0.298,-2.461) -- (0.296,-2.462) -- (0.293,-2.463) -- (0.290,-2.464) -- (0.288,-2.465) -- (0.285,-2.467) -- (0.283,-2.468) -- (0.280,-2.470) -- (0.278,-2.472) -- (0.276,-2.474) -- (0.273,-2.476) -- (0.271,-2.478) -- (0.269,-2.480) -- (0.266,-2.482) -- (0.264,-2.485) -- (0.262,-2.487) -- (0.260,-2.490) -- (0.257,-2.493) -- (0.255,-2.496) -- (0.253,-2.499) -- (0.250,-2.502) -- (0.248,-2.506) -- (0.246,-2.509) -- (0.243,-2.513) -- (0.241,-2.516) -- (0.238,-2.520) -- (0.236,-2.524) -- (0.233,-2.528) -- (0.231,-2.532) -- (0.228,-2.537) -- (0.225,-2.541) -- (0.222,-2.545) -- (0.219,-2.550) -- (0.216,-2.555) -- (0.213,-2.560) -- (0.210,-2.565) -- (0.206,-2.570) -- (0.203,-2.575) -- (0.200,-2.580) -- (0.196,-2.585) -- (0.192,-2.591) -- (0.188,-2.596) -- (0.184,-2.602) -- (0.180,-2.607) -- (0.176,-2.613) -- (0.172,-2.619) -- (0.167,-2.625) -- (0.163,-2.631) -- (0.158,-2.637) -- (0.153,-2.643) -- (0.148,-2.649) -- (0.143,-2.655) -- (0.137,-2.661) -- (0.132,-2.668) -- (0.126,-2.674) -- (0.121,-2.680) -- (0.115,-2.687) -- (0.109,-2.693) -- (0.103,-2.700) -- (0.096,-2.706) -- (0.090,-2.712) -- (0.083,-2.719) -- (0.076,-2.725) -- (0.070,-2.732) -- (0.063,-2.738) -- (0.055,-2.745) -- (0.048,-2.751) -- (0.041,-2.758) -- (0.033,-2.764) -- (0.026,-2.770) -- (0.018,-2.777) -- (0.010,-2.783) -- (0.002,-2.789) -- (-0.006,-2.795) -- (-0.014,-2.801) -- (-0.023,-2.807) -- (-0.031,-2.813) -- (-0.039,-2.819) -- (-0.048,-2.825) -- (-0.057,-2.831) -- (-0.065,-2.836) -- (-0.074,-2.842) -- (-0.083,-2.847) -- (-0.092,-2.853) -- (-0.101,-2.858) -- (-0.110,-2.863) -- (-0.119,-2.868) -- (-0.128,-2.873) -- (-0.138,-2.878) -- (-0.147,-2.882) -- (-0.156,-2.887) -- (-0.165,-2.891) -- (-0.175,-2.895) -- (-0.184,-2.899) -- (-0.193,-2.903) -- (-0.203,-2.907) -- (-0.212,-2.910) -- (-0.221,-2.914) -- (-0.230,-2.917) -- (-0.240,-2.920) -- (-0.249,-2.923) -- (-0.258,-2.926) -- (-0.267,-2.928) -- (-0.276,-2.931) -- (-0.286,-2.933) -- (-0.295,-2.935) -- (-0.304,-2.937) -- (-0.312,-2.938) -- (-0.321,-2.940) -- (-0.330,-2.941) -- (-0.339,-2.942) -- (-0.347,-2.943) -- (-0.356,-2.944) -- (-0.364,-2.945) -- (-0.373,-2.945) -- (-0.381,-2.945) -- (-0.389,-2.945) -- (-0.397,-2.945) -- (-0.405,-2.945) -- (-0.413,-2.944) -- (-0.420,-2.943) -- (-0.428,-2.942) -- (-0.435,-2.941) -- (-0.443,-2.940) -- (-0.450,-2.938) -- (-0.457,-2.937) -- (-0.464,-2.935) -- (-0.470,-2.933) -- (-0.477,-2.930) -- (-0.483,-2.928) -- (-0.490,-2.925) -- (-0.496,-2.923) -- (-0.502,-2.920) -- (-0.508,-2.917) -- (-0.513,-2.913) -- (-0.519,-2.910) -- (-0.524,-2.906) -- (-0.529,-2.903) -- (-0.534,-2.899) -- (-0.539,-2.895) -- (-0.544,-2.890) -- (-0.548,-2.886) -- (-0.552,-2.882) -- (-0.557,-2.877) -- (-0.560,-2.872) -- (-0.564,-2.867) -- (-0.568,-2.862) -- (-0.571,-2.857) -- (-0.574,-2.852) -- (-0.577,-2.847) -- (-0.580,-2.841) -- (-0.583,-2.836) -- (-0.585,-2.830) -- (-0.588,-2.824) -- (-0.590,-2.818) -- (-0.592,-2.812) -- (-0.593,-2.806) -- (-0.595,-2.800) -- (-0.596,-2.794) -- (-0.597,-2.788) -- (-0.598,-2.782) -- (-0.599,-2.775) -- (-0.600,-2.769) -- (-0.600,-2.763) -- (-0.601,-2.756) -- (-0.601,-2.750) -- (-0.601,-2.743) -- (-0.600,-2.737) -- (-0.600,-2.730) -- (-0.599,-2.723) -- (-0.599,-2.717) -- (-0.598,-2.710) -- (-0.597,-2.704) -- (-0.596,-2.697) -- (-0.594,-2.690) -- (-0.593,-2.684) -- (-0.591,-2.677) -- (-0.589,-2.671) -- (-0.587,-2.664) -- (-0.585,-2.658) -- (-0.583,-2.651) -- (-0.581,-2.645) -- (-0.579,-2.638) -- (-0.576,-2.632) -- (-0.573,-2.626) -- (-0.571,-2.619) -- (-0.568,-2.613) -- (-0.565,-2.607) -- (-0.562,-2.601) -- (-0.559,-2.595) -- (-0.556,-2.589) -- (-0.552,-2.583) -- (-0.549,-2.578) -- (-0.545,-2.572) -- (-0.542,-2.566) -- (-0.538,-2.561) -- (-0.535,-2.555) -- (-0.531,-2.550) -- (-0.527,-2.545) -- (-0.524,-2.540) -- (-0.520,-2.535) -- (-0.516,-2.530) -- (-0.512,-2.525) -- (-0.509,-2.520) -- (-0.505,-2.515) -- (-0.501,-2.511) -- (-0.497,-2.506) -- (-0.493,-2.502) -- (-0.489,-2.498) -- (-0.486,-2.494) -- (-0.482,-2.490) -- (-0.478,-2.486) -- (-0.474,-2.482) -- (-0.470,-2.479) -- (-0.467,-2.475) -- (-0.463,-2.472) -- (-0.460,-2.468) -- (-0.456,-2.465) -- (-0.453,-2.462) -- (-0.449,-2.459) -- (-0.446,-2.456) -- (-0.442,-2.453) -- (-0.439,-2.451) -- (-0.436,-2.448) -- (-0.433,-2.446) -- (-0.430,-2.444) -- (-0.427,-2.442) -- (-0.424,-2.440) -- (-0.421,-2.438) -- (-0.419,-2.436) -- (-0.416,-2.434) -- (-0.414,-2.433) -- (-0.411,-2.431) -- (-0.409,-2.430) -- (-0.407,-2.429) -- (-0.405,-2.427) -- (-0.403,-2.426) -- (-0.401,-2.426) -- (-0.399,-2.425) -- (-0.398,-2.424) -- (-0.396,-2.424) -- (-0.395,-2.423) -- (-0.394,-2.423) -- (-0.392,-2.423) -- (-0.391,-2.423) -- (-0.390,-2.423) -- (-0.390,-2.423) -- (-0.389,-2.423) -- (-0.388,-2.424) -- (-0.388,-2.424) -- (-0.387,-2.425) -- (-0.387,-2.426) -- (-0.387,-2.427) -- (-0.386,-2.428) -- (-0.386,-2.429) -- (-0.386,-2.430) -- (-0.387,-2.431) -- (-0.387,-2.433) -- (-0.387,-2.435) -- (-0.388,-2.436) -- (-0.388,-2.438) -- (-0.389,-2.440) -- (-0.389,-2.442) -- (-0.390,-2.444) -- (-0.391,-2.447) -- (-0.392,-2.449) -- (-0.393,-2.452) -- (-0.394,-2.455) -- (-0.395,-2.457) -- (-0.396,-2.460) -- (-0.397,-2.464) -- (-0.398,-2.467) -- (-0.399,-2.470) -- (-0.401,-2.474) -- (-0.402,-2.477) -- (-0.403,-2.481) -- (-0.404,-2.485) -- (-0.406,-2.489) -- (-0.407,-2.493) -- (-0.408,-2.497) -- (-0.410,-2.501) -- (-0.411,-2.506) -- (-0.412,-2.510) -- (-0.414,-2.515) -- (-0.415,-2.520) -- (-0.416,-2.525) -- (-0.417,-2.530) -- (-0.418,-2.535) -- (-0.419,-2.540) -- (-0.420,-2.546) -- (-0.421,-2.551) -- (-0.422,-2.557) -- (-0.423,-2.563) -- (-0.423,-2.569) -- (-0.424,-2.575) -- (-0.424,-2.581) -- (-0.425,-2.587) -- (-0.425,-2.593) -- (-0.425,-2.599) -- (-0.425,-2.606) -- (-0.425,-2.612) -- (-0.425,-2.619) -- (-0.425,-2.625) -- (-0.425,-2.632) -- (-0.424,-2.639) -- (-0.423,-2.646) -- (-0.423,-2.652) -- (-0.422,-2.659) -- (-0.420,-2.666) -- (-0.419,-2.673) -- (-0.418,-2.681) -- (-0.416,-2.688) -- (-0.414,-2.695) -- (-0.412,-2.702) -- (-0.410,-2.709) -- (-0.408,-2.716) -- (-0.406,-2.724) -- (-0.403,-2.731) -- (-0.400,-2.738) -- (-0.397,-2.745) -- (-0.394,-2.753) -- (-0.391,-2.760) -- (-0.387,-2.767) -- (-0.383,-2.774) -- (-0.380,-2.781) -- (-0.376,-2.788) -- (-0.371,-2.795) -- (-0.367,-2.802) -- (-0.362,-2.809) -- (-0.357,-2.816) -- (-0.352,-2.823) -- (-0.347,-2.829) -- (-0.342,-2.836) -- (-0.336,-2.843) -- (-0.331,-2.849) -- (-0.325,-2.855) -- (-0.319,-2.862) -- (-0.313,-2.868) -- (-0.306,-2.874) -- (-0.300,-2.880) -- (-0.293,-2.886) -- (-0.286,-2.891) -- (-0.279,-2.897) -- (-0.272,-2.902) -- (-0.265,-2.908) -- (-0.257,-2.913) -- (-0.250,-2.918) -- (-0.242,-2.922) -- (-0.234,-2.927) -- (-0.226,-2.932) -- (-0.218,-2.936) -- (-0.210,-2.940) -- (-0.202,-2.944) -- (-0.193,-2.948) -- (-0.185,-2.951) -- (-0.176,-2.955) -- (-0.167,-2.958) -- (-0.158,-2.961) -- (-0.149,-2.964) -- (-0.140,-2.967) -- (-0.131,-2.969) -- (-0.122,-2.971) -- (-0.113,-2.974) -- (-0.104,-2.975) -- (-0.094,-2.977) -- (-0.085,-2.979) -- (-0.076,-2.980) -- (-0.066,-2.981) -- (-0.057,-2.982) -- (-0.047,-2.982) -- (-0.038,-2.983) -- (-0.028,-2.983) -- (-0.019,-2.983) -- (-0.009,-2.983) -- (0.000,-2.982) -- (0.010,-2.981) -- (0.020,-2.981) -- (0.029,-2.980) -- (0.039,-2.978) -- (0.048,-2.977) -- (0.057,-2.975) -- (0.067,-2.973) -- (0.076,-2.971) -- (0.085,-2.969) -- (0.095,-2.966) -- (0.104,-2.964) -- (0.113,-2.961) -- (0.122,-2.958) -- (0.131,-2.954) -- (0.140,-2.951) -- (0.148,-2.947) -- (0.157,-2.943) -- (0.166,-2.939) -- (0.174,-2.935) -- (0.183,-2.931) -- (0.191,-2.926) -- (0.199,-2.921) -- (0.207,-2.917) -- (0.215,-2.912) -- (0.223,-2.906) -- (0.230,-2.901) -- (0.238,-2.896) -- (0.245,-2.890) -- (0.252,-2.884) -- (0.259,-2.879) -- (0.266,-2.873) -- (0.273,-2.867) -- (0.279,-2.860) -- (0.286,-2.854) -- (0.292,-2.848) -- (0.298,-2.841) -- (0.304,-2.835) -- (0.310,-2.828) -- (0.315,-2.821) -- (0.321,-2.815) -- (0.326,-2.808) -- (0.331,-2.801) -- (0.336,-2.794) -- (0.341,-2.787) -- (0.345,-2.780) -- (0.349,-2.773) -- (0.354,-2.765) -- (0.357,-2.758) -- (0.361,-2.751) -- (0.365,-2.744) -- (0.368,-2.737) -- (0.372,-2.729) -- (0.375,-2.722) -- (0.377,-2.715) -- (0.380,-2.708) -- (0.383,-2.701) -- (0.385,-2.693) -- (0.387,-2.686) -- (0.389,-2.679) -- (0.391,-2.672) -- (0.393,-2.665) -- (0.395,-2.658) -- (0.396,-2.651) -- (0.397,-2.644) -- (0.398,-2.638) -- (0.399,-2.631) -- (0.400,-2.624) -- (0.401,-2.618) -- (0.402,-2.611) -- (0.402,-2.605) -- (0.402,-2.598) -- (0.403,-2.592) -- (0.403,-2.586) -- (0.403,-2.580) -- (0.403,-2.574) -- (0.402,-2.568) -- (0.402,-2.562) -- (0.402,-2.556) -- (0.401,-2.551) -- (0.401,-2.545) -- (0.400,-2.540) -- (0.400,-2.535) -- (0.399,-2.530) -- (0.398,-2.525) -- (0.398,-2.520) -- (0.397,-2.515) -- (0.396,-2.510) -- (0.395,-2.506) -- (0.394,-2.501) -- (0.393,-2.497) -- (0.392,-2.493) -- (0.391,-2.489) -- (0.391,-2.485) -- (0.390,-2.481) -- (0.389,-2.478) -- (0.388,-2.474) -- (0.387,-2.471) -- (0.386,-2.467) -- (0.385,-2.464) -- (0.385,-2.461) -- (0.384,-2.458) -- (0.383,-2.455) -- (0.383,-2.453) -- (0.382,-2.450) -- (0.382,-2.448) -- (0.381,-2.446) -- (0.381,-2.443) -- (0.380,-2.441) -- (0.380,-2.439) -- (0.380,-2.438) -- (0.380,-2.436) -- (0.380,-2.434) -- (0.380,-2.433) -- (0.380,-2.432) -- (0.381,-2.430) -- (0.381,-2.429) -- (0.381,-2.428) -- (0.382,-2.428) -- (0.383,-2.427) -- (0.383,-2.426) -- (0.384,-2.426) -- (0.385,-2.426) -- (0.386,-2.425) -- (0.387,-2.425) -- (0.389,-2.425) -- (0.390,-2.425) -- (0.392,-2.425) -- (0.393,-2.426) -- (0.395,-2.426) -- (0.397,-2.427) -- (0.399,-2.428) -- (0.401,-2.428) -- (0.403,-2.429) -- (0.405,-2.430) -- (0.408,-2.431) -- (0.410,-2.433) -- (0.413,-2.434) -- (0.415,-2.436) -- (0.418,-2.437) -- (0.421,-2.439) -- (0.424,-2.441) -- (0.427,-2.443) -- (0.430,-2.445) -- (0.433,-2.447) -- (0.437,-2.449) -- (0.440,-2.452) -- (0.443,-2.454) -- (0.447,-2.457) -- (0.450,-2.460) -- (0.454,-2.463) -- (0.458,-2.466) -- (0.461,-2.469) -- (0.465,-2.472) -- (0.469,-2.475) -- (0.473,-2.479) -- (0.477,-2.482) -- (0.481,-2.486) -- (0.485,-2.490) -- (0.489,-2.494) -- (0.493,-2.498) -- (0.497,-2.502) -- (0.501,-2.506) -- (0.505,-2.510) -- (0.509,-2.515) -- (0.514,-2.519) -- (0.518,-2.524) -- (0.522,-2.529) -- (0.526,-2.533) -- (0.530,-2.538) -- (0.534,-2.543) -- (0.538,-2.548) -- (0.542,-2.554) -- (0.546,-2.559) -- (0.550,-2.564) -- (0.553,-2.570) -- (0.557,-2.575) -- (0.561,-2.581) -- (0.564,-2.587) -- (0.568,-2.592) -- (0.571,-2.598) -- (0.575,-2.604) -- (0.578,-2.610) -- (0.581,-2.616) -- (0.584,-2.622) -- (0.587,-2.628) -- (0.590,-2.635) -- (0.593,-2.641) -- (0.596,-2.647) -- (0.598,-2.653) -- (0.601,-2.660) -- (0.603,-2.666) -- (0.605,-2.673) -- (0.607,-2.679) -- (0.609,-2.686) -- (0.611,-2.692) -- (0.613,-2.698) -- (0.614,-2.705) -- (0.615,-2.711) -- (0.617,-2.718) -- (0.618,-2.724) -- (0.619,-2.731) -- (0.619,-2.737) -- (0.620,-2.744) -- (0.620,-2.750) -- (0.620,-2.756) -- (0.620,-2.762) -- (0.620,-2.769) -- (0.620,-2.775) -- (0.619,-2.781) -- (0.619,-2.787) -- (0.618,-2.793) -- (0.617,-2.799) -- (0.616,-2.805) -- (0.614,-2.811) -- (0.613,-2.817) -- (0.611,-2.822) -- (0.609,-2.828) -- (0.607,-2.833) -- (0.605,-2.839) -- (0.602,-2.844) -- (0.600,-2.849) -- (0.597,-2.854) -- (0.594,-2.859) -- (0.591,-2.864) -- (0.587,-2.868) -- (0.584,-2.873) -- (0.580,-2.877) -- (0.576,-2.882) -- (0.572,-2.886) -- (0.568,-2.890) -- (0.563,-2.893) -- (0.559,-2.897) -- (0.554,-2.901) -- (0.549,-2.904) -- (0.544,-2.907) -- (0.538,-2.910) -- (0.533,-2.913) -- (0.527,-2.916) -- (0.522,-2.919) -- (0.516,-2.921) -- (0.510,-2.923) -- (0.503,-2.925) -- (0.497,-2.927) -- (0.490,-2.929) -- (0.484,-2.931) -- (0.477,-2.932) -- (0.470,-2.933) -- (0.463,-2.934) -- (0.456,-2.935) -- (0.448,-2.936) -- (0.441,-2.936) -- (0.433,-2.936) -- (0.425,-2.936) -- (0.417,-2.936) -- (0.409,-2.936) -- (0.401,-2.935) -- (0.393,-2.935) -- (0.385,-2.934) -- (0.377,-2.933) -- (0.368,-2.932) -- (0.360,-2.930) -- (0.351,-2.929) -- (0.342,-2.927) -- (0.333,-2.925) -- (0.325,-2.923) -- (0.316,-2.921) -- (0.307,-2.918) -- (0.298,-2.916) -- (0.289,-2.913) -- (0.280,-2.910) -- (0.270,-2.907) -- (0.261,-2.904) -- (0.252,-2.900) -- (0.243,-2.897) -- (0.234,-2.893) -- (0.224,-2.889) -- (0.215,-2.885) -- (0.206,-2.881) -- (0.197,-2.877) -- (0.187,-2.872) -- (0.178,-2.868) -- (0.169,-2.863) -- (0.160,-2.858) -- (0.151,-2.853) -- (0.141,-2.848) -- (0.132,-2.843) -- (0.123,-2.838) -- (0.114,-2.833) -- (0.106,-2.827) -- (0.097,-2.822) -- (0.088,-2.816) -- (0.079,-2.810) -- (0.071,-2.805) -- (0.062,-2.799) -- (0.054,-2.793) -- (0.045,-2.787) -- (0.037,-2.781) -- (0.029,-2.775) -- (0.021,-2.769) -- (0.013,-2.762) -- (0.005,-2.756) -- (-0.003,-2.750) -- (-0.010,-2.744) -- (-0.018,-2.737) -- (-0.025,-2.731) -- (-0.033,-2.725) -- (-0.040,-2.719) -- (-0.047,-2.712) -- (-0.054,-2.706) -- (-0.060,-2.700) -- (-0.067,-2.693) -- (-0.073,-2.687) -- (-0.080,-2.681) -- (-0.086,-2.675) -- (-0.092,-2.668) -- (-0.098,-2.662) -- (-0.104,-2.656) -- (-0.109,-2.650) -- (-0.115,-2.644) -- (-0.120,-2.638) -- (-0.125,-2.632) -- (-0.131,-2.626);
\draw[arr2] (0.429,-2.466) -- (0.437,-2.470);
\coordinate (cInt) at (0.358,-2.439); \coordinate (cCap) at (0.816,-2.981);
\shade[inner color=white, outer color=black!14] (4.400,-3.300) circle (1.150);
\draw[line width=0.7pt] (4.400,-3.300) circle (1.150);
\fill[good] (4.046,-2.206) -- (4.042,-2.207) -- (4.039,-2.208) -- (4.035,-2.209) -- (4.032,-2.211) -- (4.028,-2.212) -- (4.025,-2.213) -- (4.022,-2.214) -- (4.018,-2.216) -- (4.015,-2.217) -- (4.012,-2.218) -- (4.008,-2.219) -- (4.005,-2.221) -- (4.002,-2.222) -- (3.999,-2.223) -- (3.996,-2.225) -- (3.993,-2.226) -- (3.989,-2.227) -- (3.986,-2.229) -- (3.983,-2.230) -- (3.980,-2.231) -- (3.977,-2.233) -- (3.975,-2.234) -- (3.972,-2.235) -- (3.969,-2.237) -- (3.966,-2.238) -- (3.963,-2.240) -- (3.960,-2.241) -- (3.958,-2.243) -- (3.955,-2.244) -- (3.952,-2.245) -- (3.950,-2.247) -- (3.947,-2.248) -- (3.945,-2.250) -- (3.942,-2.251) -- (3.940,-2.253) -- (3.937,-2.254) -- (3.935,-2.256) -- (3.932,-2.257) -- (3.930,-2.259) -- (3.928,-2.260) -- (3.926,-2.262) -- (3.923,-2.264) -- (3.921,-2.265) -- (3.919,-2.267) -- (3.917,-2.268) -- (3.915,-2.270) -- (3.913,-2.271) -- (3.911,-2.273) -- (3.909,-2.275) -- (3.907,-2.276) -- (3.905,-2.278) -- (3.903,-2.280) -- (3.901,-2.281) -- (3.899,-2.283) -- (3.898,-2.284) -- (3.896,-2.286) -- (3.894,-2.288) -- (3.893,-2.289) -- (3.891,-2.291) -- (3.890,-2.293) -- (3.888,-2.294) -- (3.887,-2.296) -- (3.885,-2.298) -- (3.884,-2.299) -- (3.882,-2.301) -- (3.881,-2.303) -- (3.880,-2.304) -- (3.879,-2.306) -- (3.877,-2.308) -- (3.876,-2.310) -- (3.875,-2.311) -- (3.874,-2.313) -- (3.873,-2.315) -- (3.872,-2.316) -- (3.871,-2.318) -- (3.870,-2.320) -- (3.869,-2.322) -- (3.868,-2.323) -- (3.868,-2.325) -- (3.867,-2.327) -- (3.866,-2.329) -- (3.865,-2.330) -- (3.865,-2.332) -- (3.864,-2.334) -- (3.864,-2.336) -- (3.863,-2.337) -- (3.863,-2.339) -- (3.862,-2.341) -- (3.862,-2.343) -- (3.861,-2.344) -- (3.861,-2.346) -- (3.861,-2.348) -- (3.861,-2.350) -- (3.860,-2.351) -- (3.860,-2.353) -- (3.860,-2.355) -- (3.860,-2.357) -- (3.860,-2.359) -- (3.860,-2.360) -- (3.860,-2.362) -- (3.860,-2.364) -- (3.860,-2.366) -- (3.861,-2.367) -- (3.861,-2.369) -- (3.861,-2.371) -- (3.861,-2.373) -- (3.862,-2.374) -- (3.862,-2.376) -- (3.863,-2.378) -- (3.863,-2.380) -- (3.864,-2.381) -- (3.864,-2.383) -- (3.865,-2.385) -- (3.865,-2.387) -- (3.866,-2.388) -- (3.867,-2.390) -- (3.868,-2.392) -- (3.868,-2.394) -- (3.869,-2.395) -- (3.870,-2.397) -- (3.871,-2.399) -- (3.872,-2.401) -- (3.873,-2.402) -- (3.874,-2.404) -- (3.875,-2.406) -- (3.876,-2.407) -- (3.877,-2.409) -- (3.879,-2.411) -- (3.880,-2.413) -- (3.881,-2.414) -- (3.882,-2.416) -- (3.884,-2.418) -- (3.885,-2.419) -- (3.887,-2.421) -- (3.888,-2.423) -- (3.890,-2.424) -- (3.891,-2.426) -- (3.893,-2.428) -- (3.894,-2.429) -- (3.896,-2.431) -- (3.898,-2.433) -- (3.899,-2.434) -- (3.901,-2.436) -- (3.903,-2.438) -- (3.905,-2.439) -- (3.907,-2.441) -- (3.909,-2.442) -- (3.911,-2.444) -- (3.913,-2.446) -- (3.915,-2.447) -- (3.917,-2.449) -- (3.919,-2.450) -- (3.921,-2.452) -- (3.923,-2.453) -- (3.926,-2.455) -- (3.928,-2.457) -- (3.930,-2.458) -- (3.932,-2.460) -- (3.935,-2.461) -- (3.937,-2.463) -- (3.940,-2.464) -- (3.942,-2.466) -- (3.945,-2.467) -- (3.947,-2.469) -- (3.950,-2.470) -- (3.952,-2.472) -- (3.955,-2.473) -- (3.958,-2.475) -- (3.960,-2.476) -- (3.963,-2.477) -- (3.966,-2.479) -- (3.969,-2.480) -- (3.972,-2.482) -- (3.975,-2.483) -- (3.977,-2.484) -- (3.980,-2.486) -- (3.983,-2.487) -- (3.986,-2.489) -- (3.989,-2.490) -- (3.993,-2.491) -- (3.996,-2.493) -- (3.999,-2.494) -- (4.002,-2.495) -- (4.005,-2.496) -- (4.008,-2.498) -- (4.012,-2.499) -- (4.015,-2.500) -- (4.018,-2.502) -- (4.022,-2.503) -- (4.025,-2.504) -- (4.028,-2.505) -- (4.032,-2.506) -- (4.035,-2.508) -- (4.039,-2.509) -- (4.042,-2.510) -- (4.046,-2.511) -- (4.049,-2.512) -- (4.053,-2.513) -- (4.057,-2.515) -- (4.060,-2.516) -- (4.064,-2.517) -- (4.068,-2.518) -- (4.071,-2.519) -- (4.075,-2.520) -- (4.079,-2.521) -- (4.083,-2.522) -- (4.086,-2.523) -- (4.090,-2.524) -- (4.094,-2.525) -- (4.098,-2.526) -- (4.102,-2.527) -- (4.106,-2.528) -- (4.110,-2.529) -- (4.114,-2.530) -- (4.118,-2.531) -- (4.122,-2.532) -- (4.126,-2.533) -- (4.130,-2.534) -- (4.134,-2.535) -- (4.138,-2.535) -- (4.142,-2.536) -- (4.147,-2.537) -- (4.151,-2.538) -- (4.155,-2.539) -- (4.159,-2.540) -- (4.163,-2.540) -- (4.168,-2.541) -- (4.172,-2.542) -- (4.176,-2.543) -- (4.180,-2.543) -- (4.185,-2.544) -- (4.189,-2.545) -- (4.193,-2.545) -- (4.198,-2.546) -- (4.202,-2.547) -- (4.207,-2.547) -- (4.211,-2.548) -- (4.215,-2.549) -- (4.220,-2.549) -- (4.224,-2.550) -- (4.229,-2.550) -- (4.233,-2.551) -- (4.238,-2.551) -- (4.242,-2.552) -- (4.247,-2.552) -- (4.251,-2.553) -- (4.256,-2.553) -- (4.260,-2.554) -- (4.265,-2.554) -- (4.269,-2.555) -- (4.274,-2.555) -- (4.279,-2.556) -- (4.283,-2.556) -- (4.288,-2.556) -- (4.292,-2.557) -- (4.297,-2.557) -- (4.302,-2.557) -- (4.306,-2.558) -- (4.311,-2.558) -- (4.316,-2.558) -- (4.320,-2.559) -- (4.325,-2.559) -- (4.330,-2.559) -- (4.334,-2.559) -- (4.339,-2.559) -- (4.344,-2.560) -- (4.348,-2.560) -- (4.353,-2.560) -- (4.358,-2.560) -- (4.362,-2.560) -- (4.367,-2.560) -- (4.372,-2.561) -- (4.376,-2.561) -- (4.381,-2.561) -- (4.386,-2.561) -- (4.391,-2.561) -- (4.395,-2.561) -- (4.400,-2.561) -- (4.405,-2.561) -- (4.409,-2.561) -- (4.414,-2.561) -- (4.419,-2.561) -- (4.424,-2.561) -- (4.428,-2.561) -- (4.433,-2.560) -- (4.438,-2.560) -- (4.442,-2.560) -- (4.447,-2.560) -- (4.452,-2.560) -- (4.456,-2.560) -- (4.461,-2.559) -- (4.466,-2.559) -- (4.470,-2.559) -- (4.475,-2.559) -- (4.480,-2.559) -- (4.484,-2.558) -- (4.489,-2.558) -- (4.494,-2.558) -- (4.498,-2.557) -- (4.503,-2.557) -- (4.508,-2.557) -- (4.512,-2.556) -- (4.517,-2.556) -- (4.521,-2.556) -- (4.526,-2.555) -- (4.531,-2.555) -- (4.535,-2.554) -- (4.540,-2.554) -- (4.544,-2.553) -- (4.549,-2.553) -- (4.553,-2.552) -- (4.558,-2.552) -- (4.562,-2.551) -- (4.567,-2.551) -- (4.571,-2.550) -- (4.576,-2.550) -- (4.580,-2.549) -- (4.585,-2.549) -- (4.589,-2.548) -- (4.593,-2.547) -- (4.598,-2.547) -- (4.602,-2.546) -- (4.607,-2.545) -- (4.611,-2.545) -- (4.615,-2.544) -- (4.620,-2.543) -- (4.624,-2.543) -- (4.628,-2.542) -- (4.632,-2.541) -- (4.637,-2.540) -- (4.641,-2.540) -- (4.645,-2.539) -- (4.649,-2.538) -- (4.653,-2.537) -- (4.658,-2.536) -- (4.662,-2.535) -- (4.666,-2.535) -- (4.670,-2.534) -- (4.674,-2.533) -- (4.678,-2.532) -- (4.682,-2.531) -- (4.686,-2.530) -- (4.690,-2.529) -- (4.694,-2.528) -- (4.698,-2.527) -- (4.702,-2.526) -- (4.706,-2.525) -- (4.710,-2.524) -- (4.714,-2.523) -- (4.717,-2.522) -- (4.721,-2.521) -- (4.725,-2.520) -- (4.729,-2.519) -- (4.732,-2.518) -- (4.736,-2.517) -- (4.740,-2.516) -- (4.743,-2.515) -- (4.747,-2.513) -- (4.751,-2.512) -- (4.754,-2.511) -- (4.758,-2.510) -- (4.761,-2.509) -- (4.765,-2.508) -- (4.768,-2.506) -- (4.772,-2.505) -- (4.775,-2.504) -- (4.778,-2.503) -- (4.782,-2.502) -- (4.785,-2.500) -- (4.788,-2.499) -- (4.792,-2.498) -- (4.795,-2.496) -- (4.798,-2.495) -- (4.801,-2.494) -- (4.804,-2.493) -- (4.807,-2.491) -- (4.811,-2.490) -- (4.814,-2.489) -- (4.817,-2.487) -- (4.820,-2.486) -- (4.823,-2.484) -- (4.825,-2.483) -- (4.828,-2.482) -- (4.831,-2.480) -- (4.834,-2.479) -- (4.837,-2.477) -- (4.840,-2.476) -- (4.842,-2.475) -- (4.845,-2.473) -- (4.848,-2.472) -- (4.850,-2.470) -- (4.853,-2.469) -- (4.855,-2.467) -- (4.858,-2.466) -- (4.860,-2.464) -- (4.863,-2.463) -- (4.865,-2.461) -- (4.868,-2.460) -- (4.870,-2.458) -- (4.872,-2.457) -- (4.874,-2.455) -- (4.877,-2.453) -- (4.879,-2.452) -- (4.881,-2.450) -- (4.883,-2.449) -- (4.885,-2.447) -- (4.887,-2.446) -- (4.889,-2.444) -- (4.891,-2.442) -- (4.893,-2.441) -- (4.895,-2.439) -- (4.897,-2.438) -- (4.899,-2.436) -- (4.901,-2.434) -- (4.902,-2.433) -- (4.904,-2.431) -- (4.906,-2.429) -- (4.907,-2.428) -- (4.909,-2.426) -- (4.910,-2.424) -- (4.912,-2.423) -- (4.913,-2.421) -- (4.915,-2.419) -- (4.916,-2.418) -- (4.918,-2.416) -- (4.919,-2.414) -- (4.920,-2.413) -- (4.921,-2.411) -- (4.923,-2.409) -- (4.924,-2.407) -- (4.925,-2.406) -- (4.926,-2.404) -- (4.927,-2.402) -- (4.928,-2.401) -- (4.929,-2.399) -- (4.930,-2.397) -- (4.931,-2.395) -- (4.932,-2.394) -- (4.932,-2.392) -- (4.933,-2.390) -- (4.934,-2.388) -- (4.935,-2.387) -- (4.935,-2.385) -- (4.936,-2.383) -- (4.936,-2.381) -- (4.937,-2.380) -- (4.937,-2.378) -- (4.938,-2.376) -- (4.938,-2.374) -- (4.939,-2.373) -- (4.939,-2.371) -- (4.939,-2.369) -- (4.939,-2.367) -- (4.940,-2.366) -- (4.940,-2.364) -- (4.940,-2.362) -- (4.940,-2.360) -- (4.940,-2.359) -- (4.940,-2.357) -- (4.940,-2.355) -- (4.940,-2.353) -- (4.940,-2.351) -- (4.939,-2.350) -- (4.939,-2.348) -- (4.939,-2.346) -- (4.939,-2.344) -- (4.938,-2.343) -- (4.938,-2.341) -- (4.937,-2.339) -- (4.937,-2.337) -- (4.936,-2.336) -- (4.936,-2.334) -- (4.935,-2.332) -- (4.935,-2.330) -- (4.934,-2.329) -- (4.933,-2.327) -- (4.932,-2.325) -- (4.932,-2.323) -- (4.931,-2.322) -- (4.930,-2.320) -- (4.929,-2.318) -- (4.928,-2.316) -- (4.927,-2.315) -- (4.926,-2.313) -- (4.925,-2.311) -- (4.924,-2.310) -- (4.923,-2.308) -- (4.921,-2.306) -- (4.920,-2.304) -- (4.919,-2.303) -- (4.918,-2.301) -- (4.916,-2.299) -- (4.915,-2.298) -- (4.913,-2.296) -- (4.912,-2.294) -- (4.910,-2.293) -- (4.909,-2.291) -- (4.907,-2.289) -- (4.906,-2.288) -- (4.904,-2.286) -- (4.902,-2.284) -- (4.901,-2.283) -- (4.899,-2.281) -- (4.897,-2.280) -- (4.895,-2.278) -- (4.893,-2.276) -- (4.891,-2.275) -- (4.889,-2.273) -- (4.887,-2.271) -- (4.885,-2.270) -- (4.883,-2.268) -- (4.881,-2.267) -- (4.879,-2.265) -- (4.877,-2.264) -- (4.874,-2.262) -- (4.872,-2.260) -- (4.870,-2.259) -- (4.868,-2.257) -- (4.865,-2.256) -- (4.863,-2.254) -- (4.860,-2.253) -- (4.858,-2.251) -- (4.855,-2.250) -- (4.853,-2.248) -- (4.850,-2.247) -- (4.848,-2.245) -- (4.845,-2.244) -- (4.842,-2.243) -- (4.840,-2.241) -- (4.837,-2.240) -- (4.834,-2.238) -- (4.831,-2.237) -- (4.828,-2.235) -- (4.825,-2.234) -- (4.823,-2.233) -- (4.820,-2.231) -- (4.817,-2.230) -- (4.814,-2.229) -- (4.811,-2.227) -- (4.807,-2.226) -- (4.804,-2.225) -- (4.801,-2.223) -- (4.798,-2.222) -- (4.795,-2.221) -- (4.792,-2.219) -- (4.788,-2.218) -- (4.785,-2.217) -- (4.782,-2.216) -- (4.778,-2.214) -- (4.775,-2.213) -- (4.772,-2.212) -- (4.768,-2.211) -- (4.765,-2.209) -- (4.761,-2.208) -- (4.758,-2.207) -- (4.754,-2.206) -- (4.754,-2.206) -- (4.737,-2.200) -- (4.720,-2.195) -- (4.702,-2.190) -- (4.685,-2.186) -- (4.668,-2.182) -- (4.650,-2.178) -- (4.632,-2.174) -- (4.615,-2.170) -- (4.597,-2.167) -- (4.579,-2.164) -- (4.561,-2.161) -- (4.544,-2.159) -- (4.526,-2.157) -- (4.508,-2.155) -- (4.490,-2.154) -- (4.472,-2.152) -- (4.454,-2.151) -- (4.436,-2.151) -- (4.418,-2.150) -- (4.400,-2.150) -- (4.382,-2.150) -- (4.364,-2.151) -- (4.346,-2.151) -- (4.328,-2.152) -- (4.310,-2.154) -- (4.292,-2.155) -- (4.274,-2.157) -- (4.256,-2.159) -- (4.239,-2.161) -- (4.221,-2.164) -- (4.203,-2.167) -- (4.185,-2.170) -- (4.168,-2.174) -- (4.150,-2.178) -- (4.132,-2.182) -- (4.115,-2.186) -- (4.098,-2.190) -- (4.080,-2.195) -- (4.063,-2.200) -- (4.046,-2.206) -- cycle;
\draw[goodb] (4.940,-2.359) -- (4.940,-2.353) -- (4.939,-2.348) -- (4.938,-2.343) -- (4.937,-2.337) -- (4.935,-2.332) -- (4.933,-2.327) -- (4.931,-2.322) -- (4.928,-2.316) -- (4.925,-2.311) -- (4.921,-2.306) -- (4.918,-2.301) -- (4.913,-2.296) -- (4.909,-2.291) -- (4.904,-2.286) -- (4.899,-2.281) -- (4.893,-2.276) -- (4.887,-2.271) -- (4.881,-2.267) -- (4.874,-2.262) -- (4.868,-2.257) -- (4.860,-2.253) -- (4.853,-2.248) -- (4.845,-2.244) -- (4.837,-2.240) -- (4.828,-2.235) -- (4.820,-2.231) -- (4.811,-2.227) -- (4.801,-2.223) -- (4.792,-2.219) -- (4.782,-2.216) -- (4.772,-2.212) -- (4.761,-2.208) -- (4.751,-2.205);
\draw[goodbback] (4.751,-2.205) -- (4.740,-2.201) -- (4.729,-2.198) -- (4.717,-2.195) -- (4.706,-2.192) -- (4.694,-2.189) -- (4.682,-2.186) -- (4.670,-2.183) -- (4.658,-2.181) -- (4.645,-2.178) -- (4.632,-2.176) -- (4.620,-2.174) -- (4.607,-2.172) -- (4.593,-2.170) -- (4.580,-2.168) -- (4.567,-2.166) -- (4.553,-2.165) -- (4.540,-2.163) -- (4.526,-2.162) -- (4.512,-2.161) -- (4.498,-2.160) -- (4.484,-2.159) -- (4.470,-2.158) -- (4.456,-2.157) -- (4.442,-2.157) -- (4.428,-2.157) -- (4.414,-2.156) -- (4.400,-2.156) -- (4.386,-2.156) -- (4.372,-2.157) -- (4.358,-2.157) -- (4.344,-2.157) -- (4.330,-2.158) -- (4.316,-2.159) -- (4.302,-2.160) -- (4.288,-2.161) -- (4.274,-2.162) -- (4.260,-2.163) -- (4.247,-2.165) -- (4.233,-2.166) -- (4.220,-2.168) -- (4.207,-2.170) -- (4.193,-2.172) -- (4.180,-2.174) -- (4.168,-2.176) -- (4.155,-2.178) -- (4.142,-2.181) -- (4.130,-2.183) -- (4.118,-2.186) -- (4.106,-2.189) -- (4.094,-2.192) -- (4.083,-2.195) -- (4.071,-2.198) -- (4.060,-2.201) -- (4.049,-2.205) -- (4.039,-2.208);
\draw[goodb] (4.039,-2.208) -- (4.028,-2.212) -- (4.018,-2.216) -- (4.008,-2.219) -- (3.999,-2.223) -- (3.989,-2.227) -- (3.980,-2.231) -- (3.972,-2.235) -- (3.963,-2.240) -- (3.955,-2.244) -- (3.947,-2.248) -- (3.940,-2.253) -- (3.932,-2.257) -- (3.926,-2.262) -- (3.919,-2.267) -- (3.913,-2.271) -- (3.907,-2.276) -- (3.901,-2.281) -- (3.896,-2.286) -- (3.891,-2.291) -- (3.887,-2.296) -- (3.882,-2.301) -- (3.879,-2.306) -- (3.875,-2.311) -- (3.872,-2.316) -- (3.869,-2.322) -- (3.867,-2.327) -- (3.865,-2.332) -- (3.863,-2.337) -- (3.862,-2.343) -- (3.861,-2.348) -- (3.860,-2.353) -- (3.860,-2.359) -- (3.860,-2.364) -- (3.861,-2.369) -- (3.862,-2.374) -- (3.863,-2.380) -- (3.865,-2.385) -- (3.867,-2.390) -- (3.869,-2.395) -- (3.872,-2.401) -- (3.875,-2.406) -- (3.879,-2.411) -- (3.882,-2.416) -- (3.887,-2.421) -- (3.891,-2.426) -- (3.896,-2.431) -- (3.901,-2.436) -- (3.907,-2.441) -- (3.913,-2.446) -- (3.919,-2.450) -- (3.926,-2.455) -- (3.932,-2.460) -- (3.940,-2.464) -- (3.947,-2.469) -- (3.955,-2.473) -- (3.963,-2.477) -- (3.972,-2.482) -- (3.980,-2.486) -- (3.989,-2.490) -- (3.999,-2.494) -- (4.008,-2.498) -- (4.018,-2.502) -- (4.028,-2.505) -- (4.039,-2.509) -- (4.049,-2.512) -- (4.060,-2.516) -- (4.071,-2.519) -- (4.083,-2.522) -- (4.094,-2.525) -- (4.106,-2.528) -- (4.118,-2.531) -- (4.130,-2.534) -- (4.142,-2.536) -- (4.155,-2.539) -- (4.168,-2.541) -- (4.180,-2.543) -- (4.193,-2.545) -- (4.207,-2.547) -- (4.220,-2.549) -- (4.233,-2.551) -- (4.247,-2.552) -- (4.260,-2.554) -- (4.274,-2.555) -- (4.288,-2.556) -- (4.302,-2.557) -- (4.316,-2.558) -- (4.330,-2.559) -- (4.344,-2.560) -- (4.358,-2.560) -- (4.372,-2.561) -- (4.386,-2.561) -- (4.400,-2.561) -- (4.414,-2.561) -- (4.428,-2.561) -- (4.442,-2.560) -- (4.456,-2.560) -- (4.470,-2.559) -- (4.484,-2.558) -- (4.498,-2.557) -- (4.512,-2.556) -- (4.526,-2.555) -- (4.540,-2.554) -- (4.553,-2.552) -- (4.567,-2.551) -- (4.580,-2.549) -- (4.593,-2.547) -- (4.607,-2.545) -- (4.620,-2.543) -- (4.632,-2.541) -- (4.645,-2.539) -- (4.658,-2.536) -- (4.670,-2.534) -- (4.682,-2.531) -- (4.694,-2.528) -- (4.706,-2.525) -- (4.717,-2.522) -- (4.729,-2.519) -- (4.740,-2.516) -- (4.751,-2.512) -- (4.761,-2.509) -- (4.772,-2.505) -- (4.782,-2.502) -- (4.792,-2.498) -- (4.801,-2.494) -- (4.811,-2.490) -- (4.820,-2.486) -- (4.828,-2.482) -- (4.837,-2.477) -- (4.845,-2.473) -- (4.853,-2.469) -- (4.860,-2.464) -- (4.868,-2.460) -- (4.874,-2.455) -- (4.881,-2.450) -- (4.887,-2.446) -- (4.893,-2.441) -- (4.899,-2.436) -- (4.904,-2.431) -- (4.909,-2.426) -- (4.913,-2.421) -- (4.918,-2.416) -- (4.921,-2.411) -- (4.925,-2.406) -- (4.928,-2.401) -- (4.931,-2.395) -- (4.933,-2.390) -- (4.935,-2.385) -- (4.937,-2.380) -- (4.938,-2.374) -- (4.939,-2.369) -- (4.940,-2.364) -- (4.940,-2.359);
\draw[traj2] (4.400,-2.394) -- (4.405,-2.390) -- (4.409,-2.387) -- (4.413,-2.384) -- (4.418,-2.380) -- (4.422,-2.377) -- (4.425,-2.374) -- (4.429,-2.371) -- (4.433,-2.367) -- (4.436,-2.364) -- (4.439,-2.361) -- (4.442,-2.358) -- (4.445,-2.355) -- (4.448,-2.352) -- (4.451,-2.349) -- (4.453,-2.346) -- (4.456,-2.343) -- (4.458,-2.341) -- (4.460,-2.338) -- (4.463,-2.336) -- (4.465,-2.333) -- (4.466,-2.331) -- (4.468,-2.328) -- (4.470,-2.326) -- (4.472,-2.324) -- (4.474,-2.322) -- (4.475,-2.320) -- (4.477,-2.318) -- (4.478,-2.317) -- (4.480,-2.315) -- (4.481,-2.314) -- (4.483,-2.312) -- (4.484,-2.311) -- (4.486,-2.309) -- (4.488,-2.308) -- (4.489,-2.307) -- (4.491,-2.306) -- (4.493,-2.305) -- (4.494,-2.305) -- (4.496,-2.304) -- (4.498,-2.303) -- (4.500,-2.303) -- (4.502,-2.302) -- (4.505,-2.302) -- (4.507,-2.302) -- (4.509,-2.302) -- (4.512,-2.302) -- (4.514,-2.301) -- (4.517,-2.302) -- (4.520,-2.302) -- (4.523,-2.302) -- (4.526,-2.302) -- (4.530,-2.303) -- (4.533,-2.303) -- (4.536,-2.303) -- (4.540,-2.304) -- (4.544,-2.305) -- (4.548,-2.305) -- (4.552,-2.306) -- (4.556,-2.307) -- (4.561,-2.308) -- (4.565,-2.308) -- (4.570,-2.309) -- (4.575,-2.310) -- (4.579,-2.311) -- (4.584,-2.312) -- (4.590,-2.313) -- (4.595,-2.314) -- (4.600,-2.316) -- (4.605,-2.317) -- (4.611,-2.318) -- (4.617,-2.319) -- (4.622,-2.320) -- (4.628,-2.322) -- (4.634,-2.323) -- (4.640,-2.324) -- (4.646,-2.326) -- (4.652,-2.327) -- (4.658,-2.328) -- (4.664,-2.330) -- (4.670,-2.331) -- (4.676,-2.332) -- (4.682,-2.334) -- (4.688,-2.335) -- (4.694,-2.336) -- (4.700,-2.338) -- (4.706,-2.339) -- (4.712,-2.340) -- (4.718,-2.341) -- (4.723,-2.343) -- (4.729,-2.344) -- (4.735,-2.345) -- (4.740,-2.346) -- (4.746,-2.347) -- (4.751,-2.348) -- (4.757,-2.349) -- (4.762,-2.350) -- (4.767,-2.351) -- (4.772,-2.352) -- (4.776,-2.353) -- (4.781,-2.354) -- (4.786,-2.355) -- (4.790,-2.355) -- (4.794,-2.356) -- (4.798,-2.357) -- (4.802,-2.357) -- (4.806,-2.358) -- (4.809,-2.358) -- (4.812,-2.358) -- (4.816,-2.359) -- (4.819,-2.359) -- (4.821,-2.359) -- (4.824,-2.359) -- (4.826,-2.359) -- (4.828,-2.359) -- (4.830,-2.359) -- (4.832,-2.359) -- (4.834,-2.358) -- (4.835,-2.358) -- (4.836,-2.358) -- (4.837,-2.357) -- (4.838,-2.357) -- (4.838,-2.356) -- (4.838,-2.355) -- (4.838,-2.355) -- (4.838,-2.354) -- (4.838,-2.353) -- (4.837,-2.352) -- (4.836,-2.351) -- (4.836,-2.350) -- (4.834,-2.349) -- (4.833,-2.348) -- (4.831,-2.346) -- (4.830,-2.345) -- (4.828,-2.344) -- (4.825,-2.342) -- (4.823,-2.341) -- (4.821,-2.339) -- (4.818,-2.338) -- (4.815,-2.336) -- (4.812,-2.335) -- (4.809,-2.333) -- (4.805,-2.332) -- (4.802,-2.330) -- (4.798,-2.328) -- (4.794,-2.327) -- (4.790,-2.325) -- (4.786,-2.323) -- (4.782,-2.322) -- (4.778,-2.320) -- (4.773,-2.318) -- (4.769,-2.316) -- (4.764,-2.315) -- (4.759,-2.313) -- (4.755,-2.311) -- (4.750,-2.310) -- (4.745,-2.308) -- (4.740,-2.306) -- (4.735,-2.305) -- (4.729,-2.303) -- (4.724,-2.302) -- (4.719,-2.300) -- (4.714,-2.299) -- (4.708,-2.297) -- (4.703,-2.296) -- (4.698,-2.294) -- (4.693,-2.293) -- (4.687,-2.291) -- (4.682,-2.290) -- (4.677,-2.289) -- (4.672,-2.288) -- (4.667,-2.286) -- (4.662,-2.285) -- (4.657,-2.284) -- (4.652,-2.283) -- (4.647,-2.282) -- (4.642,-2.281) -- (4.637,-2.280) -- (4.633,-2.279) -- (4.628,-2.279) -- (4.624,-2.278) -- (4.620,-2.277) -- (4.615,-2.276) -- (4.611,-2.276) -- (4.608,-2.275) -- (4.604,-2.275) -- (4.600,-2.274) -- (4.597,-2.274) -- (4.594,-2.273) -- (4.590,-2.273) -- (4.588,-2.273) -- (4.585,-2.272) -- (4.582,-2.272) -- (4.580,-2.272) -- (4.577,-2.272) -- (4.575,-2.272) -- (4.573,-2.272) -- (4.572,-2.272) -- (4.570,-2.272) -- (4.569,-2.272) -- (4.567,-2.273) -- (4.566,-2.273) -- (4.565,-2.274) -- (4.565,-2.274) -- (4.564,-2.275) -- (4.564,-2.275) -- (4.564,-2.276) -- (4.564,-2.277) -- (4.564,-2.277) -- (4.564,-2.278) -- (4.564,-2.279) -- (4.565,-2.280) -- (4.565,-2.281) -- (4.566,-2.283) -- (4.567,-2.284) -- (4.568,-2.285) -- (4.569,-2.287) -- (4.571,-2.289) -- (4.572,-2.290) -- (4.573,-2.292) -- (4.575,-2.294) -- (4.577,-2.296) -- (4.578,-2.298) -- (4.580,-2.300) -- (4.582,-2.302) -- (4.583,-2.304) -- (4.585,-2.307) -- (4.587,-2.309) -- (4.589,-2.312) -- (4.590,-2.315) -- (4.592,-2.318) -- (4.594,-2.320) -- (4.596,-2.323) -- (4.597,-2.326) -- (4.599,-2.330) -- (4.600,-2.333) -- (4.602,-2.336) -- (4.603,-2.340) -- (4.604,-2.343) -- (4.605,-2.347) -- (4.606,-2.350) -- (4.607,-2.354) -- (4.608,-2.358) -- (4.609,-2.361) -- (4.609,-2.365) -- (4.609,-2.369) -- (4.609,-2.373) -- (4.609,-2.377) -- (4.609,-2.381) -- (4.609,-2.385) -- (4.608,-2.389) -- (4.607,-2.393) -- (4.606,-2.397) -- (4.605,-2.401) -- (4.604,-2.405) -- (4.602,-2.409) -- (4.600,-2.413) -- (4.598,-2.417) -- (4.596,-2.421) -- (4.593,-2.425) -- (4.591,-2.429) -- (4.588,-2.432) -- (4.584,-2.436) -- (4.581,-2.440) -- (4.578,-2.443) -- (4.574,-2.446) -- (4.570,-2.450) -- (4.566,-2.453) -- (4.561,-2.456) -- (4.557,-2.459) -- (4.552,-2.462) -- (4.547,-2.464) -- (4.542,-2.467) -- (4.537,-2.469) -- (4.531,-2.471) -- (4.526,-2.474) -- (4.520,-2.475) -- (4.514,-2.477) -- (4.508,-2.479) -- (4.502,-2.480) -- (4.496,-2.482) -- (4.489,-2.483) -- (4.483,-2.484) -- (4.477,-2.484) -- (4.470,-2.485) -- (4.463,-2.485) -- (4.457,-2.485) -- (4.450,-2.485) -- (4.443,-2.485) -- (4.437,-2.485) -- (4.430,-2.484) -- (4.423,-2.483) -- (4.417,-2.482) -- (4.410,-2.481) -- (4.403,-2.480) -- (4.397,-2.479) -- (4.390,-2.477) -- (4.384,-2.475) -- (4.378,-2.473) -- (4.371,-2.471) -- (4.365,-2.469) -- (4.359,-2.466) -- (4.353,-2.464) -- (4.348,-2.461) -- (4.342,-2.458) -- (4.336,-2.456) -- (4.331,-2.453) -- (4.326,-2.449) -- (4.321,-2.446) -- (4.316,-2.443) -- (4.311,-2.439) -- (4.307,-2.436) -- (4.302,-2.432) -- (4.298,-2.429) -- (4.294,-2.425) -- (4.290,-2.421) -- (4.287,-2.417) -- (4.284,-2.413) -- (4.280,-2.410) -- (4.277,-2.406) -- (4.275,-2.402) -- (4.272,-2.398) -- (4.269,-2.394) -- (4.267,-2.390) -- (4.265,-2.386) -- (4.263,-2.382) -- (4.262,-2.378) -- (4.260,-2.374) -- (4.259,-2.371) -- (4.258,-2.367) -- (4.257,-2.363) -- (4.256,-2.360) -- (4.255,-2.356) -- (4.254,-2.352) -- (4.254,-2.349) -- (4.253,-2.346) -- (4.253,-2.342) -- (4.253,-2.339) -- (4.253,-2.336) -- (4.253,-2.333) -- (4.253,-2.330) -- (4.253,-2.327) -- (4.254,-2.324) -- (4.254,-2.321) -- (4.254,-2.319) -- (4.255,-2.316) -- (4.255,-2.314) -- (4.255,-2.312) -- (4.256,-2.309) -- (4.256,-2.307) -- (4.256,-2.305) -- (4.257,-2.303) -- (4.257,-2.301) -- (4.257,-2.300) -- (4.257,-2.298) -- (4.258,-2.297) -- (4.258,-2.295) -- (4.258,-2.294) -- (4.257,-2.292) -- (4.257,-2.291) -- (4.257,-2.290) -- (4.256,-2.289) -- (4.256,-2.288) -- (4.255,-2.287) -- (4.254,-2.287) -- (4.253,-2.286) -- (4.252,-2.285) -- (4.251,-2.285) -- (4.250,-2.284) -- (4.248,-2.284) -- (4.246,-2.284) -- (4.244,-2.283) -- (4.242,-2.283) -- (4.240,-2.283) -- (4.238,-2.283) -- (4.235,-2.283) -- (4.233,-2.283) -- (4.230,-2.283) -- (4.227,-2.283) -- (4.224,-2.284) -- (4.221,-2.284) -- (4.217,-2.284) -- (4.214,-2.285) -- (4.210,-2.285) -- (4.206,-2.286) -- (4.202,-2.286) -- (4.198,-2.287) -- (4.194,-2.288) -- (4.189,-2.288) -- (4.185,-2.289) -- (4.180,-2.290) -- (4.175,-2.291) -- (4.171,-2.291) -- (4.166,-2.292) -- (4.161,-2.293) -- (4.156,-2.294) -- (4.150,-2.295) -- (4.145,-2.296) -- (4.140,-2.297) -- (4.134,-2.298) -- (4.129,-2.300) -- (4.124,-2.301) -- (4.118,-2.302) -- (4.113,-2.303) -- (4.107,-2.304) -- (4.102,-2.306) -- (4.096,-2.307) -- (4.091,-2.308) -- (4.085,-2.309) -- (4.080,-2.311) -- (4.074,-2.312) -- (4.069,-2.313) -- (4.064,-2.315) -- (4.058,-2.316) -- (4.053,-2.317) -- (4.048,-2.319) -- (4.043,-2.320) -- (4.038,-2.322) -- (4.033,-2.323) -- (4.028,-2.324) -- (4.024,-2.326) -- (4.019,-2.327) -- (4.015,-2.328) -- (4.011,-2.329) -- (4.006,-2.331) -- (4.002,-2.332) -- (3.999,-2.333) -- (3.995,-2.334) -- (3.991,-2.335) -- (3.988,-2.337) -- (3.985,-2.338) -- (3.982,-2.339) -- (3.979,-2.340) -- (3.976,-2.341) -- (3.973,-2.341) -- (3.971,-2.342) -- (3.969,-2.343) -- (3.967,-2.344) -- (3.965,-2.344) -- (3.963,-2.345) -- (3.962,-2.346) -- (3.961,-2.346) -- (3.960,-2.347) -- (3.959,-2.347) -- (3.958,-2.347) -- (3.958,-2.348) -- (3.958,-2.348) -- (3.958,-2.348) -- (3.958,-2.348) -- (3.958,-2.348) -- (3.959,-2.348) -- (3.960,-2.348) -- (3.961,-2.348) -- (3.962,-2.348) -- (3.963,-2.347) -- (3.965,-2.347) -- (3.967,-2.347) -- (3.969,-2.346) -- (3.971,-2.346) -- (3.973,-2.345) -- (3.976,-2.345) -- (3.978,-2.344) -- (3.981,-2.343) -- (3.984,-2.342) -- (3.988,-2.342) -- (3.991,-2.341) -- (3.995,-2.340) -- (3.999,-2.339) -- (4.002,-2.338) -- (4.007,-2.337) -- (4.011,-2.336) -- (4.015,-2.335) -- (4.020,-2.334) -- (4.024,-2.332) -- (4.029,-2.331) -- (4.034,-2.330) -- (4.039,-2.329) -- (4.044,-2.328) -- (4.049,-2.326) -- (4.054,-2.325) -- (4.059,-2.324) -- (4.065,-2.323) -- (4.070,-2.321) -- (4.076,-2.320) -- (4.081,-2.319) -- (4.087,-2.317) -- (4.092,-2.316) -- (4.098,-2.315) -- (4.104,-2.314) -- (4.109,-2.312) -- (4.115,-2.311) -- (4.121,-2.310) -- (4.126,-2.309) -- (4.132,-2.308) -- (4.138,-2.306) -- (4.143,-2.305) -- (4.149,-2.304) -- (4.154,-2.303) -- (4.159,-2.302) -- (4.165,-2.301) -- (4.170,-2.300) -- (4.175,-2.299) -- (4.180,-2.298) -- (4.185,-2.297) -- (4.190,-2.296) -- (4.195,-2.296) -- (4.199,-2.295) -- (4.204,-2.294) -- (4.208,-2.293) -- (4.212,-2.293) -- (4.216,-2.292) -- (4.220,-2.292) -- (4.224,-2.291) -- (4.228,-2.291) -- (4.231,-2.290) -- (4.235,-2.290) -- (4.238,-2.290) -- (4.241,-2.290) -- (4.244,-2.289) -- (4.247,-2.289) -- (4.249,-2.289) -- (4.252,-2.289) -- (4.254,-2.289) -- (4.256,-2.290) -- (4.259,-2.290) -- (4.260,-2.290) -- (4.262,-2.291) -- (4.264,-2.291) -- (4.265,-2.292) -- (4.267,-2.292) -- (4.268,-2.293) -- (4.269,-2.294) -- (4.270,-2.295) -- (4.271,-2.296) -- (4.272,-2.297) -- (4.273,-2.298) -- (4.273,-2.299) -- (4.274,-2.300) -- (4.274,-2.302) -- (4.275,-2.303) -- (4.275,-2.305) -- (4.276,-2.307) -- (4.276,-2.308) -- (4.276,-2.310) -- (4.277,-2.312) -- (4.277,-2.314) -- (4.277,-2.317) -- (4.278,-2.319) -- (4.278,-2.321) -- (4.278,-2.324) -- (4.279,-2.326) -- (4.279,-2.329) -- (4.280,-2.332) -- (4.280,-2.335) -- (4.281,-2.338) -- (4.282,-2.341) -- (4.283,-2.344) -- (4.284,-2.347) -- (4.285,-2.350) -- (4.286,-2.353) -- (4.288,-2.357) -- (4.289,-2.360) -- (4.291,-2.364) -- (4.293,-2.367) -- (4.295,-2.371) -- (4.297,-2.375) -- (4.299,-2.378) -- (4.302,-2.382) -- (4.304,-2.386) -- (4.307,-2.389) -- (4.310,-2.393) -- (4.313,-2.397) -- (4.317,-2.401) -- (4.320,-2.405) -- (4.324,-2.408) -- (4.328,-2.412) -- (4.332,-2.416) -- (4.336,-2.419) -- (4.341,-2.423) -- (4.345,-2.427) -- (4.350,-2.430) -- (4.355,-2.434) -- (4.360,-2.437) -- (4.365,-2.440) -- (4.371,-2.444) -- (4.376,-2.447) -- (4.382,-2.450) -- (4.388,-2.453) -- (4.394,-2.455) -- (4.400,-2.458) -- (4.406,-2.461) -- (4.412,-2.463) -- (4.419,-2.465) -- (4.425,-2.468) -- (4.431,-2.470) -- (4.438,-2.471) -- (4.445,-2.473) -- (4.451,-2.475) -- (4.458,-2.476) -- (4.465,-2.477) -- (4.471,-2.478) -- (4.478,-2.479) -- (4.485,-2.480) -- (4.492,-2.480) -- (4.498,-2.481) -- (4.505,-2.481) -- (4.511,-2.481) -- (4.518,-2.481) -- (4.524,-2.480) -- (4.531,-2.480) -- (4.537,-2.479) -- (4.543,-2.478) -- (4.549,-2.477) -- (4.555,-2.476) -- (4.561,-2.474) -- (4.566,-2.472) -- (4.572,-2.471) -- (4.577,-2.469) -- (4.582,-2.467) -- (4.587,-2.464) -- (4.592,-2.462) -- (4.596,-2.460) -- (4.601,-2.457) -- (4.605,-2.454) -- (4.609,-2.451) -- (4.613,-2.448) -- (4.616,-2.445) -- (4.620,-2.442) -- (4.623,-2.438) -- (4.626,-2.435) -- (4.628,-2.431) -- (4.631,-2.428) -- (4.633,-2.424) -- (4.635,-2.420) -- (4.637,-2.417) -- (4.638,-2.413) -- (4.640,-2.409) -- (4.641,-2.405) -- (4.642,-2.401) -- (4.642,-2.397) -- (4.643,-2.393) -- (4.643,-2.389) -- (4.643,-2.385) -- (4.643,-2.381) -- (4.643,-2.377) -- (4.642,-2.373) -- (4.642,-2.369) -- (4.641,-2.365) -- (4.640,-2.361) -- (4.638,-2.358) -- (4.637,-2.354) -- (4.636,-2.350) -- (4.634,-2.346) -- (4.632,-2.343) -- (4.630,-2.339) -- (4.628,-2.336) -- (4.626,-2.332) -- (4.624,-2.329) -- (4.622,-2.326) -- (4.620,-2.323) -- (4.617,-2.320) -- (4.615,-2.317) -- (4.613,-2.314) -- (4.610,-2.311) -- (4.608,-2.308) -- (4.605,-2.306) -- (4.603,-2.303) -- (4.600,-2.301) -- (4.598,-2.299) -- (4.596,-2.296) -- (4.593,-2.294) -- (4.591,-2.292) -- (4.589,-2.290) -- (4.587,-2.288) -- (4.585,-2.287) -- (4.583,-2.285) -- (4.581,-2.283) -- (4.579,-2.282) -- (4.578,-2.280) -- (4.576,-2.279) -- (4.575,-2.278) -- (4.574,-2.277) -- (4.573,-2.276) -- (4.572,-2.275) -- (4.571,-2.274) -- (4.570,-2.273) -- (4.570,-2.272) -- (4.569,-2.271) -- (4.569,-2.271) -- (4.569,-2.270) -- (4.570,-2.269) -- (4.570,-2.269) -- (4.571,-2.269) -- (4.571,-2.268) -- (4.572,-2.268) -- (4.573,-2.268) -- (4.575,-2.268) -- (4.576,-2.268) -- (4.578,-2.268) -- (4.580,-2.268) -- (4.582,-2.268) -- (4.584,-2.268) -- (4.586,-2.268) -- (4.589,-2.268) -- (4.592,-2.269) -- (4.594,-2.269) -- (4.598,-2.269) -- (4.601,-2.270) -- (4.604,-2.270) -- (4.608,-2.271) -- (4.611,-2.271) -- (4.615,-2.272) -- (4.619,-2.273) -- (4.623,-2.273) -- (4.627,-2.274) -- (4.632,-2.275) -- (4.636,-2.276) -- (4.641,-2.277) -- (4.645,-2.278) -- (4.650,-2.279) -- (4.655,-2.280) -- (4.660,-2.281) -- (4.665,-2.283) -- (4.670,-2.284) -- (4.675,-2.285) -- (4.680,-2.286) -- (4.685,-2.288) -- (4.690,-2.289) -- (4.695,-2.291) -- (4.700,-2.292) -- (4.706,-2.294) -- (4.711,-2.296) -- (4.716,-2.297) -- (4.721,-2.299) -- (4.726,-2.301) -- (4.731,-2.302) -- (4.736,-2.304) -- (4.741,-2.306) -- (4.746,-2.308) -- (4.751,-2.310) -- (4.756,-2.311) -- (4.761,-2.313) -- (4.765,-2.315) -- (4.770,-2.317) -- (4.774,-2.319) -- (4.779,-2.321) -- (4.783,-2.323) -- (4.787,-2.325) -- (4.791,-2.327) -- (4.795,-2.329) -- (4.798,-2.331) -- (4.802,-2.333) -- (4.805,-2.335) -- (4.808,-2.336) -- (4.811,-2.338) -- (4.814,-2.340) -- (4.817,-2.342) -- (4.819,-2.344) -- (4.822,-2.345) -- (4.824,-2.347) -- (4.826,-2.349) -- (4.827,-2.350) -- (4.829,-2.352) -- (4.830,-2.353) -- (4.831,-2.355) -- (4.832,-2.356) -- (4.833,-2.358) -- (4.833,-2.359) -- (4.834,-2.360) -- (4.834,-2.361) -- (4.833,-2.362) -- (4.833,-2.363) -- (4.833,-2.364) -- (4.832,-2.365) -- (4.831,-2.366) -- (4.829,-2.366) -- (4.828,-2.367) -- (4.826,-2.368) -- (4.824,-2.368) -- (4.822,-2.368) -- (4.820,-2.369) -- (4.817,-2.369) -- (4.815,-2.369) -- (4.812,-2.369) -- (4.809,-2.369) -- (4.805,-2.369) -- (4.802,-2.369) -- (4.798,-2.369) -- (4.794,-2.368) -- (4.790,-2.368) -- (4.786,-2.368) -- (4.782,-2.367) -- (4.777,-2.366) -- (4.772,-2.366) -- (4.767,-2.365) -- (4.762,-2.364) -- (4.757,-2.363) -- (4.752,-2.363) -- (4.747,-2.362) -- (4.741,-2.361) -- (4.735,-2.359) -- (4.730,-2.358) -- (4.724,-2.357) -- (4.718,-2.356) -- (4.712,-2.355) -- (4.706,-2.354) -- (4.700,-2.352) -- (4.694,-2.351) -- (4.688,-2.350) -- (4.681,-2.348) -- (4.675,-2.347) -- (4.669,-2.345) -- (4.663,-2.344) -- (4.656,-2.342) -- (4.650,-2.341) -- (4.644,-2.339) -- (4.638,-2.338) -- (4.632,-2.336) -- (4.626,-2.335) -- (4.620,-2.334) -- (4.614,-2.332) -- (4.608,-2.331) -- (4.602,-2.329) -- (4.596,-2.328) -- (4.590,-2.326) -- (4.585,-2.325) -- (4.579,-2.324) -- (4.574,-2.322) -- (4.569,-2.321) -- (4.564,-2.320) -- (4.559,-2.319) -- (4.554,-2.318) -- (4.549,-2.316) -- (4.544,-2.315) -- (4.540,-2.314) -- (4.535,-2.313) -- (4.531,-2.312) -- (4.527,-2.312) -- (4.523,-2.311) -- (4.519,-2.310) -- (4.516,-2.309) -- (4.512,-2.309) -- (4.509,-2.308) -- (4.505,-2.308) -- (4.502,-2.307) -- (4.499,-2.307) -- (4.496,-2.307) -- (4.493,-2.307) -- (4.490,-2.307) -- (4.488,-2.307) -- (4.485,-2.307) -- (4.483,-2.307) -- (4.480,-2.307) -- (4.478,-2.308) -- (4.476,-2.308) -- (4.473,-2.309) -- (4.471,-2.309) -- (4.469,-2.310) -- (4.467,-2.311) -- (4.465,-2.312) -- (4.463,-2.313) -- (4.461,-2.314) -- (4.459,-2.315) -- (4.457,-2.316) -- (4.455,-2.318) -- (4.453,-2.319) -- (4.451,-2.321) -- (4.448,-2.322) -- (4.446,-2.324) -- (4.444,-2.326) -- (4.442,-2.328) -- (4.439,-2.330) -- (4.437,-2.332) -- (4.434,-2.334) -- (4.432,-2.336) -- (4.429,-2.339) -- (4.426,-2.341) -- (4.423,-2.344) -- (4.420,-2.346) -- (4.417,-2.349) -- (4.413,-2.352) -- (4.410,-2.354) -- (4.406,-2.357) -- (4.402,-2.360) -- (4.398,-2.363) -- (4.394,-2.366) -- (4.390,-2.369) -- (4.386,-2.372) -- (4.381,-2.375) -- (4.376,-2.378) -- (4.372,-2.381) -- (4.367,-2.384) -- (4.362,-2.387) -- (4.356,-2.390) -- (4.351,-2.393) -- (4.345,-2.396) -- (4.340,-2.399) -- (4.334,-2.402) -- (4.328,-2.405) -- (4.322,-2.408) -- (4.316,-2.411) -- (4.310,-2.414) -- (4.303,-2.417) -- (4.297,-2.419) -- (4.290,-2.422) -- (4.284,-2.425) -- (4.277,-2.427) -- (4.270,-2.429) -- (4.264,-2.432) -- (4.257,-2.434) -- (4.250,-2.436) -- (4.243,-2.438) -- (4.237,-2.440) -- (4.230,-2.442) -- (4.223,-2.443) -- (4.216,-2.445) -- (4.209,-2.446) -- (4.203,-2.447) -- (4.196,-2.448) -- (4.190,-2.449) -- (4.183,-2.450) -- (4.177,-2.451) -- (4.170,-2.451) -- (4.164,-2.452) -- (4.158,-2.452) -- (4.152,-2.452) -- (4.146,-2.452) -- (4.141,-2.452) -- (4.135,-2.451) -- (4.130,-2.451) -- (4.124,-2.450) -- (4.119,-2.449) -- (4.114,-2.448) -- (4.110,-2.447) -- (4.105,-2.446) -- (4.101,-2.444) -- (4.097,-2.443) -- (4.093,-2.441) -- (4.089,-2.439) -- (4.086,-2.437) -- (4.083,-2.435) -- (4.080,-2.433) -- (4.077,-2.430) -- (4.075,-2.428) -- (4.072,-2.425) -- (4.070,-2.423) -- (4.069,-2.420) -- (4.067,-2.417) -- (4.066,-2.414) -- (4.065,-2.411) -- (4.064,-2.408) -- (4.063,-2.405) -- (4.063,-2.401) -- (4.063,-2.398) -- (4.063,-2.395) -- (4.063,-2.391) -- (4.064,-2.388) -- (4.065,-2.384) -- (4.066,-2.381) -- (4.067,-2.377) -- (4.068,-2.374) -- (4.070,-2.370) -- (4.072,-2.367) -- (4.074,-2.363) -- (4.076,-2.360) -- (4.078,-2.356) -- (4.081,-2.353) -- (4.084,-2.349) -- (4.087,-2.346) -- (4.090,-2.342) -- (4.093,-2.339) -- (4.096,-2.336) -- (4.099,-2.332) -- (4.103,-2.329) -- (4.106,-2.326) -- (4.110,-2.323) -- (4.114,-2.320) -- (4.118,-2.317) -- (4.121,-2.314) -- (4.125,-2.311) -- (4.129,-2.308) -- (4.133,-2.306) -- (4.137,-2.303) -- (4.141,-2.300) -- (4.145,-2.298) -- (4.149,-2.296) -- (4.153,-2.293) -- (4.157,-2.291) -- (4.161,-2.289) -- (4.165,-2.287) -- (4.169,-2.285) -- (4.173,-2.283) -- (4.176,-2.281) -- (4.180,-2.279) -- (4.183,-2.278) -- (4.187,-2.276) -- (4.190,-2.275) -- (4.193,-2.273) -- (4.196,-2.272) -- (4.199,-2.271) -- (4.202,-2.270) -- (4.205,-2.268) -- (4.207,-2.267) -- (4.209,-2.266) -- (4.212,-2.266) -- (4.214,-2.265) -- (4.215,-2.264) -- (4.217,-2.263) -- (4.218,-2.263) -- (4.220,-2.262) -- (4.221,-2.262) -- (4.222,-2.261) -- (4.222,-2.261) -- (4.223,-2.260) -- (4.223,-2.260) -- (4.223,-2.260) -- (4.223,-2.260) -- (4.223,-2.260) -- (4.223,-2.260) -- (4.222,-2.260) -- (4.221,-2.260) -- (4.220,-2.260) -- (4.219,-2.260) -- (4.217,-2.260) -- (4.216,-2.260) -- (4.214,-2.261) -- (4.212,-2.261) -- (4.210,-2.262) -- (4.207,-2.262) -- (4.205,-2.263) -- (4.202,-2.263) -- (4.199,-2.264) -- (4.196,-2.265) -- (4.193,-2.265) -- (4.190,-2.266) -- (4.186,-2.267) -- (4.183,-2.268) -- (4.179,-2.269) -- (4.175,-2.270) -- (4.171,-2.271) -- (4.167,-2.273) -- (4.163,-2.274) -- (4.158,-2.275) -- (4.154,-2.277) -- (4.149,-2.278) -- (4.145,-2.280) -- (4.140,-2.281) -- (4.136,-2.283) -- (4.131,-2.285) -- (4.126,-2.287) -- (4.121,-2.288) -- (4.116,-2.290) -- (4.112,-2.292) -- (4.107,-2.295) -- (4.102,-2.297) -- (4.097,-2.299) -- (4.092,-2.301) -- (4.087,-2.303) -- (4.083,-2.306) -- (4.078,-2.308) -- (4.073,-2.311) -- (4.069,-2.313) -- (4.064,-2.316) -- (4.060,-2.318) -- (4.055,-2.321) -- (4.051,-2.323) -- (4.047,-2.326) -- (4.043,-2.329) -- (4.039,-2.332) -- (4.035,-2.334) -- (4.032,-2.337) -- (4.028,-2.340) -- (4.025,-2.343) -- (4.022,-2.345) -- (4.019,-2.348) -- (4.016,-2.351) -- (4.013,-2.354) -- (4.011,-2.356) -- (4.009,-2.359) -- (4.007,-2.362) -- (4.005,-2.364) -- (4.003,-2.367) -- (4.002,-2.370) -- (4.000,-2.372) -- (3.999,-2.375) -- (3.999,-2.377) -- (3.998,-2.379) -- (3.998,-2.382) -- (3.998,-2.384) -- (3.998,-2.386) -- (3.998,-2.388) -- (3.999,-2.390) -- (4.000,-2.392) -- (4.001,-2.394) -- (4.002,-2.396) -- (4.004,-2.397) -- (4.005,-2.399) -- (4.007,-2.400) -- (4.010,-2.402) -- (4.012,-2.403) -- (4.015,-2.404) -- (4.018,-2.405) -- (4.021,-2.406) -- (4.024,-2.407) -- (4.028,-2.408) -- (4.032,-2.408) -- (4.036,-2.409) -- (4.040,-2.409) -- (4.044,-2.409) -- (4.049,-2.409) -- (4.054,-2.409) -- (4.059,-2.409) -- (4.064,-2.409) -- (4.069,-2.409) -- (4.074,-2.408) -- (4.080,-2.408) -- (4.086,-2.407) -- (4.092,-2.407) -- (4.097,-2.406) -- (4.104,-2.405) -- (4.110,-2.404) -- (4.116,-2.403) -- (4.122,-2.401) -- (4.129,-2.400) -- (4.135,-2.399) -- (4.142,-2.397) -- (4.148,-2.396) -- (4.155,-2.394) -- (4.162,-2.392) -- (4.168,-2.391) -- (4.175,-2.389) -- (4.182,-2.387) -- (4.189,-2.385) -- (4.195,-2.383) -- (4.202,-2.381) -- (4.208,-2.379) -- (4.215,-2.377) -- (4.222,-2.375) -- (4.228,-2.373) -- (4.234,-2.371) -- (4.241,-2.369) -- (4.247,-2.366) -- (4.253,-2.364) -- (4.259,-2.362) -- (4.265,-2.360) -- (4.271,-2.358) -- (4.277,-2.355) -- (4.282,-2.353) -- (4.288,-2.351) -- (4.293,-2.349) -- (4.298,-2.347) -- (4.304,-2.345) -- (4.309,-2.343) -- (4.313,-2.341) -- (4.318,-2.339) -- (4.323,-2.337) -- (4.327,-2.335) -- (4.332,-2.334) -- (4.336,-2.332) -- (4.340,-2.330) -- (4.344,-2.329) -- (4.348,-2.327) -- (4.351,-2.326) -- (4.355,-2.325) -- (4.358,-2.323) -- (4.362,-2.322) -- (4.365,-2.321) -- (4.368,-2.320) -- (4.372,-2.319) -- (4.375,-2.318) -- (4.378,-2.317) -- (4.380,-2.317) -- (4.383,-2.316) -- (4.386,-2.315) -- (4.389,-2.315) -- (4.392,-2.315) -- (4.394,-2.314) -- (4.397,-2.314) -- (4.400,-2.314) -- (4.402,-2.314) -- (4.405,-2.314) -- (4.408,-2.315) -- (4.411,-2.315) -- (4.413,-2.315) -- (4.416,-2.316) -- (4.419,-2.316) -- (4.422,-2.317) -- (4.425,-2.318) -- (4.428,-2.319) -- (4.431,-2.320) -- (4.434,-2.321) -- (4.437,-2.322) -- (4.441,-2.323) -- (4.444,-2.324) -- (4.448,-2.326) -- (4.452,-2.327) -- (4.455,-2.329) -- (4.459,-2.330) -- (4.463,-2.332) -- (4.468,-2.333) -- (4.472,-2.335);
\draw[arr2] (4.776,-2.353) -- (4.786,-2.355);
\coordinate (dCap) at (4.837,-2.436); \coordinate (dN) at (4.400,-2.234);
  % column and row headings
  \node[lab, align=center] at (0,1.8) {on $S^{n_s}\ni(y,w)$\\ (the variable $x=y/w$)};
  \node[lab, align=center] at (4.4,1.8) {on $S^{n_h}\ni(u,u_0)$\\ (the variable $z=u/(1+u_0)$)};
  \node[lab, anchor=east, align=right] at (-1.5,0) {$e\in K$:\\ $\beta_e<0$};
  \node[lab, anchor=east, align=right] at (-1.5,-3.3) {$e\notin K$:\\ $\beta_e>0$};
  % row 1 labels
  \draw[leader] (aEq) -- (1.45,-1.0); \node[lab, anchor=north west] at (1.45,-1.0) {equator $\{w=0\}$:\\ $\cR_e\le-\varepsilon$};
  \draw[leader] (aRec) -- (1.45,1.2); \node[lab, anchor=west] at (1.45,1.2) {recurrent $x(t)$};
  \draw[leader] (aEsc) -- (1.5,0.35); \node[lab, anchor=west] at (1.5,0.35) {$x(t)\to\infty$};
  \draw[leader] (bS) -- (5.8,-1.25); \node[lab, anchor=west] at (5.8,-1.25) {south pole $\{u_0=-1\}$:\\ $\cR_e\le-\varepsilon$};
  \draw[leader] (bZ) -- (5.8,0.4); \node[lab, anchor=west] at (5.8,0.4) {its $z(t)\to\infty$};
  % row 2 labels
  \draw[leader] (cCap) -- (1.45,-2.95); \node[lab, anchor=west] at (1.45,-2.95) {$x$ bounded};
  \draw[leader] (cInt) -- (1.45,-2.25); \node[lab, anchor=west] at (1.45,-2.25) {intended $x(t)$};
  \draw[leader] (dCap) -- (5.8,-2.55); \node[lab, anchor=west] at (5.8,-2.55) {its $z(t)$ stays near $0$:\\ $\cR_e\ge\frac54w^*$};
\end{tikzpicture}
\caption{A schematic picture of the proof of Proposition~\ref{prop:signgap} (the true dimensions $n_s$ and
$n_h$ are large, and the curves are not computed). Each row shows the two components of solutions of
\eqref{eq:compactsource}: the component $(y,w)$ on $S^{n_s}$, which corresponds to $x=y/w$, and the
component $(u,u_0)$ on $S^{n_h}$, which corresponds to $z=u/(1+u_0)$ (Figure~\ref{fig:compactification}).
Top ($e\in K$): along a solution of the first kind, $x$ escapes to infinity and $(y,w)$ approaches the
equator $\{w=0\}$ (the ``equator of $S^{n_s}$'' in Section~\ref{subsec:overview2}). Along a solution of
the second kind, $x$ is recurrent, the map $h_e$ has a nonzero average (Lemma~\ref{lem:selectedorbit}
and Corollary~\ref{cor:yes}), and so $z$ escapes to infinity and $(u,u_0)$ approaches the south pole
$\{u_0=-1\}$ (Lemma~\ref{lem:accumulator}). Every ergodic invariant measure of $\Psi_e$ is supported on
one of these two sets, where $\cR_e\le-\varepsilon$, so $\beta_e\le-\varepsilon<0$. Bottom
($e\notin K$): along the intended solutions, $x$ stays bounded, with $w^2\ge w^*$ (shaded on
$S^{n_s}$), and $z$ stays close to $0$ (shaded on $S^{n_h}$); there $\cR_e\ge\frac54w^*$, so
$\beta_e\ge\frac54w^*>0$.}
\label{fig:signgap}
\end{figure}


==> fig_veronese_bridge.tex <==
% Figure: Sigma as a bridge between the angular flows of F and H (n = k = 2).
\begin{figure}[t]
\centering
\begin{tikzpicture}[
>={Stealth[length=2.2mm]},
  surf/.style={fill=black!10},
  inner/.style={fill=black!22},
  rimline/.style={line width=0.8pt},
  rimback/.style={line width=0.6pt, densely dashed},
  silh/.style={line width=0.6pt},
  traj/.style={line width=0.9pt, line join=round},
  trajm/.style={line width=0.7pt, black!55, line join=round},
  trajhid/.style={line width=0.5pt, black!45, densely dashed, line join=round},
  otraj/.style={line width=0.5pt, line join=round},
  arr/.style={-{Stealth[length=2.2mm]}, line width=0.9pt},
  arrm/.style={-{Stealth[length=2mm]}, line width=0.7pt, black!55},
  oarr/.style={-{Stealth[length=1.8mm]}, line width=0.5pt},
  plane/.style={fill=black!4, draw=black!50, line width=0.5pt},
  gcone/.style={line width=0.6pt, black!45},
  gconeback/.style={line width=0.5pt, black!40, densely dashed},
  sphere/.style={line width=0.9pt},
  sphereq/.style={line width=0.5pt},
  sphereqback/.style={line width=0.4pt, densely dashed},
  orbit/.style={line width=1.2pt},
  orbitback/.style={line width=0.8pt, densely dashed},
  orbarr/.style={-{Stealth[length=2.4mm]}, line width=1.0pt},
  htraj/.style={line width=0.6pt, line join=round},
  htrajback/.style={line width=0.45pt, black!45, densely dashed, line join=round},
  harr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt},
  tube/.style={fill=black!18},
  tubeb/.style={line width=0.4pt, black!60},
  tubebback/.style={line width=0.35pt, black!45, densely dotted},
  sigma/.style={line width=1.2pt},
  sigmaback/.style={line width=0.7pt, densely dashed},
  shadow/.style={line width=2.4pt, black!35, line cap=round},
  pair/.style={line width=0.4pt, black!70},
  lab/.style={font=\footnotesize, inner sep=1pt},
  leader/.style={line width=0.3pt, black!60},
]
% panel 1: R^2 with S^1 = S_F
\filldraw[plane] (1.017,-0.863) -- (2.794,0.314) -- (-1.017,0.863) -- (-2.794,-0.314) -- cycle;
\draw[orbit] (1.450,0.000) -- (1.450,0.012) -- (1.448,0.023) -- (1.446,0.035) -- (1.442,0.047) -- (1.438,0.058) -- (1.432,0.070) -- (1.426,0.082) -- (1.418,0.093) -- (1.410,0.105) -- (1.401,0.116) -- (1.390,0.127) -- (1.379,0.138) -- (1.367,0.150) -- (1.354,0.161) -- (1.340,0.171) -- (1.325,0.182) -- (1.309,0.193) -- (1.292,0.203) -- (1.274,0.214) -- (1.256,0.224) -- (1.236,0.234) -- (1.216,0.244) -- (1.195,0.254) -- (1.173,0.263) -- (1.150,0.273) -- (1.127,0.282) -- (1.103,0.291) -- (1.078,0.300) -- (1.052,0.308) -- (1.025,0.317) -- (0.998,0.325) -- (0.970,0.333) -- (0.942,0.341) -- (0.913,0.348) -- (0.883,0.355) -- (0.852,0.362) -- (0.821,0.369) -- (0.790,0.376) -- (0.758,0.382) -- (0.725,0.388) -- (0.692,0.394) -- (0.658,0.399) -- (0.624,0.404) -- (0.590,0.409) -- (0.555,0.414) -- (0.520,0.418) -- (0.484,0.422) -- (0.448,0.426) -- (0.412,0.430) -- (0.375,0.433) -- (0.338,0.436) -- (0.301,0.438) -- (0.264,0.441) -- (0.227,0.443) -- (0.189,0.444) -- (0.152,0.446) -- (0.114,0.447) -- (0.076,0.447) -- (0.038,0.448) -- (0.000,0.448) -- (-0.038,0.448) -- (-0.076,0.447) -- (-0.114,0.447) -- (-0.152,0.446) -- (-0.189,0.444) -- (-0.227,0.443) -- (-0.264,0.441) -- (-0.301,0.438) -- (-0.338,0.436) -- (-0.375,0.433) -- (-0.412,0.430) -- (-0.448,0.426) -- (-0.484,0.422) -- (-0.520,0.418) -- (-0.555,0.414) -- (-0.590,0.409) -- (-0.624,0.404) -- (-0.658,0.399) -- (-0.692,0.394) -- (-0.725,0.388) -- (-0.758,0.382) -- (-0.790,0.376) -- (-0.821,0.369) -- (-0.852,0.362) -- (-0.883,0.355) -- (-0.913,0.348) -- (-0.942,0.341) -- (-0.970,0.333) -- (-0.998,0.325) -- (-1.025,0.317) -- (-1.052,0.308) -- (-1.078,0.300) -- (-1.103,0.291) -- (-1.127,0.282) -- (-1.150,0.273) -- (-1.173,0.263) -- (-1.195,0.254) -- (-1.216,0.244) -- (-1.236,0.234) -- (-1.256,0.224) -- (-1.274,0.214) -- (-1.292,0.203) -- (-1.309,0.193) -- (-1.325,0.182) -- (-1.340,0.171) -- (-1.354,0.161) -- (-1.367,0.150) -- (-1.379,0.138) -- (-1.390,0.127) -- (-1.401,0.116) -- (-1.410,0.105) -- (-1.418,0.093) -- (-1.426,0.082) -- (-1.432,0.070) -- (-1.438,0.058) -- (-1.442,0.047) -- (-1.446,0.035) -- (-1.448,0.023) -- (-1.450,0.012) -- (-1.450,0.000) -- (-1.450,-0.012) -- (-1.448,-0.023) -- (-1.446,-0.035) -- (-1.442,-0.047) -- (-1.438,-0.058) -- (-1.432,-0.070) -- (-1.426,-0.082) -- (-1.418,-0.093) -- (-1.410,-0.105) -- (-1.401,-0.116) -- (-1.390,-0.127) -- (-1.379,-0.138) -- (-1.367,-0.150) -- (-1.354,-0.161) -- (-1.340,-0.171) -- (-1.325,-0.182) -- (-1.309,-0.193) -- (-1.292,-0.203) -- (-1.274,-0.214) -- (-1.256,-0.224) -- (-1.236,-0.234) -- (-1.216,-0.244) -- (-1.195,-0.254) -- (-1.173,-0.263) -- (-1.150,-0.273) -- (-1.127,-0.282) -- (-1.103,-0.291) -- (-1.078,-0.300) -- (-1.052,-0.308) -- (-1.025,-0.317) -- (-0.998,-0.325) -- (-0.970,-0.333) -- (-0.942,-0.341) -- (-0.913,-0.348) -- (-0.883,-0.355) -- (-0.852,-0.362) -- (-0.821,-0.369) -- (-0.790,-0.376) -- (-0.758,-0.382) -- (-0.725,-0.388) -- (-0.692,-0.394) -- (-0.658,-0.399) -- (-0.624,-0.404) -- (-0.590,-0.409) -- (-0.555,-0.414) -- (-0.520,-0.418) -- (-0.484,-0.422) -- (-0.448,-0.426) -- (-0.412,-0.430) -- (-0.375,-0.433) -- (-0.338,-0.436) -- (-0.301,-0.438) -- (-0.264,-0.441) -- (-0.227,-0.443) -- (-0.189,-0.444) -- (-0.152,-0.446) -- (-0.114,-0.447) -- (-0.076,-0.447) -- (-0.038,-0.448) -- (-0.000,-0.448) -- (0.038,-0.448) -- (0.076,-0.447) -- (0.114,-0.447) -- (0.152,-0.446) -- (0.189,-0.444) -- (0.227,-0.443) -- (0.264,-0.441) -- (0.301,-0.438) -- (0.338,-0.436) -- (0.375,-0.433) -- (0.412,-0.430) -- (0.448,-0.426) -- (0.484,-0.422) -- (0.520,-0.418) -- (0.555,-0.414) -- (0.590,-0.409) -- (0.624,-0.404) -- (0.658,-0.399) -- (0.692,-0.394) -- (0.725,-0.388) -- (0.758,-0.382) -- (0.790,-0.376) -- (0.821,-0.369) -- (0.852,-0.362) -- (0.883,-0.355) -- (0.913,-0.348) -- (0.942,-0.341) -- (0.970,-0.333) -- (0.998,-0.325) -- (1.025,-0.317) -- (1.052,-0.308) -- (1.078,-0.300) -- (1.103,-0.291) -- (1.127,-0.282) -- (1.150,-0.273) -- (1.173,-0.263) -- (1.195,-0.254) -- (1.216,-0.244) -- (1.236,-0.234) -- (1.256,-0.224) -- (1.274,-0.214) -- (1.292,-0.203) -- (1.309,-0.193) -- (1.325,-0.182) -- (1.340,-0.171) -- (1.354,-0.161) -- (1.367,-0.150) -- (1.379,-0.138) -- (1.390,-0.127) -- (1.401,-0.116) -- (1.410,-0.105) -- (1.418,-0.093) -- (1.426,-0.082) -- (1.432,-0.070) -- (1.438,-0.058) -- (1.442,-0.047) -- (1.446,-0.035) -- (1.448,-0.023) -- (1.450,-0.012) -- cycle;
\draw[orbarr] (1.221,0.242) -- (1.172,0.264);
\draw[orbarr] (-0.818,0.370) -- (-0.888,0.354);
\draw[orbarr] (-1.214,-0.245) -- (-1.164,-0.267);
\draw[orbarr] (0.767,-0.380) -- (0.840,-0.365);
\fill (0.000,0.000) circle (1.2pt);
\coordinate (pu) at (-1.401,0.116); \coordinate (pmu) at (1.401,-0.116); \coordinate (p1c) at (0.000,0.000);
\coordinate (p1R) at (2.794,0.314); \coordinate (p1T) at (-1.017,0.863);
% panel 2
\draw[gcone] (3.286,1.542) -- (3.298,1.531) -- (3.312,1.520) -- (3.326,1.509) -- (3.340,1.499) -- (3.356,1.488) -- (3.372,1.478) -- (3.389,1.467) -- (3.406,1.457) -- (3.424,1.447) -- (3.443,1.437) -- (3.463,1.427) -- (3.483,1.417) -- (3.504,1.408) -- (3.525,1.398) -- (3.547,1.389) -- (3.570,1.380) -- (3.593,1.371) -- (3.617,1.362) -- (3.642,1.353) -- (3.667,1.344) -- (3.692,1.336) -- (3.719,1.328) -- (3.745,1.320) -- (3.773,1.312) -- (3.800,1.304) -- (3.829,1.296) -- (3.858,1.289) -- (3.887,1.282) -- (3.917,1.275) -- (3.947,1.268) -- (3.978,1.261) -- (4.009,1.255) -- (4.040,1.249) -- (4.072,1.243) -- (4.105,1.237) -- (4.137,1.231) -- (4.171,1.226) -- (4.204,1.221) -- (4.238,1.216) -- (4.272,1.211) -- (4.307,1.206) -- (4.341,1.202) -- (4.376,1.198) -- (4.412,1.194) -- (4.447,1.190) -- (4.483,1.187) -- (4.519,1.184) -- (4.555,1.181) -- (4.592,1.178) -- (4.628,1.176) -- (4.665,1.173) -- (4.702,1.171) -- (4.739,1.170) -- (4.776,1.168) -- (4.813,1.167) -- (4.850,1.166) -- (4.888,1.165) -- (4.925,1.164) -- (4.963,1.164) -- (5.000,1.164) -- (5.037,1.164) -- (5.075,1.164) -- (5.112,1.165) -- (5.150,1.166) -- (5.187,1.167) -- (5.224,1.168) -- (5.261,1.170) -- (5.298,1.171) -- (5.335,1.173) -- (5.372,1.176) -- (5.408,1.178) -- (5.445,1.181) -- (5.481,1.184) -- (5.517,1.187) -- (5.553,1.190) -- (5.588,1.194) -- (5.624,1.198) -- (5.659,1.202) -- (5.693,1.206) -- (5.728,1.211) -- (5.762,1.216) -- (5.796,1.221) -- (5.829,1.226) -- (5.863,1.231) -- (5.895,1.237) -- (5.928,1.243) -- (5.960,1.249) -- (5.991,1.255) -- (6.022,1.261) -- (6.053,1.268) -- (6.083,1.275) -- (6.113,1.282) -- (6.142,1.289) -- (6.171,1.296) -- (6.200,1.304) -- (6.227,1.312) -- (6.255,1.320) -- (6.281,1.328) -- (6.308,1.336) -- (6.333,1.344) -- (6.358,1.353) -- (6.383,1.362) -- (6.407,1.371) -- (6.430,1.380) -- (6.453,1.389) -- (6.475,1.398) -- (6.496,1.408) -- (6.517,1.417) -- (6.537,1.427) -- (6.557,1.437) -- (6.576,1.447) -- (6.594,1.457) -- (6.611,1.467) -- (6.628,1.478) -- (6.644,1.488) -- (6.660,1.499) -- (6.674,1.509) -- (6.688,1.520) -- (6.702,1.531) -- (6.714,1.542);
\draw[gcone] (6.714,1.542) -- (6.732,1.559) -- (6.748,1.576) -- (6.762,1.593) -- (6.775,1.610) -- (6.786,1.628) -- (6.795,1.645) -- (6.802,1.663) -- (6.807,1.681) -- (6.811,1.698) -- (6.812,1.716) -- (6.812,1.734) -- (6.810,1.751) -- (6.807,1.769) -- (6.801,1.787) -- (6.794,1.804) -- (6.784,1.822) -- (6.773,1.839) -- (6.761,1.857) -- (6.746,1.874) -- (6.730,1.891) -- (6.712,1.908) -- (6.692,1.924) -- (6.671,1.941) -- (6.648,1.957) -- (6.623,1.973) -- (6.597,1.989) -- (6.569,2.004) -- (6.539,2.020) -- (6.508,2.035) -- (6.475,2.049) -- (6.441,2.063) -- (6.406,2.077) -- (6.369,2.091) -- (6.330,2.104) -- (6.291,2.117) -- (6.250,2.129) -- (6.207,2.142) -- (6.164,2.153) -- (6.119,2.164) -- (6.074,2.175) -- (6.027,2.185) -- (5.979,2.195) -- (5.930,2.205) -- (5.880,2.213) -- (5.830,2.222) -- (5.778,2.230) -- (5.726,2.237) -- (5.673,2.244) -- (5.619,2.250) -- (5.565,2.256) -- (5.510,2.261) -- (5.455,2.266) -- (5.399,2.270) -- (5.343,2.274) -- (5.286,2.277) -- (5.229,2.279) -- (5.172,2.281) -- (5.115,2.283) -- (5.057,2.284) -- (5.000,2.284) -- (4.943,2.284) -- (4.885,2.283) -- (4.828,2.281) -- (4.771,2.279) -- (4.714,2.277) -- (4.657,2.274) -- (4.601,2.270) -- (4.545,2.266) -- (4.490,2.261) -- (4.435,2.256) -- (4.381,2.250) -- (4.327,2.244) -- (4.274,2.237) -- (4.222,2.230) -- (4.170,2.222) -- (4.120,2.213) -- (4.070,2.205) -- (4.021,2.195) -- (3.973,2.185) -- (3.926,2.175) -- (3.881,2.164) -- (3.836,2.153) -- (3.793,2.142) -- (3.750,2.129) -- (3.709,2.117) -- (3.670,2.104) -- (3.631,2.091) -- (3.594,2.077) -- (3.559,2.063) -- (3.525,2.049) -- (3.492,2.035) -- (3.461,2.020) -- (3.431,2.004) -- (3.403,1.989) -- (3.377,1.973) -- (3.352,1.957) -- (3.329,1.941) -- (3.308,1.924) -- (3.288,1.908) -- (3.270,1.891) -- (3.254,1.874) -- (3.239,1.857) -- (3.227,1.839) -- (3.216,1.822) -- (3.206,1.804) -- (3.199,1.787) -- (3.193,1.769) -- (3.190,1.751) -- (3.188,1.734) -- (3.188,1.716) -- (3.189,1.698) -- (3.193,1.681) -- (3.198,1.663) -- (3.205,1.645) -- (3.214,1.628) -- (3.225,1.610) -- (3.238,1.593) -- (3.252,1.576) -- (3.268,1.559) -- (3.286,1.542);
\draw[gcone] (5.000,0.000) -- (3.286,1.542);
\draw[gcone] (5.000,0.000) -- (6.714,1.542);
\draw[gcone] (3.286,-1.542) -- (3.268,-1.559) -- (3.252,-1.576) -- (3.238,-1.593) -- (3.225,-1.610) -- (3.214,-1.628) -- (3.205,-1.645) -- (3.198,-1.663) -- (3.193,-1.681) -- (3.189,-1.698) -- (3.188,-1.716) -- (3.188,-1.734) -- (3.190,-1.751) -- (3.193,-1.769) -- (3.199,-1.787) -- (3.206,-1.804) -- (3.216,-1.822) -- (3.227,-1.839) -- (3.239,-1.857) -- (3.254,-1.874) -- (3.270,-1.891) -- (3.288,-1.908) -- (3.308,-1.924) -- (3.329,-1.941) -- (3.352,-1.957) -- (3.377,-1.973) -- (3.403,-1.989) -- (3.431,-2.004) -- (3.461,-2.020) -- (3.492,-2.035) -- (3.525,-2.049) -- (3.559,-2.063) -- (3.594,-2.077) -- (3.631,-2.091) -- (3.670,-2.104) -- (3.709,-2.117) -- (3.750,-2.129) -- (3.793,-2.142) -- (3.836,-2.153) -- (3.881,-2.164) -- (3.926,-2.175) -- (3.973,-2.185) -- (4.021,-2.195) -- (4.070,-2.205) -- (4.120,-2.213) -- (4.170,-2.222) -- (4.222,-2.230) -- (4.274,-2.237) -- (4.327,-2.244) -- (4.381,-2.250) -- (4.435,-2.256) -- (4.490,-2.261) -- (4.545,-2.266) -- (4.601,-2.270) -- (4.657,-2.274) -- (4.714,-2.277) -- (4.771,-2.279) -- (4.828,-2.281) -- (4.885,-2.283) -- (4.943,-2.284) -- (5.000,-2.284) -- (5.057,-2.284) -- (5.115,-2.283) -- (5.172,-2.281) -- (5.229,-2.279) -- (5.286,-2.277) -- (5.343,-2.274) -- (5.399,-2.270) -- (5.455,-2.266) -- (5.510,-2.261) -- (5.565,-2.256) -- (5.619,-2.250) -- (5.673,-2.244) -- (5.726,-2.237) -- (5.778,-2.230) -- (5.830,-2.222) -- (5.880,-2.213) -- (5.930,-2.205) -- (5.979,-2.195) -- (6.027,-2.185) -- (6.074,-2.175) -- (6.119,-2.164) -- (6.164,-2.153) -- (6.207,-2.142) -- (6.250,-2.129) -- (6.291,-2.117) -- (6.330,-2.104) -- (6.369,-2.091) -- (6.406,-2.077) -- (6.441,-2.063) -- (6.475,-2.049) -- (6.508,-2.035) -- (6.539,-2.020) -- (6.569,-2.004) -- (6.597,-1.989) -- (6.623,-1.973) -- (6.648,-1.957) -- (6.671,-1.941) -- (6.692,-1.924) -- (6.712,-1.908) -- (6.730,-1.891) -- (6.746,-1.874) -- (6.761,-1.857) -- (6.773,-1.839) -- (6.784,-1.822) -- (6.794,-1.804) -- (6.801,-1.787) -- (6.807,-1.769) -- (6.810,-1.751) -- (6.812,-1.734) -- (6.812,-1.716) -- (6.811,-1.698) -- (6.807,-1.681) -- (6.802,-1.663) -- (6.795,-1.645) -- (6.786,-1.628) -- (6.775,-1.610) -- (6.762,-1.593) -- (6.748,-1.576) -- (6.732,-1.559) -- (6.714,-1.542);
\draw[gconeback] (6.714,-1.542) -- (6.702,-1.531) -- (6.688,-1.520) -- (6.674,-1.509) -- (6.660,-1.499) -- (6.644,-1.488) -- (6.628,-1.478) -- (6.611,-1.467) -- (6.594,-1.457) -- (6.576,-1.447) -- (6.557,-1.437) -- (6.537,-1.427) -- (6.517,-1.417) -- (6.496,-1.408) -- (6.475,-1.398) -- (6.453,-1.389) -- (6.430,-1.380) -- (6.407,-1.371) -- (6.383,-1.362) -- (6.358,-1.353) -- (6.333,-1.344) -- (6.308,-1.336) -- (6.281,-1.328) -- (6.255,-1.320) -- (6.227,-1.312) -- (6.200,-1.304) -- (6.171,-1.296) -- (6.142,-1.289) -- (6.113,-1.282) -- (6.083,-1.275) -- (6.053,-1.268) -- (6.022,-1.261) -- (5.991,-1.255) -- (5.960,-1.249) -- (5.928,-1.243) -- (5.895,-1.237) -- (5.863,-1.231) -- (5.829,-1.226) -- (5.796,-1.221) -- (5.762,-1.216) -- (5.728,-1.211) -- (5.693,-1.206) -- (5.659,-1.202) -- (5.624,-1.198) -- (5.588,-1.194) -- (5.553,-1.190) -- (5.517,-1.187) -- (5.481,-1.184) -- (5.445,-1.181) -- (5.408,-1.178) -- (5.372,-1.176) -- (5.335,-1.173) -- (5.298,-1.171) -- (5.261,-1.170) -- (5.224,-1.168) -- (5.187,-1.167) -- (5.150,-1.166) -- (5.112,-1.165) -- (5.075,-1.164) -- (5.037,-1.164) -- (5.000,-1.164) -- (4.963,-1.164) -- (4.925,-1.164) -- (4.888,-1.165) -- (4.850,-1.166) -- (4.813,-1.167) -- (4.776,-1.168) -- (4.739,-1.170) -- (4.702,-1.171) -- (4.665,-1.173) -- (4.628,-1.176) -- (4.592,-1.178) -- (4.555,-1.181) -- (4.519,-1.184) -- (4.483,-1.187) -- (4.447,-1.190) -- (4.412,-1.194) -- (4.376,-1.198) -- (4.341,-1.202) -- (4.307,-1.206) -- (4.272,-1.211) -- (4.238,-1.216) -- (4.204,-1.221) -- (4.171,-1.226) -- (4.137,-1.231) -- (4.105,-1.237) -- (4.072,-1.243) -- (4.040,-1.249) -- (4.009,-1.255) -- (3.978,-1.261) -- (3.947,-1.268) -- (3.917,-1.275) -- (3.887,-1.282) -- (3.858,-1.289) -- (3.829,-1.296) -- (3.800,-1.304) -- (3.773,-1.312) -- (3.745,-1.320) -- (3.719,-1.328) -- (3.692,-1.336) -- (3.667,-1.344) -- (3.642,-1.353) -- (3.617,-1.362) -- (3.593,-1.371) -- (3.570,-1.380) -- (3.547,-1.389) -- (3.525,-1.398) -- (3.504,-1.408) -- (3.483,-1.417) -- (3.463,-1.427) -- (3.443,-1.437) -- (3.424,-1.447) -- (3.406,-1.457) -- (3.389,-1.467) -- (3.372,-1.478) -- (3.356,-1.488) -- (3.340,-1.499) -- (3.326,-1.509) -- (3.312,-1.520) -- (3.298,-1.531) -- (3.286,-1.542);
\draw[gcone] (5.000,0.000) -- (6.714,-1.542);
\draw[gcone] (5.000,0.000) -- (3.286,-1.542);
\draw[orbitback] (6.025,0.975) -- (6.025,0.983) -- (6.024,0.992) -- (6.022,1.000) -- (6.020,1.008) -- (6.017,1.016) -- (6.013,1.025) -- (6.008,1.033) -- (6.003,1.041) -- (5.997,1.049) -- (5.990,1.057) -- (5.983,1.065) -- (5.975,1.073) -- (5.966,1.081) -- (5.957,1.089) -- (5.947,1.096) -- (5.937,1.104) -- (5.925,1.112) -- (5.914,1.119) -- (5.901,1.126) -- (5.888,1.134) -- (5.874,1.141) -- (5.860,1.148) -- (5.845,1.155) -- (5.829,1.161) -- (5.813,1.168) -- (5.797,1.175) -- (5.780,1.181) -- (5.762,1.187) -- (5.744,1.193) -- (5.725,1.199) -- (5.706,1.205) -- (5.686,1.211) -- (5.666,1.216) -- (5.645,1.221) -- (5.624,1.226) -- (5.603,1.231) -- (5.581,1.236) -- (5.558,1.241) -- (5.536,1.245) -- (5.513,1.250) -- (5.489,1.254) -- (5.465,1.257) -- (5.441,1.261) -- (5.417,1.265) -- (5.392,1.268) -- (5.367,1.271) -- (5.342,1.274) -- (5.317,1.276) -- (5.291,1.279) -- (5.265,1.281) -- (5.239,1.283) -- (5.213,1.285) -- (5.187,1.287) -- (5.160,1.288) -- (5.134,1.289) -- (5.107,1.290) -- (5.080,1.291) -- (5.054,1.292) -- (5.027,1.292) -- (5.000,1.292) -- (4.973,1.292) -- (4.946,1.292) -- (4.920,1.291) -- (4.893,1.290) -- (4.866,1.289) -- (4.840,1.288) -- (4.813,1.287) -- (4.787,1.285) -- (4.761,1.283) -- (4.735,1.281) -- (4.709,1.279) -- (4.683,1.276) -- (4.658,1.274) -- (4.633,1.271) -- (4.608,1.268) -- (4.583,1.265) -- (4.559,1.261) -- (4.535,1.257) -- (4.511,1.254) -- (4.487,1.250) -- (4.464,1.245) -- (4.442,1.241) -- (4.419,1.236) -- (4.397,1.231) -- (4.376,1.226) -- (4.355,1.221) -- (4.334,1.216) -- (4.314,1.211) -- (4.294,1.205) -- (4.275,1.199) -- (4.256,1.193) -- (4.238,1.187) -- (4.220,1.181) -- (4.203,1.175) -- (4.187,1.168) -- (4.171,1.161) -- (4.155,1.155) -- (4.140,1.148) -- (4.126,1.141) -- (4.112,1.134) -- (4.099,1.126) -- (4.086,1.119) -- (4.075,1.112) -- (4.063,1.104) -- (4.053,1.096) -- (4.043,1.089) -- (4.034,1.081) -- (4.025,1.073) -- (4.017,1.065) -- (4.010,1.057) -- (4.003,1.049) -- (3.997,1.041) -- (3.992,1.033) -- (3.987,1.025) -- (3.983,1.016) -- (3.980,1.008) -- (3.978,1.000) -- (3.976,0.992) -- (3.975,0.983) -- (3.975,0.975) -- (3.975,0.967) -- (3.976,0.959) -- (3.978,0.950) -- (3.980,0.942) -- (3.983,0.934) -- (3.987,0.926) -- (3.992,0.917) -- (3.997,0.909) -- (4.003,0.901) -- (4.010,0.893) -- (4.017,0.885) -- (4.025,0.877) -- (4.034,0.869);
\draw[orbit] (4.034,0.869) -- (4.043,0.862) -- (4.053,0.854) -- (4.063,0.846) -- (4.075,0.839) -- (4.086,0.831) -- (4.099,0.824) -- (4.112,0.817) -- (4.126,0.810) -- (4.140,0.803) -- (4.155,0.796) -- (4.171,0.789) -- (4.187,0.782) -- (4.203,0.776) -- (4.220,0.769) -- (4.238,0.763) -- (4.256,0.757) -- (4.275,0.751) -- (4.294,0.745) -- (4.314,0.740) -- (4.334,0.734) -- (4.355,0.729) -- (4.376,0.724) -- (4.397,0.719) -- (4.419,0.714) -- (4.442,0.709) -- (4.464,0.705) -- (4.487,0.701) -- (4.511,0.697) -- (4.535,0.693) -- (4.559,0.689) -- (4.583,0.686) -- (4.608,0.682) -- (4.633,0.679) -- (4.658,0.676) -- (4.683,0.674) -- (4.709,0.671) -- (4.735,0.669) -- (4.761,0.667) -- (4.787,0.665) -- (4.813,0.664) -- (4.840,0.662) -- (4.866,0.661) -- (4.893,0.660) -- (4.920,0.659) -- (4.946,0.659) -- (4.973,0.658) -- (5.000,0.658) -- (5.027,0.658) -- (5.054,0.659) -- (5.080,0.659) -- (5.107,0.660) -- (5.134,0.661) -- (5.160,0.662) -- (5.187,0.664) -- (5.213,0.665) -- (5.239,0.667) -- (5.265,0.669) -- (5.291,0.671) -- (5.317,0.674) -- (5.342,0.676) -- (5.367,0.679) -- (5.392,0.682) -- (5.417,0.686) -- (5.441,0.689) -- (5.465,0.693) -- (5.489,0.697) -- (5.513,0.701) -- (5.536,0.705) -- (5.558,0.709) -- (5.581,0.714) -- (5.603,0.719) -- (5.624,0.724) -- (5.645,0.729) -- (5.666,0.734) -- (5.686,0.740) -- (5.706,0.745) -- (5.725,0.751) -- (5.744,0.757) -- (5.762,0.763) -- (5.780,0.769) -- (5.797,0.776) -- (5.813,0.782) -- (5.829,0.789) -- (5.845,0.796) -- (5.860,0.803) -- (5.874,0.810) -- (5.888,0.817) -- (5.901,0.824) -- (5.914,0.831) -- (5.925,0.839) -- (5.937,0.846) -- (5.947,0.854) -- (5.957,0.862) -- (5.966,0.869) -- (5.975,0.877);
\draw[orbitback] (5.975,0.877) -- (5.983,0.885) -- (5.990,0.893) -- (5.997,0.901) -- (6.003,0.909) -- (6.008,0.917) -- (6.013,0.926) -- (6.017,0.934) -- (6.020,0.942) -- (6.022,0.950) -- (6.024,0.959) -- (6.025,0.967) -- (6.025,0.975);
\draw[orbarr, black!45] (5.669,1.215) -- (5.605,1.231);
\draw[orbarr, black!45] (4.143,1.149) -- (4.101,1.127);
\draw[orbarr] (4.462,0.705) -- (4.533,0.693);
\draw[orbarr] (5.833,0.790) -- (5.878,0.811);
\draw[orbit] (6.025,-0.975) -- (6.025,-0.967) -- (6.024,-0.959) -- (6.022,-0.950) -- (6.020,-0.942) -- (6.017,-0.934) -- (6.013,-0.926) -- (6.008,-0.917) -- (6.003,-0.909) -- (5.997,-0.901) -- (5.990,-0.893) -- (5.983,-0.885) -- (5.975,-0.877) -- (5.966,-0.869);
\draw[orbitback] (5.966,-0.869) -- (5.957,-0.862) -- (5.947,-0.854) -- (5.937,-0.846) -- (5.925,-0.839) -- (5.914,-0.831) -- (5.901,-0.824) -- (5.888,-0.817) -- (5.874,-0.810) -- (5.860,-0.803) -- (5.845,-0.796) -- (5.829,-0.789) -- (5.813,-0.782) -- (5.797,-0.776) -- (5.780,-0.769) -- (5.762,-0.763) -- (5.744,-0.757) -- (5.725,-0.751) -- (5.706,-0.745) -- (5.686,-0.740) -- (5.666,-0.734) -- (5.645,-0.729) -- (5.624,-0.724) -- (5.603,-0.719) -- (5.581,-0.714) -- (5.558,-0.709) -- (5.536,-0.705) -- (5.513,-0.701) -- (5.489,-0.697) -- (5.465,-0.693) -- (5.441,-0.689) -- (5.417,-0.686) -- (5.392,-0.682) -- (5.367,-0.679) -- (5.342,-0.676) -- (5.317,-0.674) -- (5.291,-0.671) -- (5.265,-0.669) -- (5.239,-0.667) -- (5.213,-0.665) -- (5.187,-0.664) -- (5.160,-0.662) -- (5.134,-0.661) -- (5.107,-0.660) -- (5.080,-0.659) -- (5.054,-0.659) -- (5.027,-0.658) -- (5.000,-0.658) -- (4.973,-0.658) -- (4.946,-0.659) -- (4.920,-0.659) -- (4.893,-0.660) -- (4.866,-0.661) -- (4.840,-0.662) -- (4.813,-0.664) -- (4.787,-0.665) -- (4.761,-0.667) -- (4.735,-0.669) -- (4.709,-0.671) -- (4.683,-0.674) -- (4.658,-0.676) -- (4.633,-0.679) -- (4.608,-0.682) -- (4.583,-0.686) -- (4.559,-0.689) -- (4.535,-0.693) -- (4.511,-0.697) -- (4.487,-0.701) -- (4.464,-0.705) -- (4.442,-0.709) -- (4.419,-0.714) -- (4.397,-0.719) -- (4.376,-0.724) -- (4.355,-0.729) -- (4.334,-0.734) -- (4.314,-0.740) -- (4.294,-0.745) -- (4.275,-0.751) -- (4.256,-0.757) -- (4.238,-0.763) -- (4.220,-0.769) -- (4.203,-0.776) -- (4.187,-0.782) -- (4.171,-0.789) -- (4.155,-0.796) -- (4.140,-0.803) -- (4.126,-0.810) -- (4.112,-0.817) -- (4.099,-0.824) -- (4.086,-0.831) -- (4.075,-0.839) -- (4.063,-0.846) -- (4.053,-0.854) -- (4.043,-0.862) -- (4.034,-0.869) -- (4.025,-0.877);
\draw[orbit] (4.025,-0.877) -- (4.017,-0.885) -- (4.010,-0.893) -- (4.003,-0.901) -- (3.997,-0.909) -- (3.992,-0.917) -- (3.987,-0.926) -- (3.983,-0.934) -- (3.980,-0.942) -- (3.978,-0.950) -- (3.976,-0.959) -- (3.975,-0.967) -- (3.975,-0.975) -- (3.975,-0.983) -- (3.976,-0.992) -- (3.978,-1.000) -- (3.980,-1.008) -- (3.983,-1.016) -- (3.987,-1.025) -- (3.992,-1.033) -- (3.997,-1.041) -- (4.003,-1.049) -- (4.010,-1.057) -- (4.017,-1.065) -- (4.025,-1.073) -- (4.034,-1.081) -- (4.043,-1.089) -- (4.053,-1.096) -- (4.063,-1.104) -- (4.075,-1.112) -- (4.086,-1.119) -- (4.099,-1.126) -- (4.112,-1.134) -- (4.126,-1.141) -- (4.140,-1.148) -- (4.155,-1.155) -- (4.171,-1.161) -- (4.187,-1.168) -- (4.203,-1.175) -- (4.220,-1.181) -- (4.238,-1.187) -- (4.256,-1.193) -- (4.275,-1.199) -- (4.294,-1.205) -- (4.314,-1.211) -- (4.334,-1.216) -- (4.355,-1.221) -- (4.376,-1.226) -- (4.397,-1.231) -- (4.419,-1.236) -- (4.442,-1.241) -- (4.464,-1.245) -- (4.487,-1.250) -- (4.511,-1.254) -- (4.535,-1.257) -- (4.559,-1.261) -- (4.583,-1.265) -- (4.608,-1.268) -- (4.633,-1.271) -- (4.658,-1.274) -- (4.683,-1.276) -- (4.709,-1.279) -- (4.735,-1.281) -- (4.761,-1.283) -- (4.787,-1.285) -- (4.813,-1.287) -- (4.840,-1.288) -- (4.866,-1.289) -- (4.893,-1.290) -- (4.920,-1.291) -- (4.946,-1.292) -- (4.973,-1.292) -- (5.000,-1.292) -- (5.027,-1.292) -- (5.054,-1.292) -- (5.080,-1.291) -- (5.107,-1.290) -- (5.134,-1.289) -- (5.160,-1.288) -- (5.187,-1.287) -- (5.213,-1.285) -- (5.239,-1.283) -- (5.265,-1.281) -- (5.291,-1.279) -- (5.317,-1.276) -- (5.342,-1.274) -- (5.367,-1.271) -- (5.392,-1.268) -- (5.417,-1.265) -- (5.441,-1.261) -- (5.465,-1.257) -- (5.489,-1.254) -- (5.513,-1.250) -- (5.536,-1.245) -- (5.558,-1.241) -- (5.581,-1.236) -- (5.603,-1.231) -- (5.624,-1.226) -- (5.645,-1.221) -- (5.666,-1.216) -- (5.686,-1.211) -- (5.706,-1.205) -- (5.725,-1.199) -- (5.744,-1.193) -- (5.762,-1.187) -- (5.780,-1.181) -- (5.797,-1.175) -- (5.813,-1.168) -- (5.829,-1.161) -- (5.845,-1.155) -- (5.860,-1.148) -- (5.874,-1.141) -- (5.888,-1.134) -- (5.901,-1.126) -- (5.914,-1.119) -- (5.925,-1.112) -- (5.937,-1.104) -- (5.947,-1.096) -- (5.957,-1.089) -- (5.966,-1.081) -- (5.975,-1.073) -- (5.983,-1.065) -- (5.990,-1.057) -- (5.997,-1.049) -- (6.003,-1.041) -- (6.008,-1.033) -- (6.013,-1.025) -- (6.017,-1.016) -- (6.020,-1.008) -- (6.022,-1.000) -- (6.024,-0.992) -- (6.025,-0.983) -- (6.025,-0.975);
\draw[orbarr, black!45] (5.669,-0.735) -- (5.605,-0.719);
\draw[orbarr, black!45] (4.143,-0.801) -- (4.101,-0.823);
\draw[orbarr] (4.462,-1.245) -- (4.533,-1.257);
\draw[orbarr] (5.833,-1.160) -- (5.878,-1.139);
\fill (5.000,0.000) circle (1.2pt);
\coordinate (qu) at (5.888,0.817); \coordinate (qmu) at (4.112,-0.817);
\coordinate (c2T) at (5.000,1.724); \coordinate (c2B) at (5.000,-1.724); \coordinate (c2L) at (3.188,1.724);
% panel 3
\draw[gcone] (8.286,1.542) -- (8.298,1.531) -- (8.312,1.520) -- (8.326,1.509) -- (8.340,1.499) -- (8.356,1.488) -- (8.372,1.478) -- (8.389,1.467) -- (8.406,1.457) -- (8.424,1.447) -- (8.443,1.437) -- (8.463,1.427) -- (8.483,1.417) -- (8.504,1.408) -- (8.525,1.398) -- (8.547,1.389) -- (8.570,1.380) -- (8.593,1.371) -- (8.617,1.362) -- (8.642,1.353) -- (8.667,1.344) -- (8.692,1.336) -- (8.719,1.328) -- (8.745,1.320) -- (8.773,1.312) -- (8.800,1.304) -- (8.829,1.296) -- (8.858,1.289) -- (8.887,1.282) -- (8.917,1.275) -- (8.947,1.268) -- (8.978,1.261) -- (9.009,1.255) -- (9.040,1.249) -- (9.072,1.243) -- (9.105,1.237) -- (9.137,1.231) -- (9.171,1.226) -- (9.204,1.221) -- (9.238,1.216) -- (9.272,1.211) -- (9.307,1.206) -- (9.341,1.202) -- (9.376,1.198) -- (9.412,1.194) -- (9.447,1.190) -- (9.483,1.187) -- (9.519,1.184) -- (9.555,1.181) -- (9.592,1.178) -- (9.628,1.176) -- (9.665,1.173) -- (9.702,1.171) -- (9.739,1.170) -- (9.776,1.168) -- (9.813,1.167) -- (9.850,1.166) -- (9.888,1.165) -- (9.925,1.164) -- (9.963,1.164) -- (10.000,1.164) -- (10.037,1.164) -- (10.075,1.164) -- (10.112,1.165) -- (10.150,1.166) -- (10.187,1.167) -- (10.224,1.168) -- (10.261,1.170) -- (10.298,1.171) -- (10.335,1.173) -- (10.372,1.176) -- (10.408,1.178) -- (10.445,1.181) -- (10.481,1.184) -- (10.517,1.187) -- (10.553,1.190) -- (10.588,1.194) -- (10.624,1.198) -- (10.659,1.202) -- (10.693,1.206) -- (10.728,1.211) -- (10.762,1.216) -- (10.796,1.221) -- (10.829,1.226) -- (10.863,1.231) -- (10.895,1.237) -- (10.928,1.243) -- (10.960,1.249) -- (10.991,1.255) -- (11.022,1.261) -- (11.053,1.268) -- (11.083,1.275) -- (11.113,1.282) -- (11.142,1.289) -- (11.171,1.296) -- (11.200,1.304) -- (11.227,1.312) -- (11.255,1.320) -- (11.281,1.328) -- (11.308,1.336) -- (11.333,1.344) -- (11.358,1.353) -- (11.383,1.362) -- (11.407,1.371) -- (11.430,1.380) -- (11.453,1.389) -- (11.475,1.398) -- (11.496,1.408) -- (11.517,1.417) -- (11.537,1.427) -- (11.557,1.437) -- (11.576,1.447) -- (11.594,1.457) -- (11.611,1.467) -- (11.628,1.478) -- (11.644,1.488) -- (11.660,1.499) -- (11.674,1.509) -- (11.688,1.520) -- (11.702,1.531) -- (11.714,1.542);
\draw[gcone] (11.714,1.542) -- (11.732,1.559) -- (11.748,1.576) -- (11.762,1.593) -- (11.775,1.610) -- (11.786,1.628) -- (11.795,1.645) -- (11.802,1.663) -- (11.807,1.681) -- (11.811,1.698) -- (11.812,1.716) -- (11.812,1.734) -- (11.810,1.751) -- (11.807,1.769) -- (11.801,1.787) -- (11.794,1.804) -- (11.784,1.822) -- (11.773,1.839) -- (11.761,1.857) -- (11.746,1.874) -- (11.730,1.891) -- (11.712,1.908) -- (11.692,1.924) -- (11.671,1.941) -- (11.648,1.957) -- (11.623,1.973) -- (11.597,1.989) -- (11.569,2.004) -- (11.539,2.020) -- (11.508,2.035) -- (11.475,2.049) -- (11.441,2.063) -- (11.406,2.077) -- (11.369,2.091) -- (11.330,2.104) -- (11.291,2.117) -- (11.250,2.129) -- (11.207,2.142) -- (11.164,2.153) -- (11.119,2.164) -- (11.074,2.175) -- (11.027,2.185) -- (10.979,2.195) -- (10.930,2.205) -- (10.880,2.213) -- (10.830,2.222) -- (10.778,2.230) -- (10.726,2.237) -- (10.673,2.244) -- (10.619,2.250) -- (10.565,2.256) -- (10.510,2.261) -- (10.455,2.266) -- (10.399,2.270) -- (10.343,2.274) -- (10.286,2.277) -- (10.229,2.279) -- (10.172,2.281) -- (10.115,2.283) -- (10.057,2.284) -- (10.000,2.284) -- (9.943,2.284) -- (9.885,2.283) -- (9.828,2.281) -- (9.771,2.279) -- (9.714,2.277) -- (9.657,2.274) -- (9.601,2.270) -- (9.545,2.266) -- (9.490,2.261) -- (9.435,2.256) -- (9.381,2.250) -- (9.327,2.244) -- (9.274,2.237) -- (9.222,2.230) -- (9.170,2.222) -- (9.120,2.213) -- (9.070,2.205) -- (9.021,2.195) -- (8.973,2.185) -- (8.926,2.175) -- (8.881,2.164) -- (8.836,2.153) -- (8.793,2.142) -- (8.750,2.129) -- (8.709,2.117) -- (8.670,2.104) -- (8.631,2.091) -- (8.594,2.077) -- (8.559,2.063) -- (8.525,2.049) -- (8.492,2.035) -- (8.461,2.020) -- (8.431,2.004) -- (8.403,1.989) -- (8.377,1.973) -- (8.352,1.957) -- (8.329,1.941) -- (8.308,1.924) -- (8.288,1.908) -- (8.270,1.891) -- (8.254,1.874) -- (8.239,1.857) -- (8.227,1.839) -- (8.216,1.822) -- (8.206,1.804) -- (8.199,1.787) -- (8.193,1.769) -- (8.190,1.751) -- (8.188,1.734) -- (8.188,1.716) -- (8.189,1.698) -- (8.193,1.681) -- (8.198,1.663) -- (8.205,1.645) -- (8.214,1.628) -- (8.225,1.610) -- (8.238,1.593) -- (8.252,1.576) -- (8.268,1.559) -- (8.286,1.542);
\draw[gcone] (10.000,0.000) -- (8.286,1.542);
\draw[gcone] (10.000,0.000) -- (11.714,1.542);
\draw[gcone] (8.286,-1.542) -- (8.268,-1.559) -- (8.252,-1.576) -- (8.238,-1.593) -- (8.225,-1.610) -- (8.214,-1.628) -- (8.205,-1.645) -- (8.198,-1.663) -- (8.193,-1.681) -- (8.189,-1.698) -- (8.188,-1.716) -- (8.188,-1.734) -- (8.190,-1.751) -- (8.193,-1.769) -- (8.199,-1.787) -- (8.206,-1.804) -- (8.216,-1.822) -- (8.227,-1.839) -- (8.239,-1.857) -- (8.254,-1.874) -- (8.270,-1.891) -- (8.288,-1.908) -- (8.308,-1.924) -- (8.329,-1.941) -- (8.352,-1.957) -- (8.377,-1.973) -- (8.403,-1.989) -- (8.431,-2.004) -- (8.461,-2.020) -- (8.492,-2.035) -- (8.525,-2.049) -- (8.559,-2.063) -- (8.594,-2.077) -- (8.631,-2.091) -- (8.670,-2.104) -- (8.709,-2.117) -- (8.750,-2.129) -- (8.793,-2.142) -- (8.836,-2.153) -- (8.881,-2.164) -- (8.926,-2.175) -- (8.973,-2.185) -- (9.021,-2.195) -- (9.070,-2.205) -- (9.120,-2.213) -- (9.170,-2.222) -- (9.222,-2.230) -- (9.274,-2.237) -- (9.327,-2.244) -- (9.381,-2.250) -- (9.435,-2.256) -- (9.490,-2.261) -- (9.545,-2.266) -- (9.601,-2.270) -- (9.657,-2.274) -- (9.714,-2.277) -- (9.771,-2.279) -- (9.828,-2.281) -- (9.885,-2.283) -- (9.943,-2.284) -- (10.000,-2.284) -- (10.057,-2.284) -- (10.115,-2.283) -- (10.172,-2.281) -- (10.229,-2.279) -- (10.286,-2.277) -- (10.343,-2.274) -- (10.399,-2.270) -- (10.455,-2.266) -- (10.510,-2.261) -- (10.565,-2.256) -- (10.619,-2.250) -- (10.673,-2.244) -- (10.726,-2.237) -- (10.778,-2.230) -- (10.830,-2.222) -- (10.880,-2.213) -- (10.930,-2.205) -- (10.979,-2.195) -- (11.027,-2.185) -- (11.074,-2.175) -- (11.119,-2.164) -- (11.164,-2.153) -- (11.207,-2.142) -- (11.250,-2.129) -- (11.291,-2.117) -- (11.330,-2.104) -- (11.369,-2.091) -- (11.406,-2.077) -- (11.441,-2.063) -- (11.475,-2.049) -- (11.508,-2.035) -- (11.539,-2.020) -- (11.569,-2.004) -- (11.597,-1.989) -- (11.623,-1.973) -- (11.648,-1.957) -- (11.671,-1.941) -- (11.692,-1.924) -- (11.712,-1.908) -- (11.730,-1.891) -- (11.746,-1.874) -- (11.761,-1.857) -- (11.773,-1.839) -- (11.784,-1.822) -- (11.794,-1.804) -- (11.801,-1.787) -- (11.807,-1.769) -- (11.810,-1.751) -- (11.812,-1.734) -- (11.812,-1.716) -- (11.811,-1.698) -- (11.807,-1.681) -- (11.802,-1.663) -- (11.795,-1.645) -- (11.786,-1.628) -- (11.775,-1.610) -- (11.762,-1.593) -- (11.748,-1.576) -- (11.732,-1.559) -- (11.714,-1.542);
\draw[gconeback] (11.714,-1.542) -- (11.702,-1.531) -- (11.688,-1.520) -- (11.674,-1.509) -- (11.660,-1.499) -- (11.644,-1.488) -- (11.628,-1.478) -- (11.611,-1.467) -- (11.594,-1.457) -- (11.576,-1.447) -- (11.557,-1.437) -- (11.537,-1.427) -- (11.517,-1.417) -- (11.496,-1.408) -- (11.475,-1.398) -- (11.453,-1.389) -- (11.430,-1.380) -- (11.407,-1.371) -- (11.383,-1.362) -- (11.358,-1.353) -- (11.333,-1.344) -- (11.308,-1.336) -- (11.281,-1.328) -- (11.255,-1.320) -- (11.227,-1.312) -- (11.200,-1.304) -- (11.171,-1.296) -- (11.142,-1.289) -- (11.113,-1.282) -- (11.083,-1.275) -- (11.053,-1.268) -- (11.022,-1.261) -- (10.991,-1.255) -- (10.960,-1.249) -- (10.928,-1.243) -- (10.895,-1.237) -- (10.863,-1.231) -- (10.829,-1.226) -- (10.796,-1.221) -- (10.762,-1.216) -- (10.728,-1.211) -- (10.693,-1.206) -- (10.659,-1.202) -- (10.624,-1.198) -- (10.588,-1.194) -- (10.553,-1.190) -- (10.517,-1.187) -- (10.481,-1.184) -- (10.445,-1.181) -- (10.408,-1.178) -- (10.372,-1.176) -- (10.335,-1.173) -- (10.298,-1.171) -- (10.261,-1.170) -- (10.224,-1.168) -- (10.187,-1.167) -- (10.150,-1.166) -- (10.112,-1.165) -- (10.075,-1.164) -- (10.037,-1.164) -- (10.000,-1.164) -- (9.963,-1.164) -- (9.925,-1.164) -- (9.888,-1.165) -- (9.850,-1.166) -- (9.813,-1.167) -- (9.776,-1.168) -- (9.739,-1.170) -- (9.702,-1.171) -- (9.665,-1.173) -- (9.628,-1.176) -- (9.592,-1.178) -- (9.555,-1.181) -- (9.519,-1.184) -- (9.483,-1.187) -- (9.447,-1.190) -- (9.412,-1.194) -- (9.376,-1.198) -- (9.341,-1.202) -- (9.307,-1.206) -- (9.272,-1.211) -- (9.238,-1.216) -- (9.204,-1.221) -- (9.171,-1.226) -- (9.137,-1.231) -- (9.105,-1.237) -- (9.072,-1.243) -- (9.040,-1.249) -- (9.009,-1.255) -- (8.978,-1.261) -- (8.947,-1.268) -- (8.917,-1.275) -- (8.887,-1.282) -- (8.858,-1.289) -- (8.829,-1.296) -- (8.800,-1.304) -- (8.773,-1.312) -- (8.745,-1.320) -- (8.719,-1.328) -- (8.692,-1.336) -- (8.667,-1.344) -- (8.642,-1.353) -- (8.617,-1.362) -- (8.593,-1.371) -- (8.570,-1.380) -- (8.547,-1.389) -- (8.525,-1.398) -- (8.504,-1.408) -- (8.483,-1.417) -- (8.463,-1.427) -- (8.443,-1.437) -- (8.424,-1.447) -- (8.406,-1.457) -- (8.389,-1.467) -- (8.372,-1.478) -- (8.356,-1.488) -- (8.340,-1.499) -- (8.326,-1.509) -- (8.312,-1.520) -- (8.298,-1.531) -- (8.286,-1.542);
\draw[gcone] (10.000,0.000) -- (11.714,-1.542);
\draw[gcone] (10.000,0.000) -- (8.286,-1.542);
\draw[sphere] (10.000,0.000) circle (1.450);
\draw[sphereq] (11.450,0.000) -- (11.450,0.012);
\draw[sphereqback] (11.450,0.012) -- (11.448,0.023) -- (11.446,0.035) -- (11.442,0.047) -- (11.438,0.058) -- (11.432,0.070) -- (11.426,0.082) -- (11.418,0.093) -- (11.410,0.105) -- (11.401,0.116) -- (11.390,0.127) -- (11.379,0.138) -- (11.367,0.150) -- (11.354,0.161) -- (11.340,0.171) -- (11.325,0.182) -- (11.309,0.193) -- (11.292,0.203) -- (11.274,0.214) -- (11.256,0.224) -- (11.236,0.234) -- (11.216,0.244) -- (11.195,0.254) -- (11.173,0.263) -- (11.150,0.273) -- (11.127,0.282) -- (11.103,0.291) -- (11.078,0.300) -- (11.052,0.308) -- (11.025,0.317) -- (10.998,0.325) -- (10.970,0.333) -- (10.942,0.341) -- (10.913,0.348) -- (10.883,0.355) -- (10.852,0.362) -- (10.821,0.369) -- (10.790,0.376) -- (10.758,0.382) -- (10.725,0.388) -- (10.692,0.394) -- (10.658,0.399) -- (10.624,0.404) -- (10.590,0.409) -- (10.555,0.414) -- (10.520,0.418) -- (10.484,0.422) -- (10.448,0.426) -- (10.412,0.430) -- (10.375,0.433) -- (10.338,0.436) -- (10.301,0.438) -- (10.264,0.441) -- (10.227,0.443) -- (10.189,0.444) -- (10.152,0.446) -- (10.114,0.447) -- (10.076,0.447) -- (10.038,0.448) -- (10.000,0.448) -- (9.962,0.448) -- (9.924,0.447) -- (9.886,0.447) -- (9.848,0.446) -- (9.811,0.444) -- (9.773,0.443) -- (9.736,0.441) -- (9.699,0.438) -- (9.662,0.436) -- (9.625,0.433) -- (9.588,0.430) -- (9.552,0.426) -- (9.516,0.422) -- (9.480,0.418) -- (9.445,0.414) -- (9.410,0.409) -- (9.376,0.404) -- (9.342,0.399) -- (9.308,0.394) -- (9.275,0.388) -- (9.242,0.382) -- (9.210,0.376) -- (9.179,0.369) -- (9.148,0.362) -- (9.117,0.355) -- (9.087,0.348) -- (9.058,0.341) -- (9.030,0.333) -- (9.002,0.325) -- (8.975,0.317) -- (8.948,0.308) -- (8.922,0.300) -- (8.897,0.291) -- (8.873,0.282) -- (8.850,0.273) -- (8.827,0.263) -- (8.805,0.254) -- (8.784,0.244) -- (8.764,0.234) -- (8.744,0.224) -- (8.726,0.214) -- (8.708,0.203) -- (8.691,0.193) -- (8.675,0.182) -- (8.660,0.171) -- (8.646,0.161) -- (8.633,0.150) -- (8.621,0.138) -- (8.610,0.127) -- (8.599,0.116) -- (8.590,0.105) -- (8.582,0.093) -- (8.574,0.082) -- (8.568,0.070) -- (8.562,0.058) -- (8.558,0.047) -- (8.554,0.035) -- (8.552,0.023) -- (8.550,0.012) -- (8.550,0.000) -- (8.550,-0.012);
\draw[sphereq] (8.550,-0.012) -- (8.552,-0.023) -- (8.554,-0.035) -- (8.558,-0.047) -- (8.562,-0.058) -- (8.568,-0.070) -- (8.574,-0.082) -- (8.582,-0.093) -- (8.590,-0.105) -- (8.599,-0.116) -- (8.610,-0.127) -- (8.621,-0.138) -- (8.633,-0.150) -- (8.646,-0.161) -- (8.660,-0.171) -- (8.675,-0.182) -- (8.691,-0.193) -- (8.708,-0.203) -- (8.726,-0.214) -- (8.744,-0.224) -- (8.764,-0.234) -- (8.784,-0.244) -- (8.805,-0.254) -- (8.827,-0.263) -- (8.850,-0.273) -- (8.873,-0.282) -- (8.897,-0.291) -- (8.922,-0.300) -- (8.948,-0.308) -- (8.975,-0.317) -- (9.002,-0.325) -- (9.030,-0.333) -- (9.058,-0.341) -- (9.087,-0.348) -- (9.117,-0.355) -- (9.148,-0.362) -- (9.179,-0.369) -- (9.210,-0.376) -- (9.242,-0.382) -- (9.275,-0.388) -- (9.308,-0.394) -- (9.342,-0.399) -- (9.376,-0.404) -- (9.410,-0.409) -- (9.445,-0.414) -- (9.480,-0.418) -- (9.516,-0.422) -- (9.552,-0.426) -- (9.588,-0.430) -- (9.625,-0.433) -- (9.662,-0.436) -- (9.699,-0.438) -- (9.736,-0.441) -- (9.773,-0.443) -- (9.811,-0.444) -- (9.848,-0.446) -- (9.886,-0.447) -- (9.924,-0.447) -- (9.962,-0.448) -- (10.000,-0.448) -- (10.038,-0.448) -- (10.076,-0.447) -- (10.114,-0.447) -- (10.152,-0.446) -- (10.189,-0.444) -- (10.227,-0.443) -- (10.264,-0.441) -- (10.301,-0.438) -- (10.338,-0.436) -- (10.375,-0.433) -- (10.412,-0.430) -- (10.448,-0.426) -- (10.484,-0.422) -- (10.520,-0.418) -- (10.555,-0.414) -- (10.590,-0.409) -- (10.624,-0.404) -- (10.658,-0.399) -- (10.692,-0.394) -- (10.725,-0.388) -- (10.758,-0.382) -- (10.790,-0.376) -- (10.821,-0.369) -- (10.852,-0.362) -- (10.883,-0.355) -- (10.913,-0.348) -- (10.942,-0.341) -- (10.970,-0.333) -- (10.998,-0.325) -- (11.025,-0.317) -- (11.052,-0.308) -- (11.078,-0.300) -- (11.103,-0.291) -- (11.127,-0.282) -- (11.150,-0.273) -- (11.173,-0.263) -- (11.195,-0.254) -- (11.216,-0.244) -- (11.236,-0.234) -- (11.256,-0.224) -- (11.274,-0.214) -- (11.292,-0.203) -- (11.309,-0.193) -- (11.325,-0.182) -- (11.340,-0.171) -- (11.354,-0.161) -- (11.367,-0.150) -- (11.379,-0.138) -- (11.390,-0.127) -- (11.401,-0.116) -- (11.410,-0.105) -- (11.418,-0.093) -- (11.426,-0.082) -- (11.432,-0.070) -- (11.438,-0.058) -- (11.442,-0.047) -- (11.446,-0.035) -- (11.448,-0.023) -- (11.450,-0.012) -- (11.450,-0.000);
\draw[orbit] (11.025,0.975) -- (11.025,0.983) -- (11.024,0.992) -- (11.022,1.000) -- (11.020,1.008) -- (11.017,1.016) -- (11.013,1.025) -- (11.008,1.033) -- (11.003,1.041) -- (10.997,1.049) -- (10.990,1.057) -- (10.983,1.065) -- (10.975,1.073) -- (10.966,1.081);
\draw[orbitback] (10.966,1.081) -- (10.957,1.089) -- (10.947,1.096) -- (10.937,1.104) -- (10.925,1.112) -- (10.914,1.119) -- (10.901,1.126) -- (10.888,1.134) -- (10.874,1.141) -- (10.860,1.148) -- (10.845,1.155) -- (10.829,1.161) -- (10.813,1.168) -- (10.797,1.175) -- (10.780,1.181) -- (10.762,1.187) -- (10.744,1.193) -- (10.725,1.199) -- (10.706,1.205) -- (10.686,1.211) -- (10.666,1.216) -- (10.645,1.221) -- (10.624,1.226) -- (10.603,1.231) -- (10.581,1.236) -- (10.558,1.241) -- (10.536,1.245) -- (10.513,1.250) -- (10.489,1.254) -- (10.465,1.257) -- (10.441,1.261) -- (10.417,1.265) -- (10.392,1.268) -- (10.367,1.271) -- (10.342,1.274) -- (10.317,1.276) -- (10.291,1.279) -- (10.265,1.281) -- (10.239,1.283) -- (10.213,1.285) -- (10.187,1.287) -- (10.160,1.288) -- (10.134,1.289) -- (10.107,1.290) -- (10.080,1.291) -- (10.054,1.292) -- (10.027,1.292) -- (10.000,1.292) -- (9.973,1.292) -- (9.946,1.292) -- (9.920,1.291) -- (9.893,1.290) -- (9.866,1.289) -- (9.840,1.288) -- (9.813,1.287) -- (9.787,1.285) -- (9.761,1.283) -- (9.735,1.281) -- (9.709,1.279) -- (9.683,1.276) -- (9.658,1.274) -- (9.633,1.271) -- (9.608,1.268) -- (9.583,1.265) -- (9.559,1.261) -- (9.535,1.257) -- (9.511,1.254) -- (9.487,1.250) -- (9.464,1.245) -- (9.442,1.241) -- (9.419,1.236) -- (9.397,1.231) -- (9.376,1.226) -- (9.355,1.221) -- (9.334,1.216) -- (9.314,1.211) -- (9.294,1.205) -- (9.275,1.199) -- (9.256,1.193) -- (9.238,1.187) -- (9.220,1.181) -- (9.203,1.175) -- (9.187,1.168) -- (9.171,1.161) -- (9.155,1.155) -- (9.140,1.148) -- (9.126,1.141) -- (9.112,1.134) -- (9.099,1.126) -- (9.086,1.119) -- (9.075,1.112) -- (9.063,1.104) -- (9.053,1.096) -- (9.043,1.089) -- (9.034,1.081) -- (9.025,1.073);
\draw[orbit] (9.025,1.073) -- (9.017,1.065) -- (9.010,1.057) -- (9.003,1.049) -- (8.997,1.041) -- (8.992,1.033) -- (8.987,1.025) -- (8.983,1.016) -- (8.980,1.008) -- (8.978,1.000) -- (8.976,0.992) -- (8.975,0.983) -- (8.975,0.975) -- (8.975,0.967) -- (8.976,0.959) -- (8.978,0.950) -- (8.980,0.942) -- (8.983,0.934) -- (8.987,0.926) -- (8.992,0.917) -- (8.997,0.909) -- (9.003,0.901) -- (9.010,0.893) -- (9.017,0.885) -- (9.025,0.877) -- (9.034,0.869) -- (9.043,0.862) -- (9.053,0.854) -- (9.063,0.846) -- (9.075,0.839) -- (9.086,0.831) -- (9.099,0.824) -- (9.112,0.817) -- (9.126,0.810) -- (9.140,0.803) -- (9.155,0.796) -- (9.171,0.789) -- (9.187,0.782) -- (9.203,0.776) -- (9.220,0.769) -- (9.238,0.763) -- (9.256,0.757) -- (9.275,0.751) -- (9.294,0.745) -- (9.314,0.740) -- (9.334,0.734) -- (9.355,0.729) -- (9.376,0.724) -- (9.397,0.719) -- (9.419,0.714) -- (9.442,0.709) -- (9.464,0.705) -- (9.487,0.701) -- (9.511,0.697) -- (9.535,0.693) -- (9.559,0.689) -- (9.583,0.686) -- (9.608,0.682) -- (9.633,0.679) -- (9.658,0.676) -- (9.683,0.674) -- (9.709,0.671) -- (9.735,0.669) -- (9.761,0.667) -- (9.787,0.665) -- (9.813,0.664) -- (9.840,0.662) -- (9.866,0.661) -- (9.893,0.660) -- (9.920,0.659) -- (9.946,0.659) -- (9.973,0.658) -- (10.000,0.658) -- (10.027,0.658) -- (10.054,0.659) -- (10.080,0.659) -- (10.107,0.660) -- (10.134,0.661) -- (10.160,0.662) -- (10.187,0.664) -- (10.213,0.665) -- (10.239,0.667) -- (10.265,0.669) -- (10.291,0.671) -- (10.317,0.674) -- (10.342,0.676) -- (10.367,0.679) -- (10.392,0.682) -- (10.417,0.686) -- (10.441,0.689) -- (10.465,0.693) -- (10.489,0.697) -- (10.513,0.701) -- (10.536,0.705) -- (10.558,0.709) -- (10.581,0.714) -- (10.603,0.719) -- (10.624,0.724) -- (10.645,0.729) -- (10.666,0.734) -- (10.686,0.740) -- (10.706,0.745) -- (10.725,0.751) -- (10.744,0.757) -- (10.762,0.763) -- (10.780,0.769) -- (10.797,0.776) -- (10.813,0.782) -- (10.829,0.789) -- (10.845,0.796) -- (10.860,0.803) -- (10.874,0.810) -- (10.888,0.817) -- (10.901,0.824) -- (10.914,0.831) -- (10.925,0.839) -- (10.937,0.846) -- (10.947,0.854) -- (10.957,0.862) -- (10.966,0.869) -- (10.975,0.877) -- (10.983,0.885) -- (10.990,0.893) -- (10.997,0.901) -- (11.003,0.909) -- (11.008,0.917) -- (11.013,0.926) -- (11.017,0.934) -- (11.020,0.942) -- (11.022,0.950) -- (11.024,0.959) -- (11.025,0.967) -- (11.025,0.975);
\draw[orbarr, black!45] (10.669,1.215) -- (10.605,1.231);
\draw[orbarr, black!45] (9.143,1.149) -- (9.101,1.127);
\draw[orbarr] (9.462,0.705) -- (9.533,0.693);
\draw[orbarr] (10.833,0.790) -- (10.878,0.811);
\draw[orbitback] (11.025,-0.975) -- (11.025,-0.967) -- (11.024,-0.959) -- (11.022,-0.950) -- (11.020,-0.942) -- (11.017,-0.934) -- (11.013,-0.926) -- (11.008,-0.917) -- (11.003,-0.909) -- (10.997,-0.901) -- (10.990,-0.893) -- (10.983,-0.885) -- (10.975,-0.877) -- (10.966,-0.869) -- (10.957,-0.862) -- (10.947,-0.854) -- (10.937,-0.846) -- (10.925,-0.839) -- (10.914,-0.831) -- (10.901,-0.824) -- (10.888,-0.817) -- (10.874,-0.810) -- (10.860,-0.803) -- (10.845,-0.796) -- (10.829,-0.789) -- (10.813,-0.782) -- (10.797,-0.776) -- (10.780,-0.769) -- (10.762,-0.763) -- (10.744,-0.757) -- (10.725,-0.751) -- (10.706,-0.745) -- (10.686,-0.740) -- (10.666,-0.734) -- (10.645,-0.729) -- (10.624,-0.724) -- (10.603,-0.719) -- (10.581,-0.714) -- (10.558,-0.709) -- (10.536,-0.705) -- (10.513,-0.701) -- (10.489,-0.697) -- (10.465,-0.693) -- (10.441,-0.689) -- (10.417,-0.686) -- (10.392,-0.682) -- (10.367,-0.679) -- (10.342,-0.676) -- (10.317,-0.674) -- (10.291,-0.671) -- (10.265,-0.669) -- (10.239,-0.667) -- (10.213,-0.665) -- (10.187,-0.664) -- (10.160,-0.662) -- (10.134,-0.661) -- (10.107,-0.660) -- (10.080,-0.659) -- (10.054,-0.659) -- (10.027,-0.658) -- (10.000,-0.658) -- (9.973,-0.658) -- (9.946,-0.659) -- (9.920,-0.659) -- (9.893,-0.660) -- (9.866,-0.661) -- (9.840,-0.662) -- (9.813,-0.664) -- (9.787,-0.665) -- (9.761,-0.667) -- (9.735,-0.669) -- (9.709,-0.671) -- (9.683,-0.674) -- (9.658,-0.676) -- (9.633,-0.679) -- (9.608,-0.682) -- (9.583,-0.686) -- (9.559,-0.689) -- (9.535,-0.693) -- (9.511,-0.697) -- (9.487,-0.701) -- (9.464,-0.705) -- (9.442,-0.709) -- (9.419,-0.714) -- (9.397,-0.719) -- (9.376,-0.724) -- (9.355,-0.729) -- (9.334,-0.734) -- (9.314,-0.740) -- (9.294,-0.745) -- (9.275,-0.751) -- (9.256,-0.757) -- (9.238,-0.763) -- (9.220,-0.769) -- (9.203,-0.776) -- (9.187,-0.782) -- (9.171,-0.789) -- (9.155,-0.796) -- (9.140,-0.803) -- (9.126,-0.810) -- (9.112,-0.817) -- (9.099,-0.824) -- (9.086,-0.831) -- (9.075,-0.839) -- (9.063,-0.846) -- (9.053,-0.854) -- (9.043,-0.862) -- (9.034,-0.869) -- (9.025,-0.877) -- (9.017,-0.885) -- (9.010,-0.893) -- (9.003,-0.901) -- (8.997,-0.909) -- (8.992,-0.917) -- (8.987,-0.926) -- (8.983,-0.934) -- (8.980,-0.942) -- (8.978,-0.950) -- (8.976,-0.959) -- (8.975,-0.967) -- (8.975,-0.975) -- (8.975,-0.983) -- (8.976,-0.992) -- (8.978,-1.000) -- (8.980,-1.008) -- (8.983,-1.016) -- (8.987,-1.025) -- (8.992,-1.033) -- (8.997,-1.041) -- (9.003,-1.049) -- (9.010,-1.057) -- (9.017,-1.065) -- (9.025,-1.073) -- (9.034,-1.081);
\draw[orbit] (9.034,-1.081) -- (9.043,-1.089) -- (9.053,-1.096) -- (9.063,-1.104) -- (9.075,-1.112) -- (9.086,-1.119) -- (9.099,-1.126) -- (9.112,-1.134) -- (9.126,-1.141) -- (9.140,-1.148) -- (9.155,-1.155) -- (9.171,-1.161) -- (9.187,-1.168) -- (9.203,-1.175) -- (9.220,-1.181) -- (9.238,-1.187) -- (9.256,-1.193) -- (9.275,-1.199) -- (9.294,-1.205) -- (9.314,-1.211) -- (9.334,-1.216) -- (9.355,-1.221) -- (9.376,-1.226) -- (9.397,-1.231) -- (9.419,-1.236) -- (9.442,-1.241) -- (9.464,-1.245) -- (9.487,-1.250) -- (9.511,-1.254) -- (9.535,-1.257) -- (9.559,-1.261) -- (9.583,-1.265) -- (9.608,-1.268) -- (9.633,-1.271) -- (9.658,-1.274) -- (9.683,-1.276) -- (9.709,-1.279) -- (9.735,-1.281) -- (9.761,-1.283) -- (9.787,-1.285) -- (9.813,-1.287) -- (9.840,-1.288) -- (9.866,-1.289) -- (9.893,-1.290) -- (9.920,-1.291) -- (9.946,-1.292) -- (9.973,-1.292) -- (10.000,-1.292) -- (10.027,-1.292) -- (10.054,-1.292) -- (10.080,-1.291) -- (10.107,-1.290) -- (10.134,-1.289) -- (10.160,-1.288) -- (10.187,-1.287) -- (10.213,-1.285) -- (10.239,-1.283) -- (10.265,-1.281) -- (10.291,-1.279) -- (10.317,-1.276) -- (10.342,-1.274) -- (10.367,-1.271) -- (10.392,-1.268) -- (10.417,-1.265) -- (10.441,-1.261) -- (10.465,-1.257) -- (10.489,-1.254) -- (10.513,-1.250) -- (10.536,-1.245) -- (10.558,-1.241) -- (10.581,-1.236) -- (10.603,-1.231) -- (10.624,-1.226) -- (10.645,-1.221) -- (10.666,-1.216) -- (10.686,-1.211) -- (10.706,-1.205) -- (10.725,-1.199) -- (10.744,-1.193) -- (10.762,-1.187) -- (10.780,-1.181) -- (10.797,-1.175) -- (10.813,-1.168) -- (10.829,-1.161) -- (10.845,-1.155) -- (10.860,-1.148) -- (10.874,-1.141) -- (10.888,-1.134) -- (10.901,-1.126) -- (10.914,-1.119) -- (10.925,-1.112) -- (10.937,-1.104) -- (10.947,-1.096) -- (10.957,-1.089) -- (10.966,-1.081) -- (10.975,-1.073);
\draw[orbitback] (10.975,-1.073) -- (10.983,-1.065) -- (10.990,-1.057) -- (10.997,-1.049) -- (11.003,-1.041) -- (11.008,-1.033) -- (11.013,-1.025) -- (11.017,-1.016) -- (11.020,-1.008) -- (11.022,-1.000) -- (11.024,-0.992) -- (11.025,-0.983) -- (11.025,-0.975);
\draw[orbarr, black!45] (10.669,-0.735) -- (10.605,-0.719);
\draw[orbarr, black!45] (9.143,-0.801) -- (9.101,-0.823);
\draw[orbarr] (9.462,-1.245) -- (9.533,-1.257);
\draw[orbarr] (10.833,-1.160) -- (10.878,-1.139);
\fill (10.000,0.000) circle (1.2pt);
\draw[htraj] (8.980,-0.171) -- (8.985,-0.139) -- (8.990,-0.106) -- (8.995,-0.076) -- (9.001,-0.047) -- (9.009,-0.014) -- (9.017,0.016) -- (9.026,0.049) -- (9.036,0.078) -- (9.046,0.108) -- (9.058,0.139) -- (9.071,0.171) -- (9.086,0.202) -- (9.102,0.234) -- (9.119,0.265) -- (9.137,0.296) -- (9.156,0.325) -- (9.176,0.354) -- (9.196,0.380) -- (9.218,0.406) -- (9.239,0.429) -- (9.262,0.451) -- (9.284,0.471) -- (9.310,0.492) -- (9.337,0.511) -- (9.364,0.528) -- (9.390,0.543) -- (9.421,0.558) -- (9.452,0.571) -- (9.482,0.582) -- (9.513,0.592) -- (9.544,0.600) -- (9.575,0.606) -- (9.606,0.612) -- (9.637,0.617) -- (9.668,0.621) -- (9.700,0.625) -- (9.732,0.628) -- (9.763,0.630) -- (9.795,0.633) -- (9.827,0.635) -- (9.859,0.637) -- (9.892,0.638) -- (9.924,0.640) -- (9.956,0.642) -- (9.989,0.644) -- (10.021,0.645) -- (10.054,0.647) -- (10.086,0.649) -- (10.118,0.652) -- (10.150,0.654) -- (10.183,0.656) -- (10.214,0.659) -- (10.246,0.662) -- (10.278,0.665) -- (10.309,0.669) -- (10.340,0.673) -- (10.370,0.676) -- (10.401,0.681) -- (10.430,0.685) -- (10.463,0.690) -- (10.496,0.696) -- (10.528,0.702) -- (10.559,0.708) -- (10.589,0.715) -- (10.619,0.721) -- (10.651,0.729) -- (10.682,0.738) -- (10.712,0.747) -- (10.741,0.756) -- (10.772,0.766) -- (10.801,0.777) -- (10.830,0.789) -- (10.858,0.801) -- (10.886,0.815) -- (10.914,0.831) -- (10.940,0.848) -- (10.964,0.867) -- (10.987,0.889) -- (11.006,0.914) -- (11.019,0.941) -- (11.025,0.971) -- (11.022,1.002) -- (11.009,1.031) -- (10.992,1.056) -- (10.970,1.077) -- (10.946,1.098);
\draw[htrajback] (10.946,1.098) -- (10.920,1.115) -- (10.894,1.131) -- (10.866,1.145) -- (10.839,1.157) -- (10.810,1.170) -- (10.781,1.180) -- (10.751,1.191) -- (10.720,1.201) -- (10.690,1.209) -- (10.659,1.218) -- (10.627,1.226) -- (10.598,1.233) -- (10.567,1.239) -- (10.536,1.245) -- (10.504,1.251) -- (10.472,1.256) -- (10.439,1.261) -- (10.409,1.266) -- (10.379,1.270) -- (10.348,1.273) -- (10.317,1.276) -- (10.286,1.279) -- (10.254,1.282) -- (10.222,1.284) -- (10.190,1.286) -- (10.157,1.288) -- (10.125,1.290) -- (10.092,1.291);
\draw[harr] (9.606,0.612) -- (9.668,0.621);
\fill[black] (8.980,-0.171) circle (0.9pt);
\draw[htraj] (11.100,-0.093) -- (11.098,-0.061) -- (11.095,-0.028) -- (11.093,0.005) -- (11.090,0.036) -- (11.087,0.070) -- (11.083,0.100) -- (11.080,0.132) -- (11.076,0.165) -- (11.072,0.199) -- (11.067,0.234) -- (11.062,0.269) -- (11.058,0.304) -- (11.053,0.339) -- (11.048,0.374) -- (11.043,0.408) -- (11.039,0.441) -- (11.035,0.473) -- (11.031,0.503) -- (11.028,0.537) -- (11.025,0.569) -- (11.022,0.603) -- (11.021,0.634) -- (11.020,0.667) -- (11.020,0.700) -- (11.022,0.733) -- (11.025,0.765) -- (11.029,0.796) -- (11.033,0.827) -- (11.038,0.856) -- (11.042,0.887) -- (11.044,0.918) -- (11.043,0.949) -- (11.037,0.979) -- (11.026,1.007) -- (11.010,1.034) -- (10.991,1.058) -- (10.968,1.079);
\draw[htrajback] (10.968,1.079) -- (10.944,1.099) -- (10.917,1.116) -- (10.889,1.132) -- (10.861,1.147) -- (10.833,1.159) -- (10.803,1.172) -- (10.774,1.182) -- (10.744,1.193) -- (10.715,1.202) -- (10.685,1.211) -- (10.654,1.219) -- (10.622,1.227) -- (10.592,1.234) -- (10.561,1.240) -- (10.530,1.246) -- (10.498,1.252) -- (10.466,1.257) -- (10.433,1.262) -- (10.403,1.266) -- (10.372,1.270) -- (10.341,1.274) -- (10.310,1.277) -- (10.279,1.280) -- (10.247,1.283) -- (10.215,1.285) -- (10.183,1.287) -- (10.151,1.288) -- (10.118,1.290) -- (10.085,1.291) -- (10.053,1.292) -- (10.020,1.292) -- (9.987,1.292) -- (9.954,1.292) -- (9.922,1.291) -- (9.889,1.290) -- (9.856,1.289) -- (9.824,1.287) -- (9.792,1.285) -- (9.760,1.283) -- (9.728,1.281) -- (9.696,1.278) -- (9.665,1.275) -- (9.634,1.271) -- (9.604,1.267) -- (9.574,1.263) -- (9.541,1.258) -- (9.508,1.253) -- (9.476,1.247) -- (9.445,1.241) -- (9.414,1.235) -- (9.384,1.228) -- (9.352,1.221) -- (9.320,1.212) -- (9.290,1.204) -- (9.261,1.195) -- (9.231,1.185) -- (9.202,1.174) -- (9.172,1.162) -- (9.144,1.149) -- (9.116,1.135) -- (9.088,1.120) -- (9.061,1.103) -- (9.037,1.084) -- (9.014,1.062);
\draw[htraj] (9.014,1.062) -- (8.995,1.038) -- (8.981,1.010) -- (8.975,0.980) -- (8.977,0.953);
\draw[harr] (11.042,0.887) -- (11.043,0.949);
\fill[black] (11.100,-0.093) circle (0.9pt);
\draw[htraj] (10.827,-0.509) -- (10.827,-0.540) -- (10.826,-0.570) -- (10.825,-0.601) -- (10.824,-0.632) -- (10.823,-0.665) -- (10.822,-0.697) -- (10.821,-0.731) -- (10.819,-0.761) -- (10.818,-0.792) -- (10.817,-0.822) -- (10.816,-0.853) -- (10.816,-0.886) -- (10.815,-0.918) -- (10.816,-0.951) -- (10.818,-0.984) -- (10.822,-1.014) -- (10.829,-1.044) -- (10.842,-1.071) -- (10.865,-1.091) -- (10.895,-1.099) -- (10.925,-1.095) -- (10.953,-1.084) -- (10.980,-1.068) -- (11.002,-1.047);
\draw[htrajback] (11.002,-1.047) -- (11.020,-1.022) -- (11.030,-0.993) -- (11.030,-0.963) -- (11.021,-0.933) -- (11.005,-0.907) -- (10.985,-0.884) -- (10.962,-0.863) -- (10.937,-0.844) -- (10.910,-0.828) -- (10.881,-0.812) -- (10.853,-0.798) -- (10.825,-0.786) -- (10.794,-0.774) -- (10.765,-0.764) -- (10.734,-0.754) -- (10.705,-0.745) -- (10.675,-0.736) -- (10.643,-0.728) -- (10.611,-0.720) -- (10.581,-0.714) -- (10.550,-0.708) -- (10.518,-0.702) -- (10.486,-0.696) -- (10.453,-0.691) -- (10.420,-0.686) -- (10.390,-0.682) -- (10.359,-0.678) -- (10.328,-0.675) -- (10.297,-0.672) -- (10.265,-0.669) -- (10.234,-0.667) -- (10.202,-0.664) -- (10.169,-0.663) -- (10.137,-0.661) -- (10.104,-0.660) -- (10.072,-0.659) -- (10.039,-0.658) -- (10.006,-0.658) -- (9.973,-0.658) -- (9.940,-0.659) -- (9.908,-0.660) -- (9.875,-0.661) -- (9.843,-0.662) -- (9.810,-0.664) -- (9.778,-0.666) -- (9.746,-0.668) -- (9.715,-0.671) -- (9.683,-0.674) -- (9.652,-0.677) -- (9.622,-0.681) -- (9.591,-0.685) -- (9.561,-0.689) -- (9.528,-0.694) -- (9.496,-0.699) -- (9.464,-0.705) -- (9.433,-0.711) -- (9.403,-0.718) -- (9.373,-0.724) -- (9.341,-0.732) -- (9.310,-0.741) -- (9.280,-0.749) -- (9.252,-0.759) -- (9.222,-0.769) -- (9.193,-0.780) -- (9.164,-0.792) -- (9.136,-0.804) -- (9.109,-0.819) -- (9.082,-0.834) -- (9.056,-0.852) -- (9.032,-0.870) -- (9.010,-0.892);
\draw[harr, black!45] (11.030,-0.963) -- (11.005,-0.907);
\fill[black] (10.827,-0.509) circle (0.9pt);
\draw[htraj] (8.756,-0.414) -- (8.762,-0.445) -- (8.769,-0.476) -- (8.776,-0.506) -- (8.785,-0.539) -- (8.794,-0.570) -- (8.805,-0.603) -- (8.816,-0.632) -- (8.828,-0.662) -- (8.841,-0.693) -- (8.856,-0.724) -- (8.872,-0.754) -- (8.889,-0.785) -- (8.907,-0.815) -- (8.926,-0.844) -- (8.946,-0.873) -- (8.966,-0.900) -- (8.987,-0.926) -- (9.008,-0.951) -- (9.030,-0.974) -- (9.052,-0.996) -- (9.077,-1.020) -- (9.103,-1.042) -- (9.128,-1.062) -- (9.153,-1.081) -- (9.178,-1.098) -- (9.207,-1.117) -- (9.236,-1.133) -- (9.264,-1.148) -- (9.293,-1.162) -- (9.321,-1.175) -- (9.350,-1.187) -- (9.378,-1.197) -- (9.407,-1.207) -- (9.436,-1.216) -- (9.466,-1.225) -- (9.495,-1.233) -- (9.525,-1.240) -- (9.555,-1.246) -- (9.585,-1.252) -- (9.616,-1.258) -- (9.647,-1.263) -- (9.678,-1.267) -- (9.709,-1.271) -- (9.741,-1.275) -- (9.773,-1.278) -- (9.805,-1.281) -- (9.837,-1.283) -- (9.870,-1.285) -- (9.902,-1.287) -- (9.935,-1.288) -- (9.967,-1.289) -- (10.000,-1.289) -- (10.033,-1.290) -- (10.065,-1.289) -- (10.098,-1.289) -- (10.131,-1.288) -- (10.163,-1.287) -- (10.195,-1.285) -- (10.227,-1.283) -- (10.259,-1.281) -- (10.290,-1.278) -- (10.322,-1.275) -- (10.353,-1.272) -- (10.383,-1.268) -- (10.413,-1.265) -- (10.443,-1.260) -- (10.476,-1.255) -- (10.508,-1.250) -- (10.540,-1.244) -- (10.571,-1.238) -- (10.601,-1.232) -- (10.631,-1.225) -- (10.663,-1.217) -- (10.693,-1.208) -- (10.723,-1.200) -- (10.754,-1.190) -- (10.784,-1.179) -- (10.812,-1.168) -- (10.841,-1.156) -- (10.871,-1.142) -- (10.898,-1.128) -- (10.924,-1.112) -- (10.949,-1.095) -- (10.973,-1.075);
\draw[htrajback] (10.973,-1.075) -- (10.994,-1.053) -- (11.011,-1.028) -- (11.022,-0.999) -- (11.025,-0.969) -- (11.018,-0.939) -- (11.004,-0.911) -- (10.984,-0.887) -- (10.961,-0.865) -- (10.936,-0.846) -- (10.910,-0.829) -- (10.882,-0.813) -- (10.853,-0.800) -- (10.825,-0.787) -- (10.795,-0.775) -- (10.766,-0.764) -- (10.735,-0.754) -- (10.706,-0.745) -- (10.676,-0.737) -- (10.644,-0.729) -- (10.612,-0.721) -- (10.582,-0.714) -- (10.551,-0.708) -- (10.520,-0.702) -- (10.487,-0.696) -- (10.455,-0.691) -- (10.421,-0.686) -- (10.391,-0.682) -- (10.361,-0.679) -- (10.330,-0.675) -- (10.298,-0.672) -- (10.283,-0.671);
\draw[harr] (9.407,-1.207) -- (9.466,-1.225);
\fill[black] (8.756,-0.414) circle (0.9pt);
\draw[htraj] (9.948,1.257) -- (9.966,1.233) -- (9.988,1.208) -- (10.012,1.185) -- (10.037,1.162) -- (10.060,1.142) -- (10.086,1.122) -- (10.114,1.101) -- (10.139,1.083) -- (10.165,1.066) -- (10.192,1.048) -- (10.219,1.031) -- (10.247,1.014) -- (10.276,0.998) -- (10.304,0.983) -- (10.333,0.968) -- (10.362,0.954) -- (10.390,0.941) -- (10.418,0.929) -- (10.451,0.916) -- (10.483,0.904) -- (10.514,0.894) -- (10.544,0.884) -- (10.574,0.876) -- (10.606,0.868) -- (10.638,0.862) -- (10.667,0.857) -- (10.700,0.853) -- (10.730,0.851) -- (10.762,0.850) -- (10.795,0.851) -- (10.826,0.854) -- (10.856,0.858) -- (10.886,0.865) -- (10.915,0.874) -- (10.944,0.887) -- (10.970,0.903) -- (10.993,0.922) -- (11.011,0.947) -- (11.020,0.976) -- (11.018,1.006) -- (11.006,1.034) -- (10.988,1.060) -- (10.966,1.081);
\draw[htrajback] (10.966,1.081) -- (10.941,1.101) -- (10.916,1.118) -- (10.888,1.133) -- (10.861,1.147) -- (10.833,1.160) -- (10.804,1.172) -- (10.775,1.183) -- (10.745,1.193) -- (10.716,1.202) -- (10.686,1.211) -- (10.655,1.219) -- (10.623,1.227) -- (10.593,1.234) -- (10.563,1.240) -- (10.532,1.246) -- (10.500,1.252) -- (10.467,1.257) -- (10.434,1.262) -- (10.404,1.266) -- (10.374,1.270) -- (10.343,1.274) -- (10.312,1.277) -- (10.280,1.280) -- (10.249,1.283) -- (10.217,1.285) -- (10.185,1.287) -- (10.152,1.288) -- (10.120,1.290) -- (10.087,1.291) -- (10.054,1.292) -- (10.022,1.292) -- (9.989,1.292) -- (9.956,1.292) -- (9.923,1.291) -- (9.890,1.290) -- (9.858,1.289) -- (9.826,1.287) -- (9.793,1.285) -- (9.761,1.283) -- (9.729,1.281) -- (9.698,1.278) -- (9.667,1.275) -- (9.636,1.271) -- (9.605,1.268) -- (9.575,1.264) -- (9.542,1.259) -- (9.509,1.253) -- (9.477,1.248) -- (9.446,1.242) -- (9.415,1.235) -- (9.385,1.229) -- (9.353,1.221) -- (9.322,1.213) -- (9.291,1.204) -- (9.262,1.195) -- (9.232,1.185) -- (9.203,1.174) -- (9.173,1.162) -- (9.145,1.150) -- (9.116,1.136) -- (9.089,1.120) -- (9.062,1.103) -- (9.037,1.084) -- (9.015,1.063);
\draw[htraj] (9.015,1.063) -- (8.995,1.038) -- (8.981,1.010) -- (8.980,1.007);
\draw[harr] (10.856,0.858) -- (10.915,0.874);
\fill[black] (9.948,1.257) circle (0.9pt);
\draw[htrajback] (10.078,-1.439) -- (10.111,-1.440) -- (10.144,-1.439) -- (10.177,-1.437) -- (10.208,-1.434) -- (10.241,-1.430) -- (10.275,-1.424) -- (10.305,-1.417);
\draw[htraj] (10.305,-1.417) -- (10.336,-1.410) -- (10.368,-1.402) -- (10.400,-1.393) -- (10.432,-1.383) -- (10.464,-1.373) -- (10.496,-1.361) -- (10.527,-1.349) -- (10.558,-1.337) -- (10.588,-1.324) -- (10.617,-1.310) -- (10.645,-1.297) -- (10.672,-1.284) -- (10.703,-1.267) -- (10.732,-1.251) -- (10.759,-1.235) -- (10.785,-1.219) -- (10.812,-1.201) -- (10.838,-1.183);
\draw[htrajback] (10.838,-1.183) -- (10.864,-1.164) -- (10.887,-1.145) -- (10.911,-1.125) -- (10.933,-1.103) -- (10.953,-1.080) -- (10.973,-1.054) -- (10.988,-1.027) -- (10.999,-0.997) -- (11.002,-0.966) -- (10.996,-0.935) -- (10.984,-0.908) -- (10.965,-0.883) -- (10.942,-0.861) -- (10.918,-0.842) -- (10.892,-0.825) -- (10.866,-0.810) -- (10.837,-0.796) -- (10.808,-0.783) -- (10.779,-0.772) -- (10.750,-0.761) -- (10.718,-0.751) -- (10.689,-0.742) -- (10.658,-0.733) -- (10.626,-0.725) -- (10.596,-0.718) -- (10.566,-0.712) -- (10.535,-0.705) -- (10.503,-0.700) -- (10.470,-0.694) -- (10.437,-0.689) -- (10.407,-0.685) -- (10.377,-0.681) -- (10.346,-0.677) -- (10.315,-0.674) -- (10.284,-0.671) -- (10.252,-0.668) -- (10.220,-0.666) -- (10.188,-0.664) -- (10.156,-0.662) -- (10.123,-0.661) -- (10.091,-0.660) -- (10.058,-0.659) -- (10.025,-0.658) -- (9.992,-0.658) -- (9.960,-0.659) -- (9.927,-0.659) -- (9.894,-0.660) -- (9.862,-0.661) -- (9.829,-0.663) -- (9.797,-0.665) -- (9.765,-0.667) -- (9.733,-0.669) -- (9.702,-0.672) -- (9.670,-0.675) -- (9.639,-0.679) -- (9.609,-0.682) -- (9.579,-0.686) -- (9.549,-0.691) -- (9.516,-0.696) -- (9.484,-0.701) -- (9.452,-0.707) -- (9.422,-0.714) -- (9.392,-0.720) -- (9.362,-0.727) -- (9.331,-0.735) -- (9.300,-0.744) -- (9.271,-0.752) -- (9.240,-0.763) -- (9.210,-0.773) -- (9.182,-0.784) -- (9.153,-0.796) -- (9.125,-0.810) -- (9.098,-0.824) -- (9.072,-0.840) -- (9.048,-0.858) -- (9.024,-0.878) -- (9.003,-0.901) -- (8.986,-0.927) -- (8.977,-0.956) -- (8.975,-0.987) -- (8.983,-1.016) -- (8.998,-1.042) -- (9.017,-1.065) -- (9.032,-1.080);
\draw[harr, black!45] (10.988,-1.027) -- (11.002,-0.966);
\fill[black!45] (10.078,-1.439) circle (0.9pt);
\filldraw[fill=white, draw=black, line width=0.5pt] (10.000,1.379) circle (1.3pt); \filldraw[fill=white, draw=black!50, line width=0.5pt] (10.000,-1.379) circle (1.3pt);
\coordinate (c3T) at (10.000,1.724); \coordinate (c3B) at (10.000,-1.724); \coordinate (c3R) at (11.450,0.000); \coordinate (c3N) at (10.000,1.379);
\coordinate (c3Sig) at (10.900,0.823); \coordinate (c3Eq) at (10.783,-0.377);
  % ---- labels ----
  \fill (pu) circle (1.4pt); \filldraw[fill=white, draw=black, line width=0.5pt] (pmu) circle (1.4pt);
  \node[lab, anchor=south east] at (pu) {$u$};
  \node[lab, anchor=north west] at (pmu) {$-u$};
  \node[lab, anchor=north west] at ([xshift=-2pt]p1T) {$\RR^2$ \;($\RR^n$)};
  \node[lab, anchor=north] at (0.35,-0.42) {$S^1$ \;($S_F$)};
  \fill (qu) circle (1.4pt); \filldraw[fill=black!45, draw=black!45] (qmu) circle (1.3pt);
  \node[lab, anchor=north west] at ([xshift=1pt]qu) {$\nu_2(\pm u)$};
  \node[lab, anchor=east] at ([xshift=-2pt]qmu) {$-\nu_2(\pm u)$};
  \node[lab, anchor=west] at (6.15,1.2) {$\Sigma$};
  \node[lab, anchor=west] at (6.1,-1.0) {$\Sigma$};
  \node[lab, anchor=west] at (6.55,1.85) {$V$};
  \node[lab, anchor=west] at (11.5,0.5) {$S_Q$ \;($S_H$)};
  % maps between the panels
  \draw[->, line width=0.6pt] (1.7,2.25) to[bend left=22] node[lab, above] {$u\mapsto\pm\nu_2(u)$} (3.45,2.45);
  \draw[->, line width=0.6pt] (6.6,2.45) to[bend left=22] node[lab, above] {$\Sigma\subseteq S_Q$} (8.4,2.45);
  % panel titles
  \node[lab, align=center] at (0,-2.8) {$\Phi_{Y_F}$ on $S^1$ \;($S_F$)};
  \node[lab, align=center] at (5.0,-2.8) {$\Phi_{Y_H}|_\Sigma$, where $\Sigma=V\cap S_Q$\\ ($\Sigma=V\cap S_H$)};
  \node[lab, align=center] at (10.0,-2.8) {$\Phi_{Y_H}$ on $S_Q$ \;($S_H$)};
\end{tikzpicture}
\caption{The set $\Sigma=V\cap S_Q$ (denoted $V\cap S_H$ in Section~\ref{subsec:overview1}) as a bridge
between the angular flows of $F$ and $H$, for the example of Figure~\ref{fig:cone}, drawn in the same
coordinates, in which $S_Q$ ($S_H$) is the unit sphere. Left: the angular flow $\Phi_{Y_F}$ of $F$ on $S^1$
($S_F$); here $Y_F(u)=(-u_2,u_1)$, so $\Phi_{Y_F}$ rotates $S^1$ at unit speed. Middle: $\Sigma$ consists of
the two circles $\nu_2(S^1)$ and $-\nu_2(S^1)$ on the cone $V$ (Lemma~\ref{lem:cone}), and the points $u$
and $-u$ of $S^1$ have the same image. By Lemma~\ref{lem:conedyn}, $\Sigma$ is invariant under the
angular flow $\Phi_{Y_H}$ of $H$, which moves $\pm\nu_2(u)$ to $\pm\nu_2(\Phi_{Y_F}^tu)$; so here both
circles rotate, twice as fast as $S^1$. Right: trajectories of $\Phi_{Y_H}$ on the whole sphere $S_Q$,
computed numerically with $K=4$. The two poles and the equator consist of equilibria, at which
$a_H\le-4$, and every other trajectory converges to $\Sigma$. In general, by Lemma~\ref{lem:dichotomy},
an ergodic invariant measure of $\Phi_{Y_H}$ either is supported on $\Sigma$, where it is a copy of an
invariant measure of $\Phi_{Y_F}$ (Lemma~\ref{lem:coneavg}), or gives $a_H$ an average of at most $-1$.
Dashed parts of curves lie behind the cone (middle) or the sphere (right).}
\label{fig:bridge}
\end{figure}


==> fig_veronese_cone.tex <==
% Figure: the lifting for Example~\ref{ex:binary} (n = k = 2).
\begin{figure}[t]
\centering
\begin{tikzpicture}[
>={Stealth[length=2.2mm]},
  surf/.style={fill=black!10},
  inner/.style={fill=black!22},
  rimline/.style={line width=0.8pt},
  rimback/.style={line width=0.6pt, densely dashed},
  silh/.style={line width=0.6pt},
  traj/.style={line width=0.9pt, line join=round},
  trajm/.style={line width=0.7pt, black!55, line join=round},
  trajhid/.style={line width=0.5pt, black!45, densely dashed, line join=round},
  otraj/.style={line width=0.5pt, line join=round},
  arr/.style={-{Stealth[length=2.2mm]}, line width=0.9pt},
  arrm/.style={-{Stealth[length=2mm]}, line width=0.7pt, black!55},
  oarr/.style={-{Stealth[length=1.8mm]}, line width=0.5pt},
  plane/.style={fill=black!4, draw=black!50, line width=0.5pt},
  gcone/.style={line width=0.6pt, black!45},
  gconeback/.style={line width=0.5pt, black!40, densely dashed},
  sphere/.style={line width=0.9pt},
  sphereq/.style={line width=0.5pt},
  sphereqback/.style={line width=0.4pt, densely dashed},
  orbit/.style={line width=1.2pt},
  orbitback/.style={line width=0.8pt, densely dashed},
  orbarr/.style={-{Stealth[length=2.4mm]}, line width=1.0pt},
  htraj/.style={line width=0.6pt, line join=round},
  htrajback/.style={line width=0.45pt, black!45, densely dashed, line join=round},
  harr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt},
  tube/.style={fill=black!18},
  tubeb/.style={line width=0.4pt, black!60},
  tubebback/.style={line width=0.35pt, black!45, densely dotted},
  sigma/.style={line width=1.2pt},
  sigmaback/.style={line width=0.7pt, densely dashed},
  shadow/.style={line width=2.4pt, black!35, line cap=round},
  pair/.style={line width=0.4pt, black!70},
  lab/.style={font=\footnotesize, inner sep=1pt},
  leader/.style={line width=0.3pt, black!60},
]
% ---- left panel: a solution x(t) of F, r = e^{-theta/8}, theta in [0,14] (scale 1.5cm) ----
\begin{scope}[scale=1.5]
  \fill[black!4] (-1.3,-1.3) rectangle (1.3,1.3);
  \draw[line width=0.4pt, black!60] (-1.3,-1.3) rectangle (1.3,1.3);
  \draw[line width=0.3pt, black!40] (-1.3,0) -- (1.3,0) (0,-1.3) -- (0,1.3);
  \draw[traj, domain=0:14, samples=280, variable=\t]
    plot ({exp(-\t/8)*cos(\t r)}, {exp(-\t/8)*sin(\t r)});
  \foreach \t in {0.9, 3.6, 6.6, 9.8}
    \draw[arr] ({exp(-(\t-0.05)/8)*cos((\t-0.05) r)}, {exp(-(\t-0.05)/8)*sin((\t-0.05) r)})
            -- ({exp(-(\t+0.05)/8)*cos((\t+0.05) r)}, {exp(-(\t+0.05)/8)*sin((\t+0.05) r)});
  \fill (0,0) circle (1.3pt/1.5);
  \fill (1,0) circle (1.1pt/1.5) node[below right=-1pt, font=\footnotesize] {$x(0)$};
  \node[font=\footnotesize, anchor=north west] at (-1.3,1.3) {$\RR^2$ ($\RR^n$)};
\end{scope}
% ---- right panel (view azimuth 25, elevation 18; K = 4) ----
\fill[surf] (7.400,0.000) -- (5.394,1.805) -- (5.408,1.792) -- (5.424,1.779) -- (5.440,1.767) -- (5.458,1.754) -- (5.476,1.742) -- (5.494,1.729) -- (5.514,1.717) -- (5.535,1.705) -- (5.556,1.694) -- (5.578,1.682) -- (5.601,1.670) -- (5.624,1.659) -- (5.649,1.648) -- (5.674,1.636) -- (5.700,1.626) -- (5.726,1.615) -- (5.753,1.604) -- (5.781,1.594) -- (5.810,1.584) -- (5.840,1.573) -- (5.870,1.564) -- (5.900,1.554) -- (5.932,1.544) -- (5.963,1.535) -- (5.996,1.526) -- (6.029,1.517) -- (6.063,1.509) -- (6.097,1.500) -- (6.132,1.492) -- (6.168,1.484) -- (6.203,1.476) -- (6.240,1.469) -- (6.277,1.461) -- (6.314,1.454) -- (6.352,1.448) -- (6.391,1.441) -- (6.429,1.435) -- (6.468,1.429) -- (6.508,1.423) -- (6.548,1.417) -- (6.588,1.412) -- (6.629,1.407) -- (6.670,1.402) -- (6.711,1.397) -- (6.753,1.393) -- (6.795,1.389) -- (6.837,1.385) -- (6.879,1.382) -- (6.922,1.379) -- (6.965,1.376) -- (7.008,1.373) -- (7.051,1.371) -- (7.094,1.369) -- (7.138,1.367) -- (7.181,1.365) -- (7.225,1.364) -- (7.269,1.363) -- (7.312,1.363) -- (7.356,1.362) -- (7.400,1.362) -- (7.444,1.362) -- (7.488,1.363) -- (7.531,1.363) -- (7.575,1.364) -- (7.619,1.365) -- (7.662,1.367) -- (7.706,1.369) -- (7.749,1.371) -- (7.792,1.373) -- (7.835,1.376) -- (7.878,1.379) -- (7.921,1.382) -- (7.963,1.385) -- (8.005,1.389) -- (8.047,1.393) -- (8.089,1.397) -- (8.130,1.402) -- (8.171,1.407) -- (8.212,1.412) -- (8.252,1.417) -- (8.292,1.423) -- (8.332,1.429) -- (8.371,1.435) -- (8.409,1.441) -- (8.448,1.448) -- (8.486,1.454) -- (8.523,1.461) -- (8.560,1.469) -- (8.597,1.476) -- (8.632,1.484) -- (8.668,1.492) -- (8.703,1.500) -- (8.737,1.509) -- (8.771,1.517) -- (8.804,1.526) -- (8.837,1.535) -- (8.868,1.544) -- (8.900,1.554) -- (8.930,1.564) -- (8.960,1.573) -- (8.990,1.584) -- (9.019,1.594) -- (9.047,1.604) -- (9.074,1.615) -- (9.100,1.626) -- (9.126,1.636) -- (9.151,1.648) -- (9.176,1.659) -- (9.199,1.670) -- (9.222,1.682) -- (9.244,1.694) -- (9.265,1.705) -- (9.286,1.717) -- (9.306,1.729) -- (9.324,1.742) -- (9.342,1.754) -- (9.360,1.767) -- (9.376,1.779) -- (9.392,1.792) -- (9.406,1.805) -- cycle;
\fill[inner] (5.394,1.805) -- (5.408,1.792) -- (5.424,1.779) -- (5.440,1.767) -- (5.458,1.754) -- (5.476,1.742) -- (5.494,1.729) -- (5.514,1.717) -- (5.535,1.705) -- (5.556,1.694) -- (5.578,1.682) -- (5.601,1.670) -- (5.624,1.659) -- (5.649,1.648) -- (5.674,1.636) -- (5.700,1.626) -- (5.726,1.615) -- (5.753,1.604) -- (5.781,1.594) -- (5.810,1.584) -- (5.840,1.573) -- (5.870,1.564) -- (5.900,1.554) -- (5.932,1.544) -- (5.963,1.535) -- (5.996,1.526) -- (6.029,1.517) -- (6.063,1.509) -- (6.097,1.500) -- (6.132,1.492) -- (6.168,1.484) -- (6.203,1.476) -- (6.240,1.469) -- (6.277,1.461) -- (6.314,1.454) -- (6.352,1.448) -- (6.391,1.441) -- (6.429,1.435) -- (6.468,1.429) -- (6.508,1.423) -- (6.548,1.417) -- (6.588,1.412) -- (6.629,1.407) -- (6.670,1.402) -- (6.711,1.397) -- (6.753,1.393) -- (6.795,1.389) -- (6.837,1.385) -- (6.879,1.382) -- (6.922,1.379) -- (6.965,1.376) -- (7.008,1.373) -- (7.051,1.371) -- (7.094,1.369) -- (7.138,1.367) -- (7.181,1.365) -- (7.225,1.364) -- (7.269,1.363) -- (7.312,1.363) -- (7.356,1.362) -- (7.400,1.362) -- (7.444,1.362) -- (7.488,1.363) -- (7.531,1.363) -- (7.575,1.364) -- (7.619,1.365) -- (7.662,1.367) -- (7.706,1.369) -- (7.749,1.371) -- (7.792,1.373) -- (7.835,1.376) -- (7.878,1.379) -- (7.921,1.382) -- (7.963,1.385) -- (8.005,1.389) -- (8.047,1.393) -- (8.089,1.397) -- (8.130,1.402) -- (8.171,1.407) -- (8.212,1.412) -- (8.252,1.417) -- (8.292,1.423) -- (8.332,1.429) -- (8.371,1.435) -- (8.409,1.441) -- (8.448,1.448) -- (8.486,1.454) -- (8.523,1.461) -- (8.560,1.469) -- (8.597,1.476) -- (8.632,1.484) -- (8.668,1.492) -- (8.703,1.500) -- (8.737,1.509) -- (8.771,1.517) -- (8.804,1.526) -- (8.837,1.535) -- (8.868,1.544) -- (8.900,1.554) -- (8.930,1.564) -- (8.960,1.573) -- (8.990,1.584) -- (9.019,1.594) -- (9.047,1.604) -- (9.074,1.615) -- (9.100,1.626) -- (9.126,1.636) -- (9.151,1.648) -- (9.176,1.659) -- (9.199,1.670) -- (9.222,1.682) -- (9.244,1.694) -- (9.265,1.705) -- (9.286,1.717) -- (9.306,1.729) -- (9.324,1.742) -- (9.342,1.754) -- (9.360,1.767) -- (9.376,1.779) -- (9.392,1.792) -- (9.406,1.805) -- (9.427,1.824) -- (9.446,1.844) -- (9.463,1.864) -- (9.477,1.885) -- (9.490,1.905) -- (9.500,1.926) -- (9.509,1.946) -- (9.515,1.967) -- (9.519,1.988) -- (9.521,2.008) -- (9.521,2.029) -- (9.519,2.050) -- (9.514,2.071) -- (9.508,2.091) -- (9.499,2.112) -- (9.488,2.132) -- (9.476,2.153) -- (9.461,2.173) -- (9.444,2.193) -- (9.425,2.213) -- (9.404,2.233) -- (9.381,2.252) -- (9.355,2.272) -- (9.328,2.291) -- (9.299,2.309) -- (9.269,2.328) -- (9.236,2.346) -- (9.201,2.364) -- (9.165,2.381) -- (9.127,2.398) -- (9.087,2.415) -- (9.045,2.431) -- (9.002,2.447) -- (8.957,2.463) -- (8.910,2.478) -- (8.862,2.492) -- (8.813,2.506) -- (8.762,2.520) -- (8.710,2.533) -- (8.656,2.546) -- (8.602,2.558) -- (8.546,2.569) -- (8.489,2.580) -- (8.430,2.591) -- (8.371,2.600) -- (8.311,2.610) -- (8.250,2.618) -- (8.188,2.626) -- (8.125,2.634) -- (8.061,2.640) -- (7.997,2.647) -- (7.932,2.652) -- (7.867,2.657) -- (7.801,2.661) -- (7.735,2.665) -- (7.668,2.668) -- (7.601,2.670) -- (7.534,2.672) -- (7.467,2.673) -- (7.400,2.673) -- (7.333,2.673) -- (7.266,2.672) -- (7.199,2.670) -- (7.132,2.668) -- (7.065,2.665) -- (6.999,2.661) -- (6.933,2.657) -- (6.868,2.652) -- (6.803,2.647) -- (6.739,2.640) -- (6.675,2.634) -- (6.612,2.626) -- (6.550,2.618) -- (6.489,2.610) -- (6.429,2.600) -- (6.370,2.591) -- (6.311,2.580) -- (6.254,2.569) -- (6.198,2.558) -- (6.144,2.546) -- (6.090,2.533) -- (6.038,2.520) -- (5.987,2.506) -- (5.938,2.492) -- (5.890,2.478) -- (5.843,2.463) -- (5.798,2.447) -- (5.755,2.431) -- (5.713,2.415) -- (5.673,2.398) -- (5.635,2.381) -- (5.599,2.364) -- (5.564,2.346) -- (5.531,2.328) -- (5.501,2.309) -- (5.472,2.291) -- (5.445,2.272) -- (5.419,2.252) -- (5.396,2.233) -- (5.375,2.213) -- (5.356,2.193) -- (5.339,2.173) -- (5.324,2.153) -- (5.312,2.132) -- (5.301,2.112) -- (5.292,2.091) -- (5.286,2.071) -- (5.281,2.050) -- (5.279,2.029) -- (5.279,2.008) -- (5.281,1.988) -- (5.285,1.967) -- (5.291,1.946) -- (5.300,1.926) -- (5.310,1.905) -- (5.323,1.885) -- (5.337,1.864) -- (5.354,1.844) -- (5.373,1.824) -- cycle;
\draw[rimline] (5.394,1.805) -- (5.408,1.792) -- (5.424,1.779) -- (5.440,1.767) -- (5.458,1.754) -- (5.476,1.742) -- (5.494,1.729) -- (5.514,1.717) -- (5.535,1.705) -- (5.556,1.694) -- (5.578,1.682) -- (5.601,1.670) -- (5.624,1.659) -- (5.649,1.648) -- (5.674,1.636) -- (5.700,1.626) -- (5.726,1.615) -- (5.753,1.604) -- (5.781,1.594) -- (5.810,1.584) -- (5.840,1.573) -- (5.870,1.564) -- (5.900,1.554) -- (5.932,1.544) -- (5.963,1.535) -- (5.996,1.526) -- (6.029,1.517) -- (6.063,1.509) -- (6.097,1.500) -- (6.132,1.492) -- (6.168,1.484) -- (6.203,1.476) -- (6.240,1.469) -- (6.277,1.461) -- (6.314,1.454) -- (6.352,1.448) -- (6.391,1.441) -- (6.429,1.435) -- (6.468,1.429) -- (6.508,1.423) -- (6.548,1.417) -- (6.588,1.412) -- (6.629,1.407) -- (6.670,1.402) -- (6.711,1.397) -- (6.753,1.393) -- (6.795,1.389) -- (6.837,1.385) -- (6.879,1.382) -- (6.922,1.379) -- (6.965,1.376) -- (7.008,1.373) -- (7.051,1.371) -- (7.094,1.369) -- (7.138,1.367) -- (7.181,1.365) -- (7.225,1.364) -- (7.269,1.363) -- (7.312,1.363) -- (7.356,1.362) -- (7.400,1.362) -- (7.444,1.362) -- (7.488,1.363) -- (7.531,1.363) -- (7.575,1.364) -- (7.619,1.365) -- (7.662,1.367) -- (7.706,1.369) -- (7.749,1.371) -- (7.792,1.373) -- (7.835,1.376) -- (7.878,1.379) -- (7.921,1.382) -- (7.963,1.385) -- (8.005,1.389) -- (8.047,1.393) -- (8.089,1.397) -- (8.130,1.402) -- (8.171,1.407) -- (8.212,1.412) -- (8.252,1.417) -- (8.292,1.423) -- (8.332,1.429) -- (8.371,1.435) -- (8.409,1.441) -- (8.448,1.448) -- (8.486,1.454) -- (8.523,1.461) -- (8.560,1.469) -- (8.597,1.476) -- (8.632,1.484) -- (8.668,1.492) -- (8.703,1.500) -- (8.737,1.509) -- (8.771,1.517) -- (8.804,1.526) -- (8.837,1.535) -- (8.868,1.544) -- (8.900,1.554) -- (8.930,1.564) -- (8.960,1.573) -- (8.990,1.584) -- (9.019,1.594) -- (9.047,1.604) -- (9.074,1.615) -- (9.100,1.626) -- (9.126,1.636) -- (9.151,1.648) -- (9.176,1.659) -- (9.199,1.670) -- (9.222,1.682) -- (9.244,1.694) -- (9.265,1.705) -- (9.286,1.717) -- (9.306,1.729) -- (9.324,1.742) -- (9.342,1.754) -- (9.360,1.767) -- (9.376,1.779) -- (9.392,1.792) -- (9.406,1.805);
\draw[rimline] (9.406,1.805) -- (9.427,1.824) -- (9.446,1.844) -- (9.463,1.864) -- (9.477,1.885) -- (9.490,1.905) -- (9.500,1.926) -- (9.509,1.946) -- (9.515,1.967) -- (9.519,1.988) -- (9.521,2.008) -- (9.521,2.029) -- (9.519,2.050) -- (9.514,2.071) -- (9.508,2.091) -- (9.499,2.112) -- (9.488,2.132) -- (9.476,2.153) -- (9.461,2.173) -- (9.444,2.193) -- (9.425,2.213) -- (9.404,2.233) -- (9.381,2.252) -- (9.355,2.272) -- (9.328,2.291) -- (9.299,2.309) -- (9.269,2.328) -- (9.236,2.346) -- (9.201,2.364) -- (9.165,2.381) -- (9.127,2.398) -- (9.087,2.415) -- (9.045,2.431) -- (9.002,2.447) -- (8.957,2.463) -- (8.910,2.478) -- (8.862,2.492) -- (8.813,2.506) -- (8.762,2.520) -- (8.710,2.533) -- (8.656,2.546) -- (8.602,2.558) -- (8.546,2.569) -- (8.489,2.580) -- (8.430,2.591) -- (8.371,2.600) -- (8.311,2.610) -- (8.250,2.618) -- (8.188,2.626) -- (8.125,2.634) -- (8.061,2.640) -- (7.997,2.647) -- (7.932,2.652) -- (7.867,2.657) -- (7.801,2.661) -- (7.735,2.665) -- (7.668,2.668) -- (7.601,2.670) -- (7.534,2.672) -- (7.467,2.673) -- (7.400,2.673) -- (7.333,2.673) -- (7.266,2.672) -- (7.199,2.670) -- (7.132,2.668) -- (7.065,2.665) -- (6.999,2.661) -- (6.933,2.657) -- (6.868,2.652) -- (6.803,2.647) -- (6.739,2.640) -- (6.675,2.634) -- (6.612,2.626) -- (6.550,2.618) -- (6.489,2.610) -- (6.429,2.600) -- (6.370,2.591) -- (6.311,2.580) -- (6.254,2.569) -- (6.198,2.558) -- (6.144,2.546) -- (6.090,2.533) -- (6.038,2.520) -- (5.987,2.506) -- (5.938,2.492) -- (5.890,2.478) -- (5.843,2.463) -- (5.798,2.447) -- (5.755,2.431) -- (5.713,2.415) -- (5.673,2.398) -- (5.635,2.381) -- (5.599,2.364) -- (5.564,2.346) -- (5.531,2.328) -- (5.501,2.309) -- (5.472,2.291) -- (5.445,2.272) -- (5.419,2.252) -- (5.396,2.233) -- (5.375,2.213) -- (5.356,2.193) -- (5.339,2.173) -- (5.324,2.153) -- (5.312,2.132) -- (5.301,2.112) -- (5.292,2.091) -- (5.286,2.071) -- (5.281,2.050) -- (5.279,2.029) -- (5.279,2.008) -- (5.281,1.988) -- (5.285,1.967) -- (5.291,1.946) -- (5.300,1.926) -- (5.310,1.905) -- (5.323,1.885) -- (5.337,1.864) -- (5.354,1.844) -- (5.373,1.824) -- (5.394,1.805);
\draw[silh] (7.400,0.000) -- (5.394,1.805);
\draw[silh] (7.400,0.000) -- (9.406,1.805);
\fill[surf] (7.400,0.000) -- (5.394,-1.805) -- (5.373,-1.824) -- (5.354,-1.844) -- (5.337,-1.864) -- (5.323,-1.885) -- (5.310,-1.905) -- (5.300,-1.926) -- (5.291,-1.946) -- (5.285,-1.967) -- (5.281,-1.988) -- (5.279,-2.008) -- (5.279,-2.029) -- (5.281,-2.050) -- (5.286,-2.071) -- (5.292,-2.091) -- (5.301,-2.112) -- (5.312,-2.132) -- (5.324,-2.153) -- (5.339,-2.173) -- (5.356,-2.193) -- (5.375,-2.213) -- (5.396,-2.233) -- (5.419,-2.252) -- (5.445,-2.272) -- (5.472,-2.291) -- (5.501,-2.309) -- (5.531,-2.328) -- (5.564,-2.346) -- (5.599,-2.364) -- (5.635,-2.381) -- (5.673,-2.398) -- (5.713,-2.415) -- (5.755,-2.431) -- (5.798,-2.447) -- (5.843,-2.463) -- (5.890,-2.478) -- (5.938,-2.492) -- (5.987,-2.506) -- (6.038,-2.520) -- (6.090,-2.533) -- (6.144,-2.546) -- (6.198,-2.558) -- (6.254,-2.569) -- (6.311,-2.580) -- (6.370,-2.591) -- (6.429,-2.600) -- (6.489,-2.610) -- (6.550,-2.618) -- (6.612,-2.626) -- (6.675,-2.634) -- (6.739,-2.640) -- (6.803,-2.647) -- (6.868,-2.652) -- (6.933,-2.657) -- (6.999,-2.661) -- (7.065,-2.665) -- (7.132,-2.668) -- (7.199,-2.670) -- (7.266,-2.672) -- (7.333,-2.673) -- (7.400,-2.673) -- (7.467,-2.673) -- (7.534,-2.672) -- (7.601,-2.670) -- (7.668,-2.668) -- (7.735,-2.665) -- (7.801,-2.661) -- (7.867,-2.657) -- (7.932,-2.652) -- (7.997,-2.647) -- (8.061,-2.640) -- (8.125,-2.634) -- (8.188,-2.626) -- (8.250,-2.618) -- (8.311,-2.610) -- (8.371,-2.600) -- (8.430,-2.591) -- (8.489,-2.580) -- (8.546,-2.569) -- (8.602,-2.558) -- (8.656,-2.546) -- (8.710,-2.533) -- (8.762,-2.520) -- (8.813,-2.506) -- (8.862,-2.492) -- (8.910,-2.478) -- (8.957,-2.463) -- (9.002,-2.447) -- (9.045,-2.431) -- (9.087,-2.415) -- (9.127,-2.398) -- (9.165,-2.381) -- (9.201,-2.364) -- (9.236,-2.346) -- (9.269,-2.328) -- (9.299,-2.309) -- (9.328,-2.291) -- (9.355,-2.272) -- (9.381,-2.252) -- (9.404,-2.233) -- (9.425,-2.213) -- (9.444,-2.193) -- (9.461,-2.173) -- (9.476,-2.153) -- (9.488,-2.132) -- (9.499,-2.112) -- (9.508,-2.091) -- (9.514,-2.071) -- (9.519,-2.050) -- (9.521,-2.029) -- (9.521,-2.008) -- (9.519,-1.988) -- (9.515,-1.967) -- (9.509,-1.946) -- (9.500,-1.926) -- (9.490,-1.905) -- (9.477,-1.885) -- (9.463,-1.864) -- (9.446,-1.844) -- (9.427,-1.824) -- (9.406,-1.805) -- cycle;
\draw[rimline] (5.394,-1.805) -- (5.373,-1.824) -- (5.354,-1.844) -- (5.337,-1.864) -- (5.323,-1.885) -- (5.310,-1.905) -- (5.300,-1.926) -- (5.291,-1.946) -- (5.285,-1.967) -- (5.281,-1.988) -- (5.279,-2.008) -- (5.279,-2.029) -- (5.281,-2.050) -- (5.286,-2.071) -- (5.292,-2.091) -- (5.301,-2.112) -- (5.312,-2.132) -- (5.324,-2.153) -- (5.339,-2.173) -- (5.356,-2.193) -- (5.375,-2.213) -- (5.396,-2.233) -- (5.419,-2.252) -- (5.445,-2.272) -- (5.472,-2.291) -- (5.501,-2.309) -- (5.531,-2.328) -- (5.564,-2.346) -- (5.599,-2.364) -- (5.635,-2.381) -- (5.673,-2.398) -- (5.713,-2.415) -- (5.755,-2.431) -- (5.798,-2.447) -- (5.843,-2.463) -- (5.890,-2.478) -- (5.938,-2.492) -- (5.987,-2.506) -- (6.038,-2.520) -- (6.090,-2.533) -- (6.144,-2.546) -- (6.198,-2.558) -- (6.254,-2.569) -- (6.311,-2.580) -- (6.370,-2.591) -- (6.429,-2.600) -- (6.489,-2.610) -- (6.550,-2.618) -- (6.612,-2.626) -- (6.675,-2.634) -- (6.739,-2.640) -- (6.803,-2.647) -- (6.868,-2.652) -- (6.933,-2.657) -- (6.999,-2.661) -- (7.065,-2.665) -- (7.132,-2.668) -- (7.199,-2.670) -- (7.266,-2.672) -- (7.333,-2.673) -- (7.400,-2.673) -- (7.467,-2.673) -- (7.534,-2.672) -- (7.601,-2.670) -- (7.668,-2.668) -- (7.735,-2.665) -- (7.801,-2.661) -- (7.867,-2.657) -- (7.932,-2.652) -- (7.997,-2.647) -- (8.061,-2.640) -- (8.125,-2.634) -- (8.188,-2.626) -- (8.250,-2.618) -- (8.311,-2.610) -- (8.371,-2.600) -- (8.430,-2.591) -- (8.489,-2.580) -- (8.546,-2.569) -- (8.602,-2.558) -- (8.656,-2.546) -- (8.710,-2.533) -- (8.762,-2.520) -- (8.813,-2.506) -- (8.862,-2.492) -- (8.910,-2.478) -- (8.957,-2.463) -- (9.002,-2.447) -- (9.045,-2.431) -- (9.087,-2.415) -- (9.127,-2.398) -- (9.165,-2.381) -- (9.201,-2.364) -- (9.236,-2.346) -- (9.269,-2.328) -- (9.299,-2.309) -- (9.328,-2.291) -- (9.355,-2.272) -- (9.381,-2.252) -- (9.404,-2.233) -- (9.425,-2.213) -- (9.444,-2.193) -- (9.461,-2.173) -- (9.476,-2.153) -- (9.488,-2.132) -- (9.499,-2.112) -- (9.508,-2.091) -- (9.514,-2.071) -- (9.519,-2.050) -- (9.521,-2.029) -- (9.521,-2.008) -- (9.519,-1.988) -- (9.515,-1.967) -- (9.509,-1.946) -- (9.500,-1.926) -- (9.490,-1.905) -- (9.477,-1.885) -- (9.463,-1.864) -- (9.446,-1.844) -- (9.427,-1.824) -- (9.406,-1.805);
\draw[rimback] (9.406,-1.805) -- (9.392,-1.792) -- (9.376,-1.779) -- (9.360,-1.767) -- (9.342,-1.754) -- (9.324,-1.742) -- (9.306,-1.729) -- (9.286,-1.717) -- (9.265,-1.705) -- (9.244,-1.694) -- (9.222,-1.682) -- (9.199,-1.670) -- (9.176,-1.659) -- (9.151,-1.648) -- (9.126,-1.636) -- (9.100,-1.626) -- (9.074,-1.615) -- (9.047,-1.604) -- (9.019,-1.594) -- (8.990,-1.584) -- (8.960,-1.573) -- (8.930,-1.564) -- (8.900,-1.554) -- (8.868,-1.544) -- (8.837,-1.535) -- (8.804,-1.526) -- (8.771,-1.517) -- (8.737,-1.509) -- (8.703,-1.500) -- (8.668,-1.492) -- (8.632,-1.484) -- (8.597,-1.476) -- (8.560,-1.469) -- (8.523,-1.461) -- (8.486,-1.454) -- (8.448,-1.448) -- (8.409,-1.441) -- (8.371,-1.435) -- (8.332,-1.429) -- (8.292,-1.423) -- (8.252,-1.417) -- (8.212,-1.412) -- (8.171,-1.407) -- (8.130,-1.402) -- (8.089,-1.397) -- (8.047,-1.393) -- (8.005,-1.389) -- (7.963,-1.385) -- (7.921,-1.382) -- (7.878,-1.379) -- (7.835,-1.376) -- (7.792,-1.373) -- (7.749,-1.371) -- (7.706,-1.369) -- (7.662,-1.367) -- (7.619,-1.365) -- (7.575,-1.364) -- (7.531,-1.363) -- (7.488,-1.363) -- (7.444,-1.362) -- (7.400,-1.362) -- (7.356,-1.362) -- (7.312,-1.363) -- (7.269,-1.363) -- (7.225,-1.364) -- (7.181,-1.365) -- (7.138,-1.367) -- (7.094,-1.369) -- (7.051,-1.371) -- (7.008,-1.373) -- (6.965,-1.376) -- (6.922,-1.379) -- (6.879,-1.382) -- (6.837,-1.385) -- (6.795,-1.389) -- (6.753,-1.393) -- (6.711,-1.397) -- (6.670,-1.402) -- (6.629,-1.407) -- (6.588,-1.412) -- (6.548,-1.417) -- (6.508,-1.423) -- (6.468,-1.429) -- (6.429,-1.435) -- (6.391,-1.441) -- (6.352,-1.448) -- (6.314,-1.454) -- (6.277,-1.461) -- (6.240,-1.469) -- (6.203,-1.476) -- (6.168,-1.484) -- (6.132,-1.492) -- (6.097,-1.500) -- (6.063,-1.509) -- (6.029,-1.517) -- (5.996,-1.526) -- (5.963,-1.535) -- (5.932,-1.544) -- (5.900,-1.554) -- (5.870,-1.564) -- (5.840,-1.573) -- (5.810,-1.584) -- (5.781,-1.594) -- (5.753,-1.604) -- (5.726,-1.615) -- (5.700,-1.626) -- (5.674,-1.636) -- (5.649,-1.648) -- (5.624,-1.659) -- (5.601,-1.670) -- (5.578,-1.682) -- (5.556,-1.694) -- (5.535,-1.705) -- (5.514,-1.717) -- (5.494,-1.729) -- (5.476,-1.742) -- (5.458,-1.754) -- (5.440,-1.767) -- (5.424,-1.779) -- (5.408,-1.792) -- (5.394,-1.805);
\draw[silh] (7.400,0.000) -- (9.406,-1.805);
\draw[silh] (7.400,0.000) -- (5.394,-1.805);
\draw[traj] (9.323,1.740) -- (9.360,1.764) -- (9.391,1.792) -- (9.415,1.825) -- (9.424,1.866) -- (9.411,1.907) -- (9.385,1.939) -- (9.352,1.964) -- (9.315,1.986) -- (9.276,2.005) -- (9.238,2.021) -- (9.196,2.036) -- (9.156,2.048) -- (9.114,2.060) -- (9.070,2.071) -- (9.030,2.080) -- (8.990,2.088) -- (8.947,2.096) -- (8.903,2.103) -- (8.858,2.110) -- (8.811,2.116) -- (8.763,2.122) -- (8.713,2.127) -- (8.673,2.131) -- (8.631,2.134) -- (8.590,2.137) -- (8.547,2.140) -- (8.504,2.142) -- (8.460,2.144) -- (8.416,2.146) -- (8.371,2.147) -- (8.326,2.147) -- (8.280,2.148) -- (8.234,2.148) -- (8.188,2.147) -- (8.141,2.146) -- (8.094,2.145) -- (8.047,2.143) -- (8.000,2.141) -- (7.953,2.139) -- (7.905,2.136) -- (7.857,2.132) -- (7.810,2.129) -- (7.762,2.125) -- (7.714,2.120) -- (7.667,2.115) -- (7.619,2.110) -- (7.572,2.104) -- (7.525,2.098) -- (7.478,2.092) -- (7.432,2.085) -- (7.385,2.078) -- (7.339,2.070) -- (7.294,2.062) -- (7.249,2.054) -- (7.204,2.045) -- (7.160,2.036) -- (7.116,2.027) -- (7.073,2.017) -- (7.030,2.007) -- (6.988,1.996) -- (6.946,1.986) -- (6.906,1.975) -- (6.866,1.963) -- (6.826,1.952) -- (6.787,1.940) -- (6.740,1.924) -- (6.694,1.909) -- (6.649,1.892) -- (6.606,1.876) -- (6.564,1.859) -- (6.523,1.842) -- (6.484,1.824) -- (6.446,1.806) -- (6.409,1.787) -- (6.368,1.765) -- (6.329,1.742) -- (6.292,1.719) -- (6.257,1.695) -- (6.225,1.671) -- (6.191,1.643) -- (6.160,1.615) -- (6.128,1.582) -- (6.101,1.549) -- (6.079,1.515) -- (6.059,1.477);
\draw[trajhid] (6.059,1.477) -- (6.045,1.440) -- (6.035,1.398) -- (6.033,1.356) -- (6.038,1.315) -- (6.049,1.274) -- (6.066,1.234) -- (6.088,1.199) -- (6.114,1.164) -- (6.141,1.134) -- (6.172,1.105);
\draw[traj] (6.172,1.105) -- (6.206,1.076) -- (6.239,1.052) -- (6.274,1.028) -- (6.311,1.005) -- (6.351,0.983) -- (6.386,0.964) -- (6.423,0.947) -- (6.462,0.929) -- (6.501,0.912) -- (6.542,0.896) -- (6.584,0.881) -- (6.627,0.866) -- (6.671,0.852) -- (6.716,0.838) -- (6.761,0.825) -- (6.807,0.813) -- (6.846,0.803) -- (6.885,0.794) -- (6.925,0.785) -- (6.965,0.777) -- (7.004,0.769) -- (7.045,0.761) -- (7.085,0.754) -- (7.125,0.748) -- (7.165,0.742) -- (7.205,0.736) -- (7.245,0.731) -- (7.285,0.727) -- (7.333,0.722) -- (7.380,0.717) -- (7.427,0.714) -- (7.473,0.710) -- (7.519,0.708) -- (7.564,0.706) -- (7.608,0.705) -- (7.651,0.704) -- (7.694,0.704) -- (7.735,0.704) -- (7.776,0.705) -- (7.821,0.707) -- (7.866,0.709) -- (7.908,0.712) -- (7.949,0.716) -- (7.993,0.721) -- (8.035,0.726) -- (8.079,0.733) -- (8.120,0.741) -- (8.161,0.751) -- (8.201,0.762) -- (8.241,0.776) -- (8.277,0.794) -- (8.309,0.819);
\draw[trajhid] (8.309,0.819) -- (8.322,0.858) -- (8.297,0.890) -- (8.262,0.911) -- (8.223,0.927) -- (8.184,0.939) -- (8.142,0.949) -- (8.100,0.957) -- (8.059,0.963) -- (8.015,0.968) -- (7.974,0.972) -- (7.931,0.975) -- (7.886,0.977) -- (7.846,0.979) -- (7.805,0.979) -- (7.762,0.979) -- (7.720,0.978) -- (7.677,0.976) -- (7.633,0.974) -- (7.590,0.971) -- (7.547,0.967) -- (7.503,0.962) -- (7.460,0.957) -- (7.418,0.951) -- (7.376,0.944) -- (7.334,0.937) -- (7.293,0.929) -- (7.254,0.920) -- (7.210,0.910) -- (7.168,0.899) -- (7.128,0.887) -- (7.089,0.874) -- (7.048,0.859) -- (7.010,0.844) -- (6.970,0.826) -- (6.934,0.807) -- (6.899,0.787) -- (6.866,0.763) -- (6.834,0.735) -- (6.807,0.705) -- (6.787,0.669) -- (6.777,0.629) -- (6.782,0.588) -- (6.799,0.551) -- (6.825,0.518) -- (6.856,0.490);
\draw[traj] (6.856,0.490) -- (6.890,0.467) -- (6.925,0.446) -- (6.962,0.428) -- (7.001,0.412) -- (7.039,0.398) -- (7.079,0.385) -- (7.121,0.373) -- (7.160,0.363) -- (7.199,0.355) -- (7.239,0.347) -- (7.280,0.340) -- (7.320,0.335) -- (7.360,0.330) -- (7.403,0.326) -- (7.445,0.323) -- (7.486,0.322) -- (7.529,0.321) -- (7.569,0.321) -- (7.611,0.323) -- (7.651,0.327) -- (7.693,0.332) -- (7.733,0.339) -- (7.772,0.350) -- (7.808,0.367) -- (7.807,0.408);
\draw[trajhid] (7.807,0.408) -- (7.770,0.424) -- (7.729,0.434) -- (7.688,0.441) -- (7.648,0.444) -- (7.607,0.446) -- (7.567,0.446) -- (7.525,0.445) -- (7.483,0.442) -- (7.441,0.438) -- (7.400,0.432) -- (7.360,0.425) -- (7.319,0.416) -- (7.279,0.405) -- (7.241,0.392) -- (7.203,0.376) -- (7.167,0.356) -- (7.137,0.330) -- (7.117,0.294) -- (7.124,0.254) -- (7.152,0.224);
\draw[traj] (7.152,0.224) -- (7.187,0.202) -- (7.224,0.185) -- (7.264,0.172) -- (7.303,0.163) -- (7.343,0.156) -- (7.382,0.150) -- (7.423,0.147) -- (7.464,0.146) -- (7.504,0.148) -- (7.544,0.153) -- (7.582,0.165) -- (7.557,0.197);
\draw[trajhid] (7.557,0.197) -- (7.517,0.202) -- (7.477,0.204) -- (7.436,0.202) -- (7.396,0.197) -- (7.357,0.188) -- (7.318,0.175) -- (7.284,0.154) -- (7.275,0.115) -- (7.306,0.090);
\draw[traj] (7.306,0.090) -- (7.345,0.077) -- (7.385,0.069) -- (7.425,0.067) -- (7.465,0.070) -- (7.432,0.093);
\draw[trajhid] (7.432,0.093) -- (7.392,0.089) -- (7.354,0.076) -- (7.351,0.074);
\draw[arr] (8.947,2.096) -- (8.858,2.110);
\draw[arr] (7.204,2.045) -- (7.116,2.027);
\draw[arr] (6.239,1.052) -- (6.311,1.005);
\draw[arr] (8.241,0.776) -- (8.309,0.819);
\draw[trajhid] (5.477,-1.740) -- (5.440,-1.764) -- (5.409,-1.792);
\draw[trajm] (5.409,-1.792) -- (5.385,-1.825) -- (5.376,-1.866) -- (5.389,-1.907) -- (5.415,-1.939) -- (5.448,-1.964) -- (5.485,-1.986) -- (5.524,-2.005) -- (5.562,-2.021) -- (5.604,-2.036) -- (5.644,-2.048) -- (5.686,-2.060) -- (5.730,-2.071) -- (5.770,-2.080) -- (5.810,-2.088) -- (5.853,-2.096) -- (5.897,-2.103) -- (5.942,-2.110) -- (5.989,-2.116) -- (6.037,-2.122) -- (6.087,-2.127) -- (6.127,-2.131) -- (6.169,-2.134) -- (6.210,-2.137) -- (6.253,-2.140) -- (6.296,-2.142) -- (6.340,-2.144) -- (6.384,-2.146) -- (6.429,-2.147) -- (6.474,-2.147) -- (6.520,-2.148) -- (6.566,-2.148) -- (6.612,-2.147) -- (6.659,-2.146) -- (6.706,-2.145) -- (6.753,-2.143) -- (6.800,-2.141) -- (6.847,-2.139) -- (6.895,-2.136) -- (6.943,-2.132) -- (6.990,-2.129) -- (7.038,-2.125) -- (7.086,-2.120) -- (7.133,-2.115) -- (7.181,-2.110) -- (7.228,-2.104) -- (7.275,-2.098) -- (7.322,-2.092) -- (7.368,-2.085) -- (7.415,-2.078) -- (7.461,-2.070) -- (7.506,-2.062) -- (7.551,-2.054) -- (7.596,-2.045) -- (7.640,-2.036) -- (7.684,-2.027) -- (7.727,-2.017) -- (7.770,-2.007) -- (7.812,-1.996) -- (7.854,-1.986) -- (7.894,-1.975) -- (7.934,-1.963) -- (7.974,-1.952) -- (8.013,-1.940) -- (8.060,-1.924) -- (8.106,-1.909) -- (8.151,-1.892) -- (8.194,-1.876) -- (8.236,-1.859) -- (8.277,-1.842) -- (8.316,-1.824) -- (8.354,-1.806) -- (8.391,-1.787) -- (8.432,-1.765) -- (8.471,-1.742) -- (8.508,-1.719) -- (8.543,-1.695) -- (8.575,-1.671) -- (8.609,-1.643) -- (8.640,-1.615) -- (8.672,-1.582) -- (8.699,-1.549) -- (8.721,-1.515) -- (8.741,-1.477) -- (8.755,-1.440) -- (8.765,-1.398) -- (8.767,-1.356) -- (8.762,-1.315) -- (8.751,-1.274) -- (8.734,-1.234) -- (8.712,-1.199) -- (8.686,-1.164) -- (8.659,-1.134) -- (8.628,-1.105);
\draw[trajhid] (8.628,-1.105) -- (8.594,-1.076) -- (8.561,-1.052) -- (8.526,-1.028) -- (8.489,-1.005) -- (8.449,-0.983) -- (8.414,-0.964) -- (8.377,-0.947) -- (8.338,-0.929) -- (8.299,-0.912) -- (8.258,-0.896) -- (8.216,-0.881) -- (8.173,-0.866) -- (8.129,-0.852) -- (8.084,-0.838) -- (8.039,-0.825) -- (7.993,-0.813) -- (7.954,-0.803) -- (7.915,-0.794) -- (7.875,-0.785) -- (7.835,-0.777) -- (7.796,-0.769) -- (7.755,-0.761) -- (7.715,-0.754) -- (7.675,-0.748) -- (7.635,-0.742) -- (7.595,-0.736) -- (7.555,-0.731) -- (7.515,-0.727) -- (7.467,-0.722) -- (7.420,-0.717) -- (7.373,-0.714) -- (7.327,-0.710) -- (7.281,-0.708) -- (7.236,-0.706) -- (7.192,-0.705) -- (7.149,-0.704) -- (7.106,-0.704) -- (7.065,-0.704) -- (7.024,-0.705) -- (6.979,-0.707) -- (6.934,-0.709) -- (6.892,-0.712) -- (6.851,-0.716) -- (6.807,-0.721) -- (6.765,-0.726) -- (6.721,-0.733) -- (6.680,-0.741) -- (6.639,-0.751) -- (6.599,-0.762) -- (6.559,-0.776) -- (6.523,-0.794) -- (6.491,-0.819);
\draw[trajm] (6.491,-0.819) -- (6.478,-0.858) -- (6.503,-0.890) -- (6.538,-0.911) -- (6.577,-0.927) -- (6.616,-0.939) -- (6.658,-0.949) -- (6.700,-0.957) -- (6.741,-0.963) -- (6.785,-0.968) -- (6.826,-0.972) -- (6.869,-0.975) -- (6.914,-0.977) -- (6.954,-0.979) -- (6.995,-0.979) -- (7.038,-0.979) -- (7.080,-0.978) -- (7.123,-0.976) -- (7.167,-0.974) -- (7.210,-0.971) -- (7.253,-0.967) -- (7.297,-0.962) -- (7.340,-0.957) -- (7.382,-0.951) -- (7.424,-0.944) -- (7.466,-0.937) -- (7.507,-0.929) -- (7.546,-0.920) -- (7.590,-0.910) -- (7.632,-0.899) -- (7.672,-0.887) -- (7.711,-0.874) -- (7.752,-0.859) -- (7.790,-0.844) -- (7.830,-0.826) -- (7.866,-0.807) -- (7.901,-0.787) -- (7.934,-0.763) -- (7.966,-0.735) -- (7.993,-0.705) -- (8.013,-0.669) -- (8.023,-0.629) -- (8.018,-0.588) -- (8.001,-0.551) -- (7.975,-0.518) -- (7.944,-0.490);
\draw[trajhid] (7.944,-0.490) -- (7.910,-0.467) -- (7.875,-0.446) -- (7.838,-0.428) -- (7.799,-0.412) -- (7.761,-0.398) -- (7.721,-0.385) -- (7.679,-0.373) -- (7.640,-0.363) -- (7.601,-0.355) -- (7.561,-0.347) -- (7.520,-0.340) -- (7.480,-0.335) -- (7.440,-0.330) -- (7.397,-0.326) -- (7.355,-0.323) -- (7.314,-0.322) -- (7.271,-0.321) -- (7.231,-0.321) -- (7.189,-0.323) -- (7.149,-0.327) -- (7.107,-0.332) -- (7.067,-0.339) -- (7.028,-0.350) -- (6.992,-0.367) -- (6.993,-0.408);
\draw[trajm] (6.993,-0.408) -- (7.030,-0.424) -- (7.071,-0.434) -- (7.112,-0.441) -- (7.152,-0.444) -- (7.193,-0.446) -- (7.233,-0.446) -- (7.275,-0.445) -- (7.317,-0.442) -- (7.359,-0.438) -- (7.400,-0.432) -- (7.440,-0.425) -- (7.481,-0.416) -- (7.521,-0.405) -- (7.559,-0.392) -- (7.597,-0.376) -- (7.633,-0.356) -- (7.663,-0.330) -- (7.683,-0.294) -- (7.676,-0.254) -- (7.648,-0.224);
\draw[trajhid] (7.648,-0.224) -- (7.613,-0.202) -- (7.576,-0.185) -- (7.536,-0.172) -- (7.497,-0.163) -- (7.457,-0.156) -- (7.418,-0.150) -- (7.377,-0.147) -- (7.336,-0.146) -- (7.296,-0.148) -- (7.256,-0.153) -- (7.218,-0.165) -- (7.243,-0.197);
\draw[trajm] (7.243,-0.197) -- (7.283,-0.202) -- (7.323,-0.204) -- (7.364,-0.202) -- (7.404,-0.197) -- (7.443,-0.188) -- (7.482,-0.175) -- (7.516,-0.154) -- (7.525,-0.115) -- (7.494,-0.090);
\draw[trajhid] (7.494,-0.090) -- (7.455,-0.077) -- (7.415,-0.069) -- (7.375,-0.067) -- (7.335,-0.070) -- (7.368,-0.093);
\draw[trajm] (7.368,-0.093) -- (7.408,-0.089) -- (7.446,-0.076) -- (7.449,-0.074);
\draw[arrm] (5.853,-2.096) -- (5.942,-2.110);
\draw[arrm] (7.596,-2.045) -- (7.684,-2.027);
\draw[arrm, black!45] (8.561,-1.052) -- (8.489,-1.005);
\draw[arrm, black!45] (6.559,-0.776) -- (6.491,-0.819);
\draw[otraj] (4.056,1.152) -- (4.096,1.166) -- (4.135,1.179) -- (4.173,1.192) -- (4.228,1.212) -- (4.282,1.231) -- (4.333,1.250) -- (4.382,1.268) -- (4.430,1.286) -- (4.476,1.303) -- (4.520,1.320) -- (4.562,1.336) -- (4.603,1.351) -- (4.642,1.366) -- (4.680,1.380) -- (4.729,1.398) -- (4.775,1.414) -- (4.819,1.430) -- (4.860,1.444) -- (4.901,1.457) -- (4.939,1.469) -- (4.985,1.483) -- (5.028,1.494) -- (5.070,1.504) -- (5.110,1.513) -- (5.156,1.521) -- (5.199,1.528) -- (5.242,1.532) -- (5.283,1.535) -- (5.329,1.536) -- (5.374,1.535) -- (5.418,1.532) -- (5.461,1.528) -- (5.504,1.522) -- (5.547,1.515) -- (5.589,1.507) -- (5.632,1.498) -- (5.674,1.488) -- (5.717,1.477) -- (5.760,1.466) -- (5.804,1.455) -- (5.848,1.443) -- (5.892,1.431) -- (5.937,1.418) -- (5.975,1.407) -- (6.014,1.397) -- (6.054,1.386) -- (6.093,1.375) -- (6.134,1.364) -- (6.174,1.353) -- (6.215,1.343) -- (6.256,1.332) -- (6.298,1.322) -- (6.339,1.312) -- (6.381,1.302) -- (6.424,1.292) -- (6.466,1.282) -- (6.509,1.273) -- (6.552,1.264) -- (6.596,1.255) -- (6.639,1.246) -- (6.683,1.238) -- (6.726,1.229) -- (6.770,1.222) -- (6.814,1.214) -- (6.858,1.207) -- (6.902,1.200) -- (6.946,1.193) -- (6.990,1.187) -- (7.034,1.181) -- (7.078,1.175) -- (7.122,1.169) -- (7.166,1.164) -- (7.210,1.159) -- (7.253,1.155) -- (7.297,1.151) -- (7.340,1.147) -- (7.383,1.143) -- (7.425,1.140) -- (7.468,1.137) -- (7.510,1.135) -- (7.552,1.132) -- (7.593,1.130) -- (7.634,1.128) -- (7.675,1.127) -- (7.715,1.126) -- (7.762,1.125) -- (7.808,1.124) -- (7.853,1.124) -- (7.897,1.125) -- (7.941,1.125) -- (7.984,1.126) -- (8.027,1.127) -- (8.068,1.129) -- (8.109,1.131) -- (8.155,1.134) -- (8.199,1.137) -- (8.242,1.141) -- (8.284,1.145) -- (8.325,1.149) -- (8.369,1.154) -- (8.412,1.160) -- (8.453,1.166) -- (8.497,1.174) -- (8.538,1.182) -- (8.581,1.191) -- (8.621,1.201) -- (8.661,1.212) -- (8.701,1.225) -- (8.739,1.239) -- (8.778,1.256) -- (8.813,1.275) -- (8.845,1.300);
\draw[trajhid] (8.845,1.300) -- (8.869,1.332) -- (8.873,1.372) -- (8.851,1.407) -- (8.820,1.432) -- (8.784,1.453) -- (8.748,1.469) -- (8.708,1.483) -- (8.669,1.495);
\draw[otraj] (8.669,1.495) -- (8.630,1.506) -- (8.588,1.515) -- (8.547,1.523) -- (8.508,1.530) -- (8.466,1.537) -- (8.424,1.542) -- (8.383,1.547) -- (8.342,1.551) -- (8.299,1.555) -- (8.255,1.558) -- (8.215,1.560) -- (8.174,1.562) -- (8.133,1.563) -- (8.091,1.564) -- (8.048,1.565) -- (8.005,1.565) -- (7.962,1.564) -- (7.918,1.563) -- (7.874,1.561) -- (7.830,1.559) -- (7.785,1.557) -- (7.741,1.554) -- (7.696,1.551) -- (7.651,1.547) -- (7.607,1.542) -- (7.562,1.537) -- (7.518,1.532) -- (7.474,1.526) -- (7.430,1.520) -- (7.387,1.513) -- (7.344,1.506) -- (7.302,1.498) -- (7.260,1.490) -- (7.218,1.482) -- (7.177,1.473) -- (7.137,1.464) -- (7.098,1.454) -- (7.055,1.443) -- (7.013,1.431) -- (6.972,1.419) -- (6.932,1.406) -- (6.894,1.393) -- (6.852,1.379);
\draw[trajhid] (6.852,1.379) -- (6.813,1.363) -- (6.775,1.348) -- (6.735,1.330) -- (6.697,1.312) -- (6.662,1.293) -- (6.626,1.273) -- (6.590,1.250) -- (6.557,1.227) -- (6.525,1.202) -- (6.495,1.175) -- (6.467,1.144) -- (6.442,1.112) -- (6.422,1.075) -- (6.409,1.037) -- (6.404,0.997) -- (6.408,0.955) -- (6.420,0.917) -- (6.439,0.880) -- (6.464,0.847) -- (6.492,0.817) -- (6.523,0.790);
\draw[otraj] (6.523,0.790) -- (6.555,0.765) -- (6.589,0.743) -- (6.626,0.721) -- (6.663,0.702) -- (6.699,0.685) -- (6.737,0.668) -- (6.776,0.652) -- (6.814,0.639) -- (6.853,0.625) -- (6.893,0.613) -- (6.934,0.601) -- (6.976,0.590) -- (7.015,0.581) -- (7.054,0.572) -- (7.094,0.564) -- (7.134,0.556) -- (7.174,0.549) -- (7.214,0.543) -- (7.254,0.537) -- (7.294,0.532) -- (7.334,0.527) -- (7.377,0.523) -- (7.419,0.520) -- (7.461,0.517) -- (7.502,0.515) -- (7.542,0.514) -- (7.584,0.513) -- (7.625,0.513) -- (7.668,0.514) -- (7.708,0.515) -- (7.750,0.517) -- (7.792,0.521) -- (7.834,0.525) -- (7.875,0.531) -- (7.916,0.538) -- (7.956,0.547) -- (7.995,0.559) -- (8.032,0.575) -- (8.065,0.599);
\draw[trajhid] (8.065,0.599) -- (8.064,0.639) -- (8.031,0.662) -- (7.993,0.677) -- (7.955,0.688) -- (7.914,0.696) -- (7.873,0.702) -- (7.832,0.707) -- (7.791,0.710) -- (7.750,0.712) -- (7.710,0.713) -- (7.668,0.713) -- (7.626,0.712) -- (7.586,0.711) -- (7.545,0.708) -- (7.505,0.704) -- (7.464,0.700) -- (7.424,0.694) -- (7.382,0.688) -- (7.341,0.681) -- (7.302,0.672) -- (7.261,0.663) -- (7.223,0.652) -- (7.184,0.640) -- (7.146,0.627) -- (7.108,0.611) -- (7.071,0.594) -- (7.036,0.574) -- (7.003,0.549) -- (6.973,0.521) -- (6.952,0.486) -- (6.946,0.446) -- (6.958,0.408) -- (6.983,0.376) -- (7.013,0.350);
\draw[otraj] (7.013,0.350) -- (7.047,0.329) -- (7.084,0.310) -- (7.123,0.295) -- (7.161,0.282) -- (7.200,0.271) -- (7.240,0.261) -- (7.279,0.253) -- (7.319,0.247) -- (7.360,0.242) -- (7.400,0.238) -- (7.441,0.235) -- (7.482,0.234) -- (7.523,0.234) -- (7.562,0.236) -- (7.602,0.240) -- (7.642,0.247) -- (7.680,0.258) -- (7.702,0.292);
\draw[trajhid] (7.702,0.292) -- (7.666,0.310) -- (7.627,0.319) -- (7.586,0.323) -- (7.546,0.325) -- (7.505,0.325) -- (7.465,0.323) -- (7.425,0.319) -- (7.385,0.312) -- (7.345,0.304) -- (7.305,0.293) -- (7.267,0.279) -- (7.232,0.260) -- (7.202,0.233) -- (7.195,0.193) -- (7.220,0.162);
\draw[otraj] (7.220,0.162) -- (7.255,0.142) -- (7.293,0.128) -- (7.332,0.118) -- (7.372,0.111) -- (7.412,0.108) -- (7.452,0.107) -- (7.492,0.109) -- (7.531,0.119) -- (7.501,0.146);
\draw[trajhid] (7.501,0.146) -- (7.460,0.148) -- (7.420,0.146) -- (7.381,0.140) -- (7.342,0.128) -- (7.309,0.105) -- (7.326,0.069);
\draw[otraj] (7.326,0.069) -- (7.364,0.055) -- (7.404,0.049) -- (7.444,0.050) -- (7.407,0.066);
\draw[trajhid] (7.407,0.066) -- (7.369,0.056) -- (7.358,0.040);
\draw[oarr] (5.632,1.498) -- (5.717,1.477);
\draw[oarr] (7.874,1.561) -- (7.785,1.557);
\fill (4.056,1.152) circle (1.1pt);
\draw[otraj] (4.392,-0.272) -- (4.439,-0.272) -- (4.485,-0.272) -- (4.531,-0.273) -- (4.576,-0.273) -- (4.620,-0.274) -- (4.664,-0.274) -- (4.706,-0.275) -- (4.749,-0.276) -- (4.790,-0.277) -- (4.831,-0.278) -- (4.871,-0.279) -- (4.930,-0.280) -- (4.988,-0.282) -- (5.044,-0.284) -- (5.098,-0.286) -- (5.152,-0.288) -- (5.204,-0.291) -- (5.255,-0.293) -- (5.305,-0.296) -- (5.353,-0.299) -- (5.400,-0.302) -- (5.446,-0.305) -- (5.491,-0.308) -- (5.535,-0.312) -- (5.578,-0.316) -- (5.619,-0.319) -- (5.660,-0.323) -- (5.712,-0.329) -- (5.762,-0.335) -- (5.811,-0.341) -- (5.858,-0.348) -- (5.903,-0.354) -- (5.947,-0.361) -- (5.989,-0.369) -- (6.029,-0.376) -- (6.078,-0.386) -- (6.124,-0.396) -- (6.167,-0.406) -- (6.209,-0.417) -- (6.248,-0.428) -- (6.292,-0.441) -- (6.333,-0.455) -- (6.372,-0.469) -- (6.413,-0.485) -- (6.451,-0.500) -- (6.491,-0.518) -- (6.531,-0.538) -- (6.567,-0.556) -- (6.603,-0.575) -- (6.638,-0.595) -- (6.675,-0.616) -- (6.711,-0.635) -- (6.747,-0.654) -- (6.784,-0.671) -- (6.822,-0.687) -- (6.860,-0.699) -- (6.901,-0.710) -- (6.941,-0.718) -- (6.981,-0.723) -- (7.022,-0.728) -- (7.064,-0.730) -- (7.104,-0.732) -- (7.145,-0.732) -- (7.187,-0.731) -- (7.228,-0.729) -- (7.270,-0.726) -- (7.312,-0.722) -- (7.353,-0.717) -- (7.394,-0.712) -- (7.435,-0.705) -- (7.474,-0.698) -- (7.515,-0.689) -- (7.554,-0.679) -- (7.593,-0.668) -- (7.632,-0.656) -- (7.670,-0.642) -- (7.707,-0.626) -- (7.743,-0.609) -- (7.779,-0.588) -- (7.811,-0.564) -- (7.840,-0.535) -- (7.861,-0.500) -- (7.867,-0.460) -- (7.855,-0.421) -- (7.831,-0.389) -- (7.800,-0.362);
\draw[trajhid] (7.800,-0.362) -- (7.766,-0.340) -- (7.729,-0.321) -- (7.692,-0.306) -- (7.653,-0.292) -- (7.613,-0.281) -- (7.573,-0.271) -- (7.533,-0.262) -- (7.492,-0.255) -- (7.451,-0.250) -- (7.411,-0.246) -- (7.370,-0.243) -- (7.330,-0.241) -- (7.289,-0.241) -- (7.249,-0.242) -- (7.208,-0.245) -- (7.168,-0.251) -- (7.129,-0.260) -- (7.092,-0.277) -- (7.109,-0.313);
\draw[otraj] (7.109,-0.313) -- (7.148,-0.325) -- (7.188,-0.331) -- (7.229,-0.334) -- (7.270,-0.335) -- (7.310,-0.334) -- (7.351,-0.330) -- (7.391,-0.326) -- (7.430,-0.319) -- (7.469,-0.310) -- (7.509,-0.298) -- (7.546,-0.283) -- (7.580,-0.263) -- (7.608,-0.233) -- (7.608,-0.193) -- (7.581,-0.164);
\draw[trajhid] (7.581,-0.164) -- (7.545,-0.144) -- (7.508,-0.131) -- (7.468,-0.121) -- (7.428,-0.114) -- (7.388,-0.111) -- (7.348,-0.110) -- (7.308,-0.112) -- (7.269,-0.121) -- (7.297,-0.150);
\draw[otraj] (7.297,-0.150) -- (7.337,-0.153) -- (7.377,-0.151) -- (7.417,-0.145) -- (7.455,-0.134) -- (7.490,-0.113) -- (7.481,-0.074);
\draw[trajhid] (7.481,-0.074) -- (7.444,-0.058) -- (7.405,-0.051) -- (7.365,-0.051) -- (7.401,-0.067);
\draw[otraj] (7.401,-0.067) -- (7.439,-0.054) -- (7.441,-0.037);
\draw[oarr] (5.152,-0.288) -- (5.255,-0.293);
\draw[oarr] (7.104,-0.732) -- (7.187,-0.731);
\fill (4.392,-0.272) circle (1.1pt);
\draw[otraj] (10.300,-0.162) -- (10.254,-0.160) -- (10.209,-0.157) -- (10.165,-0.155) -- (10.122,-0.152) -- (10.079,-0.150) -- (10.036,-0.147) -- (9.995,-0.145) -- (9.954,-0.143) -- (9.914,-0.141) -- (9.855,-0.137) -- (9.797,-0.134) -- (9.741,-0.131) -- (9.686,-0.128) -- (9.632,-0.125) -- (9.579,-0.122) -- (9.528,-0.119) -- (9.478,-0.116) -- (9.429,-0.113) -- (9.381,-0.111) -- (9.335,-0.108) -- (9.289,-0.106) -- (9.245,-0.103) -- (9.201,-0.101) -- (9.159,-0.098) -- (9.118,-0.096) -- (9.077,-0.094) -- (9.025,-0.091) -- (8.974,-0.088) -- (8.925,-0.085) -- (8.877,-0.083) -- (8.831,-0.080) -- (8.786,-0.078) -- (8.743,-0.075) -- (8.701,-0.073) -- (8.660,-0.070) -- (8.611,-0.068) -- (8.564,-0.065) -- (8.519,-0.063) -- (8.475,-0.060) -- (8.433,-0.058) -- (8.393,-0.056) -- (8.347,-0.053) -- (8.303,-0.050) -- (8.261,-0.048) -- (8.221,-0.046) -- (8.177,-0.043) -- (8.135,-0.041) -- (8.089,-0.039) -- (8.047,-0.036) -- (8.002,-0.034) -- (7.961,-0.031) -- (7.918,-0.029) -- (7.875,-0.027) -- (7.832,-0.024) -- (7.789,-0.022) -- (7.748,-0.019) -- (7.707,-0.017) -- (7.666,-0.015) -- (7.625,-0.013) -- (7.585,-0.010) -- (7.544,-0.008) -- (7.504,-0.006) -- (7.464,-0.004) -- (7.458,-0.003);
\draw[oarr] (10.036,-0.147) -- (9.954,-0.143);
\draw[oarr] (8.974,-0.088) -- (8.877,-0.083);
\fill (10.300,-0.162) circle (1.1pt);
\fill (7.400,0.000) circle (1.3pt);
\coordinate (start) at (9.323,1.740);
\coordinate (apex) at (7.400,0.000);
  % the map nu_2
  \draw[->, line width=0.6pt] (1.2,2.25) to[bend left=18]
    node[above, lab] {$\nu_2$ \;($\nu_k$)} (5.2,2.45);
  % labels of the right panel
  \node[lab, anchor=west] at (9.7,0.95) {$\nu_2(\RR^2)$};
  \node[lab, anchor=west] at (9.7,-0.95) {$-\nu_2(\RR^2)$};
  \node[lab, anchor=west] at ([xshift=2pt]start) {$\nu_2(x(0))$};
  % panel captions
  \node[lab] at (0,-3.15) {$\dot x=F(x)$};
  \node[lab] at (7.4,-3.15) {$\dot y=H(y)$ on $E\cong\RR^3$ \;($\RR^m$), \ $H=G$ on $V$};
\end{tikzpicture}
\caption{The lifting of Section~\ref{sec:lift} for Example~\ref{ex:binary} ($n=k=2$, so that $m=3$ and
$2k+1=5$), for the vector field $F(x)=|x|^4\bigl(-\tfrac18x_1-x_2,\ x_1-\tfrac18x_2\bigr)$ on $\RR^2$,
whose origin is GAS. Left: a solution $x(t)$ of $\dot x=F(x)$, which spirals into the origin. Right: the
cone $V=\{y_{20}y_{02}=y_{11}^2\}$ in $E\cong\RR^3$ (the space $\RR^m$ of
Section~\ref{subsec:overview1}), drawn in the coordinates
$\bigl((y_{20}-y_{02})/\sqrt2,\ \sqrt2\,y_{11},\ (y_{20}+y_{02})/\sqrt2\bigr)$, in which $Q$ is the
squared Euclidean norm and $V$ is a round cone with a vertical axis. Since $k$ is even, $V$ is the union
of $\nu_2(\RR^2)$ (top) and $-\nu_2(\RR^2)$ (bottom). The thick curve is the lift $\nu_2(x(t))$, which
solves $\dot y=G(y)$ by \eqref{eq:Gnu}, and hence $\dot y=H(y)$, because $H=G$ on $V$. It winds around
the cone twice for each turn of $x(t)$ around the origin, because $\nu_2(-x)=\nu_2(x)$. The grey curve
on the bottom half is its mirror image $-\nu_2(x(t))$, which is also a solution, because $H$ is odd. The
thin curves are numerically computed solutions of $\dot y=H(y)$ which start off the cone, for
$H=G-\tilde G=G-K\gradQ W$ as in \eqref{eq:H} with the
illustrative value $K=4$. The two on the left are pulled onto the cone and then follow the motion on
it. The one on the right starts far from the cone, in the invariant plane $\{y_{20}+y_{02}=0\}$, and
moves straight to the origin. Dashed parts of curves lie behind the cone.}
\label{fig:cone}
\end{figure}

